Pauli web of the $|Y\rangle$ state surface code injection

We employ ZX-calculus and Pauli web to understand the $|Y\rangle$ state injection on the rotated surface code. Under circuit-level noise, we devise an optimised schedule that improves the logical error rate, for which we provide closed forms using parameterised ZX-diagrams.

==> (inline-0) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {$\pi/2$};
    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope} 

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}

    \def\tlow{t0}
    \def\thig{t1}
    \def\thhig{t2}
    \def\thhhig{t3}
    \begin{pgfonlayer}{background}
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] (n4\tlow) to (n4\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n4\tlow) to (n4\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n4\thig) to (n4\thhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n4\thig) to (b2\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n4\thhig) to (n4\thhhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n9\thig) to (b2\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n9\thig) to (n9\tlow);
     \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (b5\thig) to (n9\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n9\thhig) to (n9\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n9\thhig) to (n9\thhhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n14\thig) to (b5\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n14\thig) to (n14\tlow);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n14\thig) to (n14\thhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n14\thig) to (b8\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n14\thhig) to (n14\thhhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n19\thig) to (b8\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n19\thig) to (n19\tlow);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n19\thig) to (n19\thhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (b11\thig) to (n19\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n19\thhhig) to (n19\thhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (b11\thig) to (n24\thig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n24\thig) to (n24\tlow);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n24\thig) to (n24\thhig);
    \draw[green,fill=green,opacity=0.8,line width = 0.45cm] 
    (n24\thhig) to (n24\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (n4\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (n4\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n4\thhig) to (a3\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (a3\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (n3\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (n3\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n3\thhig) to (a1\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (a1\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (n2\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (n2\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n2\thhig) to (a2\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (a2\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (n1\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (n1\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n1\thhig) to (a0\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (a0\thhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (n0\thhhig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n0\thhig) to (n0\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n0\tlow) to (n0\thig);
    
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n1\tlow) to (n1\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n2\tlow) to (n2\thig);
    \draw[red,fill=red,opacity=0.6,line width = 0.25cm] (n3\tlow) to (n3\thig);
    
    \end{pgfonlayer}

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n1\ttl) at (2,6,\hei) {};
   \node[fill=zx_red,shape=circle,draw=black]  (n0\ttl) at (2,2,\hei) {};

   \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

   \node[fill=zx_red,shape=circle,draw=black]  (n14\ttl) at (10,18,\hei) {};
   \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
   \node[fill=zx_red,shape=circle,draw=black]  (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black]  (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{30}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{32.5}
    \def\ttl{t4}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t3}
    \def\thig{t4}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}

    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n13t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n18t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n14t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n19t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);

    \end{pgfonlayer}

    \end{tikzpicture}
    }
    }
    \qquad
    \subfloat[\label{fig:Z_init_check}]{
    \resizebox{0.19\linewidth}{!}{
   
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}

    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
   
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}

    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
    
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}
    \begin{scope}
        
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n4\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n2\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n4\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

    \end{scope}
    \begin{scope}

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n2\ttl);

    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {1,...,4}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {1,...,4}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}
    \def\x{7}

    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (b1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (b1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (b4t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (b4t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (n4t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (n4t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b2t1) to (n3t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b2t1) to (n1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b3t1) to (n4t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b3t1) to (n2t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a7t2);

    \end{pgfonlayer}

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n1\ttl) at (2,6,\hei) {};
   \node[fill=zx_red,shape=circle,draw=black]  (n0\ttl) at (2,2,\hei) {};

   \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

   \node[fill=zx_red,shape=circle,draw=black]  (n14\ttl) at (10,18,\hei) {\huge{\color{cyan}$9$}};
   \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
   \node[fill=zx_red,shape=circle,draw=black]  (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {\huge{\color{cyan}$14$}};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black]  (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black]  (n20\ttl) at (18,2,\hei) {};
    
    \end{scope} 

    \node[fill=zx_red,shape=circle,draw=black] (error) at ($(n14t0)+(0,0,2.5)$) {\huge{$\pi$}};

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{30}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{32.5}
    \def\ttl{t4}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t3}
    \def\thig{t4}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}

    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n13t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n18t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n14t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n19t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);

    \end{pgfonlayer}

    \end{tikzpicture}
    }
    }
    \qquad
    \subfloat[\label{fig:Z_mem_after_prop}]{
    \resizebox{0.19\linewidth}{!}{
   
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}

    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {\huge{\color{cyan}$9$}};
    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
   
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {\huge{\color{cyan}$14$}};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}

    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
    
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}
    \begin{scope}
        
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n4\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n2\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n4\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (10,14,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (14,14,\hei) {};

    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

    \end{scope}
    \begin{scope}

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n2\ttl);

    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {1,...,4}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {1,...,4}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}
    \def\x{7}

    \def\tt{t2}
    \begin{pgfonlayer}{background}
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n4\tt) to ($(n4\tt)+(0,0,5)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (b1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (b1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (b4t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (b4t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (n4t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t1) to (n4t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b2t1) to (n3t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b2t1) to (n1t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b3t1) to (n4t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b3t1) to (n2t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a7t2);

    \end{pgfonlayer} 

    \node[fill=zx_red,shape=circle,draw=black] (error1) at ($(n4t2)+(0,0,2.5)$) {\huge{$\pi$}}; 

    \node[fill=zx_red,shape=circle,draw=black] (error2) at (a7t2) {\huge{$\pi$}}; 

    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {$\pi/2$};
    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {\huge{\color{cyan}$14$}};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {\huge{\color{cyan}$13$}};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_red,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b0\ttl) at (4,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b2\ttl) at (4,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b3\ttl) at (8,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b6\ttl) at (12,4,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b9\ttl) at (16,0,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b10\ttl) at (16,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};

    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b0\ttl) to (n6\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b2\ttl) to (n9\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b3\ttl) to (n10\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n9\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b6\ttl) to (n16\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b9\ttl) to (n20\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}
        
    \node[fill=zx_green,shape=circle,draw=black] (n4\ttl) at (2,18,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n3\ttl) at (2,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n2\ttl) at (2,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n1\ttl) at (2,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n0\ttl) at (2,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n9\ttl) at (6,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n6\ttl) at (6,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n11\ttl) at (10,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n10\ttl) at (10,2,\hei) {};

    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n17\ttl) at (14,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n16\ttl) at (14,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=zx_green,shape=circle,draw=black] (n24\ttl) at (18,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n23\ttl) at (18,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n22\ttl) at (18,10,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n21\ttl) at (18,6,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a0\ttl) at (0,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a1\ttl) at (0,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a2\ttl) at (4,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a3\ttl) at (4,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a4\ttl) at (8,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a6\ttl) at (12,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a8\ttl) at (16,4,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a9\ttl) at (16,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a10\ttl) at (20,8,\hei) {};
        \node[fill=zx_red,circle,draw=black] (a11\ttl) at (20,16,\hei) {};
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n0\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a0\ttl) to (n1\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a1\ttl) to (n3\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n1\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n2\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a2\ttl) to (n7\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n3\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n4\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a3\ttl) to (n9\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n5\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n6\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n10\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a4\ttl) to (n11\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n11\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a6\ttl) to (n17\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n15\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n16\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n20\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a8\ttl) to (n21\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n17\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n22\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a9\ttl) to (n23\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n21\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a10\ttl) to (n22\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n23\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a11\ttl) to (n24\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}
        
    \node[fill=none,shape=circle,draw=none] (n4\ttl) at (2,18,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n3\ttl) at (2,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n2\ttl) at (2,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n1\ttl) at (2,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n0\ttl) at (2,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n9\ttl) at (6,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n6\ttl) at (6,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n5\ttl) at (6,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n11\ttl) at (10,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n10\ttl) at (10,2,\hei) {};

    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n17\ttl) at (14,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n16\ttl) at (14,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n15\ttl) at (14,2,\hei) {}; 

    \node[fill=none,shape=circle,draw=none] (n24\ttl) at (18,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n23\ttl) at (18,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n22\ttl) at (18,10,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n21\ttl) at (18,6,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n20\ttl) at (18,2,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \foreach \x in {0,...,24}
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}

    \def\tlow{t2}

    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t1)+(0.2,0.2,0)$) to ($(b5t1)+(0.2,0.2,0)$);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t0)+(0.2,0.2,0)$) to ($(n13t1)+(0.2,0.2,0)$);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t1)+(0.2,0.2,0)$) to ($(n13t2)+(0.2,0.2,0)$);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t1)+(0.2,0.2,0)$) to ($(b7t1)+(0.2,0.2,0)$);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n18t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n14t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n19t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] ($(n13t1)+(-0.2,-0.2,0)$) to ($(b5t1)+(-0.2,-0.2,0)$);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] ($(n13t1)+(-0.2,-0.2,0)$) to ($(b7t1)+(-0.2,-0.2,0)$);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] ($(n13t1)+(-0.2,-0.2,0)$) to ($(n13t2)+(-0.2,-0.2,0)$);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] ($(n13t0)+(-0.2,-0.2,0)$) to ($(n13t1)+(-0.2,-0.2,0)$);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n7t1) to (b4t1);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n8t1) to (b5t1);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n7t1) to (b1t1);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n8t1) to (b1t1);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n12t1) to (b4t1);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n12t1) to (b7t1);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n7t1) to (n7t0);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n8t1) to (n8t0);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n12t1) to (n12t0);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n7t1) to (n7t2);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n8t1) to (n8t2);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n12t1) to (n12t2);

    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n7t2) to (a5t2);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n8t2) to (a5t2);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n12t2) to (a5t2);
    \draw[orange,fill=orange,opacity=0.8,line width = 0.25cm] (n13t2) to (a5t2);

    \end{pgfonlayer}

    \end{tikzpicture}
    }
    }
    \quad
    \subfloat[\label{fig:Y_inj_two_cell_left}]{
    \resizebox{0.25\linewidth}{!}{
   
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {\huge{\color{cyan}$14$}};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {\huge{\color{cyan}$13$}};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
   
    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};
        
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};
       
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

    \end{scope}
    \begin{scope}

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}

    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
   
    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}
    \begin{pgfonlayer}{background}
    \def\array{1,4,5,7,8,11}    
    \end{pgfonlayer} 

    \def\tlow{t2}
    \begin{pgfonlayer}{background}
    \def\array{5,7}    
    \end{pgfonlayer} 
    
    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t2) to (a5t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n8t2) to (a5t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n12t2) to (a5t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a5t2);

    \def\tlow{t2}
    \def\array{7,8,12,13}    
    \foreach [count=\i] \x in \array    
    {
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n\x\tlow) to ($(n\x\tlow)+(0,0,2)$);
    }

    \end{pgfonlayer}

    \end{tikzpicture}
    }
    }
    \quad
    \subfloat[\label{fig:Y_inj_two_cell_right}]{
    \resizebox{0.25\linewidth}{!}{
   
    \begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
     
    \def\hei{0}
    \def\ttl{t0}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {\huge{\color{cyan}$14$}};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {\huge{\color{cyan}$13$}};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};

    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}

    \def\hei{10}
    \def\ttl{t1}
    \begin{scope}
        
    \node[fill=zx_red,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
   
    \node[fill=zx_red,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=zx_red,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_red,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}
    \begin{scope}
        \node[fill=zx_green,circle,draw=black] (b1\ttl) at (4,12,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b4\ttl) at (8,8,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b5\ttl) at (8,16,\hei) {};

        \node[fill=zx_green,circle,draw=black] (b7\ttl) at (12,12,\hei) {};
        \node[fill=zx_green,circle,draw=black] (b8\ttl) at (12,20,\hei) {};
        
        \node[fill=zx_green,circle,draw=black] (b11\ttl) at (16,16,\hei) {};
       
    \end{scope}
    \begin{scope}
        
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b1\ttl) to (n8\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b4\ttl) to (n12\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b5\ttl) to (n14\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b7\ttl) to (n18\ttl);
    
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b8\ttl) to (n19\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (b11\ttl) to (n19\ttl);

    \end{scope}

    \def\hei{20}
    \def\ttl{t2}
    \begin{scope}

    \node[fill=zx_green,shape=circle,draw=black] (n8\ttl) at (6,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n7\ttl) at (6,10,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n14\ttl) at (10,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n13\ttl) at (10,14,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=zx_green,shape=circle,draw=black] (n19\ttl) at (14,18,\hei) {};
    \node[fill=zx_green,shape=circle,draw=black] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}
    \begin{scope}

        \node[fill=zx_red,circle,draw=black] (a5\ttl) at (8,12,\hei) {};

        \node[fill=zx_red,circle,draw=black] (a7\ttl) at (12,16,\hei) {};

    \end{scope}
    \begin{scope}

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n7\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n8\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n12\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a5\ttl) to (n13\ttl);

    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n13\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n14\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n18\ttl);
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (a7\ttl) to (n19\ttl);

    \end{scope}

    \def\hei{22.5}
    \def\ttl{t3}
    \begin{scope}

    \node[fill=none,shape=circle,draw=none] (n8\ttl) at (6,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n7\ttl) at (6,10,\hei) {};
   
    \node[fill=none,shape=circle,draw=none] (n14\ttl) at (10,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n13\ttl) at (10,14,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n12\ttl) at (10,10,\hei) {};
    
    \node[fill=none,shape=circle,draw=none] (n19\ttl) at (14,18,\hei) {};
    \node[fill=none,shape=circle,draw=none] (n18\ttl) at (14,14,\hei) {};
    
    \end{scope}

    \def\tlow{t0}
    \def\thig{t1}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t1}
    \def\thig{t2}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer} 

    \def\tlow{t2}
    \def\thig{t3}
    \begin{pgfonlayer}{background}
    \def\array{7,8,12,13,14,18,19}
    
    \foreach [count=\i] \x in \array
    {
    \draw[black,fill=black,opacity=1,line width = 0.05cm] (n\x\tlow) to (n\x\thig);
    }
    \end{pgfonlayer}

    \def\tlow{t1}
    \begin{pgfonlayer}{background}
    \def\array{1,4,5,7,8,11}    
    \end{pgfonlayer} 

    \def\tlow{t2}
    \begin{pgfonlayer}{background}
    \def\array{5,7}    
    \end{pgfonlayer} 
    
    \begin{pgfonlayer}{background}

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t0);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n13t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b7t1) to (n18t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n14t1);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (b8t1) to (n19t1);

    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);

    \end{pgfonlayer}

    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t0) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t0) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t0) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t0) at (2,18,0) {$\pi/2$};
\node[fill=zx_green,shape=circle,draw=black] (n5t0) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t0) at (6,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t0) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t0) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t0) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t0) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t0) at (10,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t0) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t0) at (10,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t0) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t0) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t0) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t0) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t0) at (14,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t0) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t0) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t0) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t0) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t0) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t0) at (18,18,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t1) at (2,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t1) at (2,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t1) at (2,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t1) at (2,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n4t1) at (2,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n5t1) at (6,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t1) at (6,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t1) at (6,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n8t1) at (6,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t1) at (6,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n10t1) at (10,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n11t1) at (10,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n12t1) at (10,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t1) at (10,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t1) at (10,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n15t1) at (14,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n16t1) at (14,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t1) at (14,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t1) at (14,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t1) at (14,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n20t1) at (18,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t1) at (18,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t1) at (18,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t1) at (18,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t1) at (18,18,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b0t1) at (4.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b1t1) at (4.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b2t1) at (4.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b3t1) at (8.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b4t1) at (8.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b5t1) at (8.0,16.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b6t1) at (12.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b7t1) at (12.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b8t1) at (12.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b9t1) at (16.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b10t1) at (16.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b11t1) at (16.0,16.0,10) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t2) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t2) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t2) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t2) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t2) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t2) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t2) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t2) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t2) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t2) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t2) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t2) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t2) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t2) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t2) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t2) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t2) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n17t2) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n18t2) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t2) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t2) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n21t2) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n22t2) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n23t2) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n24t2) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a0t2) at (0.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a1t2) at (0.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a2t2) at (4.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a3t2) at (4.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a4t2) at (8.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a5t2) at (8.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a6t2) at (12.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a7t2) at (12.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a8t2) at (16.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a9t2) at (16.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a10t2) at (20.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a11t2) at (20.0,16.0,20) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (n0t3) at (2,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n1t3) at (2,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n2t3) at (2,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n3t3) at (2,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n4t3) at (2,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n5t3) at (6,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n6t3) at (6,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n7t3) at (6,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n8t3) at (6,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n9t3) at (6,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n10t3) at (10,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n11t3) at (10,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n12t3) at (10,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n13t3) at (10,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n14t3) at (10,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n15t3) at (14,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n16t3) at (14,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n17t3) at (14,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n18t3) at (14,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n19t3) at (14,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n20t3) at (18,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n21t3) at (18,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n22t3) at (18,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n23t3) at (18,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n24t3) at (18,18,22.5) {};
\end{scope}
\begin{scope}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n24t2);
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t0) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t0) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t0) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t0) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t0) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t0) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t0) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t0) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t0) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t0) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t0) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t0) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t0) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t0) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t0) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t0) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t0) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t0) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t0) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t0) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t0) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t0) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t0) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t0) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t0) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t1) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t1) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t1) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t1) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t1) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t1) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t1) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t1) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t1) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t1) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t1) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t1) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t1) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t1) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t1) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t1) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t1) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t1) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t1) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t1) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t1) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t1) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t1) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t1) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t1) to (n24t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t2) to (n0t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t2) to (n1t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t2) to (n2t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t2) to (n3t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t2) to (n4t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t2) to (n5t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t2) to (n6t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t2) to (n7t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t2) to (n8t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t2) to (n9t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t2) to (n10t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t2) to (n11t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t2) to (n12t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t2) to (n13t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t2) to (n14t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t2) to (n15t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t2) to (n16t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t2) to (n17t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t2) to (n18t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t2) to (n19t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t2) to (n20t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t2) to (n21t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t2) to (n22t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t2) to (n23t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t2) to (n24t3);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t0) to (n0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t0) to (n10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t1) to (b3t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t0) to (n11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t0) to (n12t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (b4t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t0) to (n13t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (b7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t0) to (n14t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (b8t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t0) to (n15t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t1) to (b9t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t0) to (n16t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (b6t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t0) to (n17t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (b7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (n17t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t0) to (n18t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t0) to (n19t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (b8t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t0) to (n1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n20t0) to (n20t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n20t1) to (b9t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t0) to (n21t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t1) to (n21t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t2) to (a10t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t0) to (n22t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t1) to (n22t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t2) to (a10t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t0) to (n23t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t1) to (n23t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t2) to (a11t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t0) to (n24t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t1) to (n24t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t2) to (a11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t0) to (n2t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n3t0) to (n3t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n3t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t0) to (n5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t1) to (b3t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t0) to (n6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t0) to (n7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t0) to (n8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (b1t1);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t0) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t0) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t0) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t0) at (2,18,0) {$\pi/2$};
\node[fill=zx_green,shape=circle,draw=black] (n5t0) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t0) at (6,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t0) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t0) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t0) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t0) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t0) at (10,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t0) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t0) at (10,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t0) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t0) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t0) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t0) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t0) at (14,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t0) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t0) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t0) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t0) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t0) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t0) at (18,18,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t1) at (2,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t1) at (2,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t1) at (2,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t1) at (2,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n4t1) at (2,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n5t1) at (6,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t1) at (6,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t1) at (6,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n8t1) at (6,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t1) at (6,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n10t1) at (10,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n11t1) at (10,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n12t1) at (10,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t1) at (10,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t1) at (10,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n15t1) at (14,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n16t1) at (14,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t1) at (14,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t1) at (14,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t1) at (14,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n20t1) at (18,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t1) at (18,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t1) at (18,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t1) at (18,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t1) at (18,18,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b0t1) at (4.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b1t1) at (4.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b2t1) at (4.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b3t1) at (8.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b4t1) at (8.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b5t1) at (8.0,16.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b6t1) at (12.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b7t1) at (12.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b8t1) at (12.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b9t1) at (16.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b10t1) at (16.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b11t1) at (16.0,16.0,10) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t2) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t2) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t2) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t2) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t2) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t2) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t2) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t2) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t2) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t2) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t2) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t2) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t2) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t2) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t2) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t2) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t2) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n17t2) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n18t2) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t2) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t2) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n21t2) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n22t2) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n23t2) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n24t2) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a0t2) at (0.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a1t2) at (0.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a2t2) at (4.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a3t2) at (4.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a4t2) at (8.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a5t2) at (8.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a6t2) at (12.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a7t2) at (12.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a8t2) at (16.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a9t2) at (16.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a10t2) at (20.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a11t2) at (20.0,16.0,20) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (n0t3) at (2,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n1t3) at (2,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n2t3) at (2,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n3t3) at (2,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n4t3) at (2,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n5t3) at (6,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n6t3) at (6,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n7t3) at (6,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n8t3) at (6,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n9t3) at (6,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n10t3) at (10,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n11t3) at (10,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n12t3) at (10,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n13t3) at (10,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n14t3) at (10,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n15t3) at (14,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n16t3) at (14,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n17t3) at (14,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n18t3) at (14,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n19t3) at (14,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n20t3) at (18,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n21t3) at (18,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n22t3) at (18,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n23t3) at (18,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n24t3) at (18,18,22.5) {};
\end{scope}
\begin{scope}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n24t2);
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t0) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t0) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t0) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t0) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t0) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t0) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t0) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t0) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t0) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t0) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t0) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t0) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t0) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t0) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t0) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t0) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t0) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t0) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t0) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t0) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t0) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t0) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t0) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t0) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t0) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t1) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t1) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t1) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t1) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t1) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t1) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t1) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t1) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t1) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t1) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t1) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t1) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t1) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t1) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t1) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t1) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t1) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t1) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t1) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t1) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t1) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t1) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t1) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t1) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t1) to (n24t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t2) to (n0t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t2) to (n1t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t2) to (n2t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t2) to (n3t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t2) to (n4t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t2) to (n5t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t2) to (n6t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t2) to (n7t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t2) to (n8t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t2) to (n9t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t2) to (n10t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t2) to (n11t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t2) to (n12t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t2) to (n13t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t2) to (n14t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t2) to (n15t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t2) to (n16t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t2) to (n17t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t2) to (n18t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t2) to (n19t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t2) to (n20t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t2) to (n21t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t2) to (n22t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t2) to (n23t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t2) to (n24t3);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t2) to (a0t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t2) to (n0t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n10t2) to (a4t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n10t2) to (n10t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n11t2) to (a4t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n11t2) to (a6t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n11t2) to (n11t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (n12t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(n12t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(n12t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n13t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n13t2)+(0.2,0.2,0)$) to ($(n13t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t2)+(-0.2,-0.2,0)$) to ($(n13t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (b8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (n14t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t2) to (n14t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n15t2) to (a8t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n15t2) to (n15t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (n16t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(a8t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(a8t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(n16t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(n16t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (n17t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n17t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n17t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n17t2)+(0.2,0.2,0)$) to ($(n17t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n17t2)+(-0.2,-0.2,0)$) to ($(n17t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t2) to (n18t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (b8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t2) to (a7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t2) to (n19t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a0t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (n1t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n20t2) to (a8t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n20t2) to (n20t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t1) to (n21t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t2) to (a10t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n21t2)+(0.2,0.2,0)$) to ($(a8t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n21t2)+(-0.2,-0.2,0)$) to ($(a8t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n21t2)+(0.2,0.2,0)$) to ($(n21t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n21t2)+(-0.2,-0.2,0)$) to ($(n21t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t1) to (n22t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (a10t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (n22t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t1) to (n23t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (a11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (n23t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t1) to (n24t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t2) to (a11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t2) to (n24t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a1t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (n2t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (a1t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (a3t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (n3t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n4t1) to (b2t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n4t1) to (n4t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n4t2)+(0.2,0.2,0)$) to ($(a3t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n4t2)+(-0.2,-0.2,0)$) to ($(a3t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n4t2)+(0.2,0.2,0)$) to ($(n4t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n4t2)+(-0.2,-0.2,0)$) to ($(n4t3)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n5t2) to (a4t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n5t2) to (n5t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t2) to (a4t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t2) to (n6t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t2) to (a5t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t2) to (n7t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (n8t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(a3t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(a3t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(n8t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(n8t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (b2t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (n9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n9t2)+(0.2,0.2,0)$) to ($(a3t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n9t2)+(-0.2,-0.2,0)$) to ($(a3t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n9t2)+(0.2,0.2,0)$) to ($(n9t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n9t2)+(-0.2,-0.2,0)$) to ($(n9t3)+(-0.2,-0.2,0)$);
\end{pgfonlayer}
\end{tikzpicture}

==> fig_blue_notation.tex <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=0.55cm},on grid]
    \node[fill=zx_green,shape=circle,draw=black] (g) at (0,6) {$\frac{\pi}{2}$};
    \draw[black,line width=0.05cm] (g) -- (1.6,6);
    \node[draw=none,fill=none] at (2.6,6) {$=$};
    \node[fill=zx_blue,shape=circle,draw=black] (bl) at (3.9,6) {};
    \draw[black,line width=0.05cm] (bl) -- (5.5,6);

    \draw[black,line width=0.05cm] (-0.7,4) -- (3.1,4);
    \node[fill=yellow,draw=black,shape=rectangle,minimum size=0.3cm,
          inner sep=0pt] (h) at (1.2,4) {};
    \node[draw=none,fill=none] at (4.0,4) {$=$};
    \draw[-, dashed, dash pattern=on 2pt off 1.2pt, line width=0.06cm,
          draw=zx_hadamard] (5.0,4) -- (7.2,4);

    \node[fill=zx_red,shape=circle,draw=black] (r) at (0,2) {$\frac{\pi}{2}$};
    \draw[black,line width=0.05cm] (-1.4,2) -- (r);
    \draw[black,line width=0.05cm] (r) -- (1.6,2);
    \node[draw=none,fill=none] at (2.6,2) {$=$};
    \node[fill=zx_blue,shape=circle,draw=black] (b2) at (5.1,2) {};
    \draw[-, dashed, dash pattern=on 2pt off 1.2pt, line width=0.06cm,
          draw=zx_hadamard] (3.5,2) -- (b2);
    \draw[-, dashed, dash pattern=on 2pt off 1.2pt, line width=0.06cm,
          draw=zx_hadamard] (b2) -- (6.7,2);

    \draw[-, dashed, dash pattern=on 2pt off 1.2pt, line width=0.06cm,
          draw=zx_hadamard] (-0.2,0) -- (3.1,0);
    \draw[red,fill=red,opacity=0.8,line width = 0.25cm] (-0.2,0) -- (1.45,0);
    \draw[green,fill=green,opacity=0.8,line width = 0.25cm] (1.45,0) -- (3.1,0);
\end{tikzpicture}


==> fig_central_web_single.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t0) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t0) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t0) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t0) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t0) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t0) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t0) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t0) at (6,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t0) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t0) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t0) at (10,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (n12t0) at (10,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t0) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t0) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t0) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t0) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t0) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t0) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t0) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t0) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t0) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t0) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t0) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t0) at (18,18,0) {};
\node[draw=none,fill=none,text=cyan,scale=1.6] at (6.8,14.7,0) {$8$};
\node[draw=none,fill=none,text=cyan,scale=1.6] at (6.8,18.7,0) {$9$};
\node[draw=none,fill=none,text=cyan,scale=1.6] at (10.8,14.7,0) {$13$};
\node[draw=none,fill=none,text=cyan,scale=1.6] at (10.8,18.7,0) {$14$};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t1) at (2,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t1) at (2,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t1) at (2,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t1) at (2,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n4t1) at (2,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n5t1) at (6,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t1) at (6,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t1) at (6,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n8t1) at (6,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t1) at (6,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n10t1) at (10,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n11t1) at (10,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n12t1) at (10,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t1) at (10,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t1) at (10,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n15t1) at (14,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n16t1) at (14,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t1) at (14,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t1) at (14,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t1) at (14,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n20t1) at (18,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t1) at (18,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t1) at (18,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t1) at (18,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t1) at (18,18,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b0t1) at (4.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b1t1) at (4.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b2t1) at (4.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b3t1) at (8.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b4t1) at (8.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b5t1) at (8.0,16.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b6t1) at (12.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b7t1) at (12.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b8t1) at (12.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b9t1) at (16.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b10t1) at (16.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b11t1) at (16.0,16.0,10) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t2) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t2) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t2) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t2) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t2) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t2) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t2) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t2) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t2) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t2) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t2) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t2) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t2) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t2) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t2) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t2) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t2) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n17t2) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n18t2) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t2) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t2) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n21t2) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n22t2) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n23t2) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n24t2) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a0t2) at (0.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a1t2) at (0.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a2t2) at (4.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a3t2) at (4.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a4t2) at (8.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a5t2) at (8.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a6t2) at (12.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a7t2) at (12.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a8t2) at (16.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a9t2) at (16.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a10t2) at (20.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a11t2) at (20.0,16.0,20) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (n0t3) at (2,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n1t3) at (2,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n2t3) at (2,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n3t3) at (2,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n4t3) at (2,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n5t3) at (6,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n6t3) at (6,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n7t3) at (6,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n8t3) at (6,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n9t3) at (6,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n10t3) at (10,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n11t3) at (10,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n12t3) at (10,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n13t3) at (10,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n14t3) at (10,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n15t3) at (14,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n16t3) at (14,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n17t3) at (14,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n18t3) at (14,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n19t3) at (14,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n20t3) at (18,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n21t3) at (18,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n22t3) at (18,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n23t3) at (18,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n24t3) at (18,18,22.5) {};
\end{scope}
\begin{scope}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n24t2);
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t0) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t0) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t0) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t0) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t0) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t0) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t0) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t0) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t0) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t0) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t0) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t0) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t0) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t0) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t0) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t0) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t0) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t0) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t0) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t0) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t0) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t0) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t0) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t0) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t0) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t1) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t1) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t1) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t1) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t1) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t1) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t1) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t1) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t1) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t1) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t1) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t1) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t1) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t1) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t1) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t1) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t1) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t1) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t1) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t1) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t1) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t1) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t1) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t1) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t1) to (n24t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t2) to (n0t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t2) to (n1t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t2) to (n2t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t2) to (n3t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t2) to (n4t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t2) to (n5t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t2) to (n6t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t2) to (n7t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t2) to (n8t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t2) to (n9t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t2) to (n10t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t2) to (n11t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t2) to (n12t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t2) to (n13t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t2) to (n14t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t2) to (n15t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t2) to (n16t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t2) to (n17t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t2) to (n18t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t2) to (n19t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t2) to (n20t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t2) to (n21t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t2) to (n22t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t2) to (n23t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t2) to (n24t3);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t0) to (n13t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t0) to (n14t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t0) to (n8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t0) to (n9t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (b5t1);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_central_webs_det.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t0) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t0) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t0) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t0) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t0) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t0) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t0) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t0) at (6,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t0) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t0) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t0) at (10,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (n12t0) at (10,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t0) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t0) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t0) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t0) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t0) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t0) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t0) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t0) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t0) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t0) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t0) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t0) at (18,18,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t1) at (2,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t1) at (2,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t1) at (2,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t1) at (2,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n4t1) at (2,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n5t1) at (6,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t1) at (6,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t1) at (6,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n8t1) at (6,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t1) at (6,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n10t1) at (10,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n11t1) at (10,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n12t1) at (10,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t1) at (10,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t1) at (10,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n15t1) at (14,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n16t1) at (14,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t1) at (14,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t1) at (14,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t1) at (14,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n20t1) at (18,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t1) at (18,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t1) at (18,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t1) at (18,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t1) at (18,18,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b0t1) at (4.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b1t1) at (4.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b2t1) at (4.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b3t1) at (8.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b4t1) at (8.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b5t1) at (8.0,16.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b6t1) at (12.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b7t1) at (12.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b8t1) at (12.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b9t1) at (16.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b10t1) at (16.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b11t1) at (16.0,16.0,10) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t2) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t2) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t2) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t2) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t2) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t2) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t2) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t2) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t2) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t2) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t2) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t2) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t2) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t2) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t2) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t2) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t2) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n17t2) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n18t2) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t2) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t2) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n21t2) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n22t2) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n23t2) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n24t2) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a0t2) at (0.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a1t2) at (0.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a2t2) at (4.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a3t2) at (4.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a4t2) at (8.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a5t2) at (8.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a6t2) at (12.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a7t2) at (12.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a8t2) at (16.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a9t2) at (16.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a10t2) at (20.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a11t2) at (20.0,16.0,20) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (n0t3) at (2,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n1t3) at (2,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n2t3) at (2,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n3t3) at (2,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n4t3) at (2,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n5t3) at (6,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n6t3) at (6,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n7t3) at (6,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n8t3) at (6,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n9t3) at (6,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n10t3) at (10,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n11t3) at (10,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n12t3) at (10,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n13t3) at (10,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n14t3) at (10,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n15t3) at (14,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n16t3) at (14,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n17t3) at (14,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n18t3) at (14,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n19t3) at (14,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n20t3) at (18,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n21t3) at (18,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n22t3) at (18,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n23t3) at (18,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n24t3) at (18,18,22.5) {};
\end{scope}
\begin{scope}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n24t2);
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t0) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t0) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t0) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t0) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t0) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t0) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t0) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t0) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t0) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t0) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t0) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t0) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t0) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t0) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t0) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t0) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t0) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t0) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t0) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t0) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t0) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t0) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t0) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t0) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t0) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t1) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t1) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t1) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t1) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t1) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t1) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t1) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t1) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t1) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t1) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t1) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t1) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t1) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t1) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t1) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t1) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t1) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t1) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t1) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t1) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t1) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t1) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t1) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t1) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t1) to (n24t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t2) to (n0t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t2) to (n1t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t2) to (n2t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t2) to (n3t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t2) to (n4t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t2) to (n5t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t2) to (n6t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t2) to (n7t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t2) to (n8t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t2) to (n9t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t2) to (n10t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t2) to (n11t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t2) to (n12t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t2) to (n13t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t2) to (n14t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t2) to (n15t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t2) to (n16t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t2) to (n17t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t2) to (n18t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t2) to (n19t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t2) to (n20t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t2) to (n21t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t2) to (n22t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t2) to (n23t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t2) to (n24t3);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t0) to (n0t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t1) to (b0t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t1) to (n0t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n0t2) to (a0t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t0) to (n10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t1) to (b3t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n10t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t0) to (n11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t0) to (n13t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t0) to (n14t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n14t1) to (b8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t0) to (n15t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t1) to (b6t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n15t1) to (b9t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t0) to (n16t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (b6t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t0) to (n17t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (b7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t1) to (n17t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n17t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t0) to (n18t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (b7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n18t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t0) to (n19t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (b8t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t0) to (n1t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (b0t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a0t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n1t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n20t0) to (n20t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n20t1) to (b9t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t0) to (n21t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t1) to (n21t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n21t2) to (a10t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t0) to (n22t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t1) to (b10t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t1) to (n22t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t2) to (a10t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n22t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t0) to (n23t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t1) to (n23t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t2) to (a11t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n23t2) to (a9t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t0) to (n24t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t1) to (b11t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t1) to (n24t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n24t2) to (a11t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t0) to (n2t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (b1t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a1t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n2t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t0) to (n3t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (b1t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n3t2) to (a1t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n4t0) to (n4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n4t1) to (b2t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t0) to (n5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t1) to (b3t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t0) to (n6t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t1) to (b0t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t1) to (b4t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t1) to (n6t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n6t2) to (a2t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t0) to (n7t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t1) to (b1t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t1) to (b4t1);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t1) to (n7t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n7t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t0) to (n8t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (b5t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t0) to (n9t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (b2t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n9t1) to (b5t1);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_central_webs_nodet.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=1cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t0) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t0) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t0) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t0) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t0) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t0) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t0) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t0) at (6,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t0) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t0) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t0) at (10,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (n12t0) at (10,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t0) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t0) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t0) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t0) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t0) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t0) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t0) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t0) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t0) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t0) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t0) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t0) at (18,18,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (n0t1) at (2,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n1t1) at (2,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n2t1) at (2,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n3t1) at (2,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n4t1) at (2,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n5t1) at (6,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n6t1) at (6,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n7t1) at (6,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n8t1) at (6,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n9t1) at (6,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n10t1) at (10,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n11t1) at (10,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n12t1) at (10,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n13t1) at (10,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n14t1) at (10,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n15t1) at (14,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n16t1) at (14,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n17t1) at (14,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n18t1) at (14,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n19t1) at (14,18,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n20t1) at (18,2,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n21t1) at (18,6,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n22t1) at (18,10,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n23t1) at (18,14,10) {};
\node[fill=zx_red,shape=circle,draw=black] (n24t1) at (18,18,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b0t1) at (4.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b1t1) at (4.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b2t1) at (4.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b3t1) at (8.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b4t1) at (8.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b5t1) at (8.0,16.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b6t1) at (12.0,4.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b7t1) at (12.0,12.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b8t1) at (12.0,20.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b9t1) at (16.0,0.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b10t1) at (16.0,8.0,10) {};
\node[fill=zx_green,shape=circle,draw=black] (b11t1) at (16.0,16.0,10) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (n0t2) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n1t2) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n2t2) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n3t2) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n4t2) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n5t2) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n6t2) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n7t2) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n8t2) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n9t2) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n10t2) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n11t2) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n12t2) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n13t2) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n14t2) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n15t2) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n16t2) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n17t2) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n18t2) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n19t2) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n20t2) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n21t2) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n22t2) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n23t2) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (n24t2) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a0t2) at (0.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a1t2) at (0.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a2t2) at (4.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a3t2) at (4.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a4t2) at (8.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a5t2) at (8.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a6t2) at (12.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a7t2) at (12.0,16.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a8t2) at (16.0,4.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a9t2) at (16.0,12.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a10t2) at (20.0,8.0,20) {};
\node[fill=zx_red,shape=circle,draw=black] (a11t2) at (20.0,16.0,20) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (n0t3) at (2,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n1t3) at (2,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n2t3) at (2,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n3t3) at (2,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n4t3) at (2,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n5t3) at (6,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n6t3) at (6,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n7t3) at (6,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n8t3) at (6,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n9t3) at (6,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n10t3) at (10,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n11t3) at (10,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n12t3) at (10,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n13t3) at (10,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n14t3) at (10,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n15t3) at (14,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n16t3) at (14,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n17t3) at (14,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n18t3) at (14,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n19t3) at (14,18,22.5) {};
\node[fill=none,shape=circle,draw=none] (n20t3) at (18,2,22.5) {};
\node[fill=none,shape=circle,draw=none] (n21t3) at (18,6,22.5) {};
\node[fill=none,shape=circle,draw=none] (n22t3) at (18,10,22.5) {};
\node[fill=none,shape=circle,draw=none] (n23t3) at (18,14,22.5) {};
\node[fill=none,shape=circle,draw=none] (n24t3) at (18,18,22.5) {};
\end{scope}
\begin{scope}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b0t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b1t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b2t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b3t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b4t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b5t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b6t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b7t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b8t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b9t1) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b10t1) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (b11t1) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a0t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a1t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a2t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a3t2) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a4t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a5t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a6t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a7t2) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a8t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a9t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a10t2) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (a11t2) to (n24t2);
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t0) to (n0t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t0) to (n1t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t0) to (n2t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t0) to (n3t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t0) to (n4t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t0) to (n5t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t0) to (n6t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t0) to (n7t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t0) to (n8t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t0) to (n9t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t0) to (n10t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t0) to (n11t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t0) to (n12t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t0) to (n13t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t0) to (n14t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t0) to (n15t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t0) to (n16t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t0) to (n17t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t0) to (n18t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t0) to (n19t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t0) to (n20t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t0) to (n21t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t0) to (n22t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t0) to (n23t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t0) to (n24t1);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t1) to (n0t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t1) to (n1t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t1) to (n2t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t1) to (n3t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t1) to (n4t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t1) to (n5t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t1) to (n6t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t1) to (n7t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t1) to (n8t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t1) to (n9t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t1) to (n10t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t1) to (n11t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t1) to (n12t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t1) to (n13t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t1) to (n14t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t1) to (n15t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t1) to (n16t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t1) to (n17t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t1) to (n18t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t1) to (n19t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t1) to (n20t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t1) to (n21t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t1) to (n22t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t1) to (n23t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t1) to (n24t2);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n0t2) to (n0t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n1t2) to (n1t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n2t2) to (n2t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n3t2) to (n3t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n4t2) to (n4t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n5t2) to (n5t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n6t2) to (n6t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n7t2) to (n7t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n8t2) to (n8t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n9t2) to (n9t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n10t2) to (n10t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n11t2) to (n11t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n12t2) to (n12t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n13t2) to (n13t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n14t2) to (n14t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n15t2) to (n15t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n16t2) to (n16t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n17t2) to (n17t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n18t2) to (n18t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n19t2) to (n19t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n20t2) to (n20t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n21t2) to (n21t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n22t2) to (n22t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n23t2) to (n23t3);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (n24t2) to (n24t3);
\end{pgfonlayer}
\begin{pgfonlayer}{background}
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t1) to (n0t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t2) to (a0t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n0t2) to (n0t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n10t2) to (a4t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n10t2) to (n10t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n11t1) to (n11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n11t2)+(0.2,0.2,0)$) to ($(a4t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n11t2)+(-0.2,-0.2,0)$) to ($(a4t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n11t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n11t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n11t2)+(0.2,0.2,0)$) to ($(n11t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n11t2)+(-0.2,-0.2,0)$) to ($(n11t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n12t1) to (n12t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n12t2)+(0.2,0.2,0)$) to ($(n12t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n12t2)+(-0.2,-0.2,0)$) to ($(n12t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n13t1) to (n13t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n13t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n13t2)+(0.2,0.2,0)$) to ($(a7t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t2)+(-0.2,-0.2,0)$) to ($(a7t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n13t2)+(0.2,0.2,0)$) to ($(n13t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n13t2)+(-0.2,-0.2,0)$) to ($(n13t3)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (a7t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n14t2) to (n14t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n15t2) to (a8t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n15t2) to (n15t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n16t1) to (n16t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(a8t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(a8t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n16t2)+(0.2,0.2,0)$) to ($(n16t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n16t2)+(-0.2,-0.2,0)$) to ($(n16t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t1) to (n17t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n17t2)+(0.2,0.2,0)$) to ($(a6t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n17t2)+(-0.2,-0.2,0)$) to ($(a6t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n17t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n17t2)+(0.2,0.2,0)$) to ($(n17t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n17t2)+(-0.2,-0.2,0)$) to ($(n17t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (b7t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t1) to (n18t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n18t2)+(0.2,0.2,0)$) to ($(a7t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n18t2)+(-0.2,-0.2,0)$) to ($(a7t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n18t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n18t2)+(0.2,0.2,0)$) to ($(n18t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n18t2)+(-0.2,-0.2,0)$) to ($(n18t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n19t1) to (n19t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n19t2)+(0.2,0.2,0)$) to ($(a7t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n19t2)+(-0.2,-0.2,0)$) to ($(a7t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n19t2)+(0.2,0.2,0)$) to ($(n19t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n19t2)+(-0.2,-0.2,0)$) to ($(n19t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t1) to (n1t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t2) to (a0t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n1t2) to (n1t3);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n20t2) to (a8t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n20t2) to (n20t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t1) to (n21t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n21t2) to (a10t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n21t2)+(0.2,0.2,0)$) to ($(a8t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n21t2)+(-0.2,-0.2,0)$) to ($(a8t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n21t2)+(0.2,0.2,0)$) to ($(n21t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n21t2)+(-0.2,-0.2,0)$) to ($(n21t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t1) to (b10t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t1) to (n22t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (a10t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n22t2) to (n22t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t1) to (n23t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (a11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (a9t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n23t2) to (n23t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t1) to (b11t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t1) to (n24t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t2) to (a11t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n24t2) to (n24t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t1) to (n2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t2) to (a1t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n2t2) to (n2t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n3t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n3t1) to (n3t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n3t2) to (a1t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n3t2)+(0.2,0.2,0)$) to ($(a3t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n3t2)+(-0.2,-0.2,0)$) to ($(a3t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n3t2)+(0.2,0.2,0)$) to ($(n3t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n3t2)+(-0.2,-0.2,0)$) to ($(n3t3)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t2) to (a3t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n4t2) to (n4t3);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n5t1) to (n5t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n5t2)+(0.2,0.2,0)$) to ($(a4t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n5t2)+(-0.2,-0.2,0)$) to ($(a4t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n5t2)+(0.2,0.2,0)$) to ($(n5t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n5t2)+(-0.2,-0.2,0)$) to ($(n5t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t1) to (b0t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t1) to (n6t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n6t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n6t2)+(0.2,0.2,0)$) to ($(a4t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n6t2)+(-0.2,-0.2,0)$) to ($(a4t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n6t2)+(0.2,0.2,0)$) to ($(n6t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n6t2)+(-0.2,-0.2,0)$) to ($(n6t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t1) to (b4t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t1) to (n7t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n7t2) to (a2t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n7t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n7t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n7t2)+(0.2,0.2,0)$) to ($(n7t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n7t2)+(-0.2,-0.2,0)$) to ($(n7t3)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (b1t1);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (n8t1) to (n8t2);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(a3t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(a3t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(a5t2)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(a5t2)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(n8t2)+(0.2,0.2,0)$) to ($(n8t3)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(n8t2)+(-0.2,-0.2,0)$) to ($(n8t3)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n9t2) to (a3t2);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (n9t2) to (n9t3);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_circuit3d.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (2,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (6,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (6,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (8,8,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (12,8,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v35) at (0,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (2,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (4,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,12,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (6,10,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v40) at (10,6,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v48) at (2,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (6,2,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (8,0,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (10,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v59) at (0,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (4,12,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (6,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (6,10,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (10,6,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v69) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v71) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v77) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (2,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v87) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (6,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (6,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (8,8,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (12,8,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v99) at (0,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (2,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (4,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,12,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (6,10,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,6,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v112) at (2,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (6,2,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,0,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v123) at (0,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (4,12,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (6,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,10,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (10,6,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v133) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v131) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v143);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_circuit3d_opt.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v9) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v17) at (0,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (6,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,6,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v20) at (2,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (6,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (8,8,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v29) at (0,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v30) at (2,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (6,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (8,0,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (10,2,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (10,10,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v33) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (10,2,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v44) at (2,10,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (4,12,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,2,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (6,6,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,10,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v49) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,6,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,10,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,2,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (2,6,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,10,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,2,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,6,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v65) at (0,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (4,8,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (4,12,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (8,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v73) at (0,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (4,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (4,12,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (8,0,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (8,8,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v81) at (0,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (2,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (4,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (6,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (6,10,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (8,0,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (10,6,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v84) at (2,6,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (6,10,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (8,8,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v93) at (0,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (2,2,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (6,6,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (8,0,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (8,8,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v100) at (10,2,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (10,10,24.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v97) at (4,8,26.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (6,6,26.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (8,4,26.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (10,2,26.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v108) at (2,10,28.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (4,8,28.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (4,12,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,2,28.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v112) at (6,6,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (6,10,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (8,4,28.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v113) at (8,8,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v114) at (10,6,28.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,10,28.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,28.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v118) at (2,2,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v120) at (2,6,30.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (2,10,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,30.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (4,8,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (4,12,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (6,2,30.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (6,6,30.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v123) at (8,4,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v125) at (8,8,30.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,6,30.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (12,8,30.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v129) at (0,4,33) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,33) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,33) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,33) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,4,33) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (4,8,33) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (4,12,33) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,33) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,33) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,33) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (8,0,33) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (8,4,33) {};
\node[fill=zx_green,shape=circle,draw=black] (v135) at (8,8,33) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,33) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,33) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,33) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,33) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,17.6) -- (14,-2,17.6) -- (14,14,17.6) -- (-2,14,17.6) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v144);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v4) to (v32);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v31) to (v41);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v32) to (v34);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v33) to (v43);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v34) to (v48);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_circuit_full.tex <==
\begin{tikzpicture}[scale=.55,every node/.style={minimum size=0.4cm},on grid]
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (di0) at (0.0,21.0) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,21.0) {$\ket{+}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,21.0) {$0$};
\draw[black,line width=0.045cm] (di0) -- (22.5,21.0);
\node[draw=none,fill=none,scale=1.1] at (23.05,21.0) {$\cdots$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (di1) at (0.0,19.5) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,19.5) {$\ket{+}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,19.5) {$1$};
\draw[black,line width=0.045cm] (di1) -- (22.5,19.5);
\node[draw=none,fill=none,scale=1.1] at (23.05,19.5) {$\cdots$};
\node[fill=zx_blue,shape=circle,draw=black,minimum size=0.4cm] (di2) at (0.0,18.0) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,18.0) {$\ket{Y}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,18.0) {$2$};
\draw[black,line width=0.045cm] (di2) -- (22.5,18.0);
\node[draw=none,fill=none,scale=1.1] at (23.05,18.0) {$\cdots$};
\draw[->,violet,line width=0.03cm] (-0.62,22.55) to[bend right=18] (-0.3,18.35);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (di3) at (0.0,16.5) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,16.5) {$\ket{+}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,16.5) {$3$};
\draw[black,line width=0.045cm] (di3) -- (22.5,16.5);
\node[draw=none,fill=none,scale=1.1] at (23.05,16.5) {$\cdots$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (di4) at (0.0,15.0) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,15.0) {$\ket{+}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,15.0) {$4$};
\draw[black,line width=0.045cm] (di4) -- (22.5,15.0);
\node[draw=none,fill=none,scale=1.1] at (23.05,15.0) {$\cdots$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (di5) at (0.0,13.5) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,13.5) {$\ket{0}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,13.5) {$5$};
\draw[black,line width=0.045cm] (di5) -- (22.5,13.5);
\node[draw=none,fill=none,scale=1.1] at (23.05,13.5) {$\cdots$};
\draw[->,violet,line width=0.03cm] (-0.62,22.55) to[bend right=18] (-0.3,13.85);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (di6) at (0.0,12.0) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,12.0) {$\ket{+}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,12.0) {$6$};
\draw[black,line width=0.045cm] (di6) -- (22.5,12.0);
\node[draw=none,fill=none,scale=1.1] at (23.05,12.0) {$\cdots$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (di7) at (0.0,10.5) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,10.5) {$\ket{0}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,10.5) {$7$};
\draw[black,line width=0.045cm] (di7) -- (22.5,10.5);
\node[draw=none,fill=none,scale=1.1] at (23.05,10.5) {$\cdots$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (di8) at (0.0,9.0) {};
\node[draw=none,fill=none,scale=0.85] at (-1.2,9.0) {$\ket{0}$};
\node[draw=none,fill=none,text=cyan,scale=0.8] at (-2.3,9.0) {$8$};
\draw[black,line width=0.045cm] (di8) -- (22.5,9.0);
\node[draw=none,fill=none,scale=1.1] at (23.05,9.0) {$\cdots$};
\node[draw=none,fill=none,scale=0.75] at (-2.3,5.5) {$X$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai0r) at (0.0,5.5) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,5.5) {$\ket{+}$};
\draw[black,line width=0.045cm] (ai0r) -- (9.5,5.5);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac0r) at (9.5,5.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai0v0) at (11.4,5.5) {};
\draw[black,line width=0.045cm] (ai0v0) -- (20.9,5.5);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac0v0) at (20.9,5.5) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,4.0) {$X$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai1r) at (0.0,4.0) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,4.0) {$\ket{+}$};
\draw[black,line width=0.045cm] (ai1r) -- (9.5,4.0);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac1r) at (9.5,4.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai1v0) at (11.4,4.0) {};
\draw[black,line width=0.045cm] (ai1v0) -- (20.9,4.0);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac1v0) at (20.9,4.0) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,2.5) {$X$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai2r) at (0.0,2.5) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,2.5) {$\ket{+}$};
\draw[black,line width=0.045cm] (ai2r) -- (9.5,2.5);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac2r) at (9.5,2.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai2v0) at (11.4,2.5) {};
\draw[black,line width=0.045cm] (ai2v0) -- (20.9,2.5);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac2v0) at (20.9,2.5) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,1.0) {$X$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai3r) at (0.0,1.0) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,1.0) {$\ket{+}$};
\draw[black,line width=0.045cm] (ai3r) -- (9.5,1.0);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac3r) at (9.5,1.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ai3v0) at (11.4,1.0) {};
\draw[black,line width=0.045cm] (ai3v0) -- (20.9,1.0);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (ac3v0) at (20.9,1.0) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,-0.5) {$Z$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai4r) at (0.0,-0.5) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,-0.5) {$\ket{0}$};
\draw[black,line width=0.045cm] (ai4r) -- (9.5,-0.5);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac4r) at (9.5,-0.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai4v0) at (11.4,-0.5) {};
\draw[black,line width=0.045cm] (ai4v0) -- (20.9,-0.5);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac4v0) at (20.9,-0.5) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,-2.0) {$Z$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai5r) at (0.0,-2.0) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,-2.0) {$\ket{0}$};
\draw[black,line width=0.045cm] (ai5r) -- (9.5,-2.0);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac5r) at (9.5,-2.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai5v0) at (11.4,-2.0) {};
\draw[black,line width=0.045cm] (ai5v0) -- (20.9,-2.0);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac5v0) at (20.9,-2.0) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,-3.5) {$Z$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai6r) at (0.0,-3.5) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,-3.5) {$\ket{0}$};
\draw[black,line width=0.045cm] (ai6r) -- (9.5,-3.5);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac6r) at (9.5,-3.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai6v0) at (11.4,-3.5) {};
\draw[black,line width=0.045cm] (ai6v0) -- (20.9,-3.5);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac6v0) at (20.9,-3.5) {};
\node[draw=none,fill=none,scale=0.75] at (-2.3,-5.0) {$Z$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai7r) at (0.0,-5.0) {};
\node[draw=none,fill=none,scale=0.8] at (-1.2,-5.0) {$\ket{0}$};
\draw[black,line width=0.045cm] (ai7r) -- (9.5,-5.0);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac7r) at (9.5,-5.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ai7v0) at (11.4,-5.0) {};
\draw[black,line width=0.045cm] (ai7v0) -- (20.9,-5.0);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (ac7v0) at (20.9,-5.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr0k0d) at (1.9,19.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr0k0a) at (1.9,5.5) {};
\draw[black,line width=0.045cm] (gr0k0d) to[bend left=4] (gr0k0a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr0k1d) at (3.8,21.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr0k1a) at (3.8,5.5) {};
\draw[black,line width=0.045cm] (gr0k1d) to[bend left=4] (gr0k1a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr0k2d) at (5.699999999999999,15.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr0k2a) at (5.699999999999999,5.5) {};
\draw[black,line width=0.045cm] (gr0k2d) to[bend left=4] (gr0k2a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr0k3d) at (7.6,16.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr0k3a) at (7.6,5.5) {};
\draw[black,line width=0.045cm] (gr0k3d) to[bend left=4] (gr0k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr1k1d) at (3.8,18.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr1k1a) at (3.8,4.0) {};
\draw[black,line width=0.045cm] (gr1k1d) to[bend left=6] (gr1k1a);
\node[draw=none,fill=none,text=violet,scale=0.85] at (4.35,17.45) {$2$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr1k3d) at (7.6,13.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr1k3a) at (7.6,4.0) {};
\draw[black,line width=0.045cm] (gr1k3d) to[bend left=6] (gr1k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr2k0d) at (1.9,13.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr2k0a) at (1.9,2.5) {};
\draw[black,line width=0.045cm] (gr2k0d) to[bend left=8] (gr2k0a);
\node[draw=none,fill=none,text=violet,scale=0.85] at (2.45,12.95) {$4$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr2k1d) at (3.8,15.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr2k1a) at (3.8,2.5) {};
\draw[black,line width=0.045cm] (gr2k1d) to[bend left=8] (gr2k1a);
\node[draw=none,fill=none,text=violet,scale=0.85] at (4.35,14.45) {$1$};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr2k2d) at (5.699999999999999,9.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr2k2a) at (5.699999999999999,2.5) {};
\draw[black,line width=0.045cm] (gr2k2d) to[bend left=8] (gr2k2a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr2k3d) at (7.6,10.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr2k3a) at (7.6,2.5) {};
\draw[black,line width=0.045cm] (gr2k3d) to[bend left=8] (gr2k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr3k0d) at (1.9,16.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr3k0a) at (1.9,1.0) {};
\draw[black,line width=0.045cm] (gr3k0d) to[bend left=10] (gr3k0a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr3k2d) at (5.699999999999999,12.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr3k2a) at (5.699999999999999,1.0) {};
\draw[black,line width=0.045cm] (gr3k2d) to[bend left=10] (gr3k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr4k1d) at (3.8,19.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr4k1a) at (3.8,-0.5) {};
\draw[black,line width=0.045cm] (gr4k1d) to[bend right=4] (gr4k1a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr4k3d) at (7.6,21.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr4k3a) at (7.6,-0.5) {};
\draw[black,line width=0.045cm] (gr4k3d) to[bend right=4] (gr4k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr5k0d) at (1.9,18.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr5k0a) at (1.9,-2.0) {};
\draw[black,line width=0.045cm] (gr5k0d) to[bend right=6] (gr5k0a);
\node[draw=none,fill=none,text=violet,scale=0.85] at (2.45,17.45) {$4$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr5k1d) at (3.8,13.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr5k1a) at (3.8,-2.0) {};
\draw[black,line width=0.045cm] (gr5k1d) to[bend right=6] (gr5k1a);
\node[draw=none,fill=none,text=violet,scale=0.85] at (4.35,12.95) {$2$};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr5k2d) at (5.699999999999999,19.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr5k2a) at (5.699999999999999,-2.0) {};
\draw[black,line width=0.045cm] (gr5k2d) to[bend right=6] (gr5k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr5k3d) at (7.6,15.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr5k3a) at (7.6,-2.0) {};
\draw[black,line width=0.045cm] (gr5k3d) to[bend right=6] (gr5k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr6k0d) at (1.9,15.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr6k0a) at (1.9,-3.5) {};
\draw[black,line width=0.045cm] (gr6k0d) to[bend right=8] (gr6k0a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr6k1d) at (3.8,10.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr6k1a) at (3.8,-3.5) {};
\draw[black,line width=0.045cm] (gr6k1d) to[bend right=8] (gr6k1a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr6k2d) at (5.699999999999999,16.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr6k2a) at (5.699999999999999,-3.5) {};
\draw[black,line width=0.045cm] (gr6k2d) to[bend right=8] (gr6k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr6k3d) at (7.6,12.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr6k3a) at (7.6,-3.5) {};
\draw[black,line width=0.045cm] (gr6k3d) to[bend right=8] (gr6k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr7k0d) at (1.9,9.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr7k0a) at (1.9,-5.0) {};
\draw[black,line width=0.045cm] (gr7k0d) to[bend right=10] (gr7k0a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gr7k2d) at (5.699999999999999,10.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gr7k2a) at (5.699999999999999,-5.0) {};
\draw[black,line width=0.045cm] (gr7k2d) to[bend right=10] (gr7k2a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv00k0d) at (13.3,19.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv00k0a) at (13.3,5.5) {};
\draw[black,line width=0.045cm] (gv00k0d) to[bend left=4] (gv00k0a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv00k1d) at (15.2,21.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv00k1a) at (15.2,5.5) {};
\draw[black,line width=0.045cm] (gv00k1d) to[bend left=4] (gv00k1a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv00k2d) at (17.1,15.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv00k2a) at (17.1,5.5) {};
\draw[black,line width=0.045cm] (gv00k2d) to[bend left=4] (gv00k2a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv00k3d) at (19.0,16.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv00k3a) at (19.0,5.5) {};
\draw[black,line width=0.045cm] (gv00k3d) to[bend left=4] (gv00k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv01k1d) at (15.2,18.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv01k1a) at (15.2,4.0) {};
\draw[black,line width=0.045cm] (gv01k1d) to[bend left=6] (gv01k1a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv01k3d) at (19.0,13.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv01k3a) at (19.0,4.0) {};
\draw[black,line width=0.045cm] (gv01k3d) to[bend left=6] (gv01k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv02k0d) at (13.3,13.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv02k0a) at (13.3,2.5) {};
\draw[black,line width=0.045cm] (gv02k0d) to[bend left=8] (gv02k0a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv02k1d) at (15.2,15.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv02k1a) at (15.2,2.5) {};
\draw[black,line width=0.045cm] (gv02k1d) to[bend left=8] (gv02k1a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv02k2d) at (17.1,9.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv02k2a) at (17.1,2.5) {};
\draw[black,line width=0.045cm] (gv02k2d) to[bend left=8] (gv02k2a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv02k3d) at (19.0,10.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv02k3a) at (19.0,2.5) {};
\draw[black,line width=0.045cm] (gv02k3d) to[bend left=8] (gv02k3a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv03k0d) at (13.3,16.5) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv03k0a) at (13.3,1.0) {};
\draw[black,line width=0.045cm] (gv03k0d) to[bend left=10] (gv03k0a);
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv03k2d) at (17.1,12.0) {};
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv03k2a) at (17.1,1.0) {};
\draw[black,line width=0.045cm] (gv03k2d) to[bend left=10] (gv03k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv04k1d) at (15.2,19.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv04k1a) at (15.2,-0.5) {};
\draw[black,line width=0.045cm] (gv04k1d) to[bend right=4] (gv04k1a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv04k3d) at (19.0,21.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv04k3a) at (19.0,-0.5) {};
\draw[black,line width=0.045cm] (gv04k3d) to[bend right=4] (gv04k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv05k0d) at (13.3,18.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv05k0a) at (13.3,-2.0) {};
\draw[black,line width=0.045cm] (gv05k0d) to[bend right=6] (gv05k0a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv05k1d) at (15.2,13.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv05k1a) at (15.2,-2.0) {};
\draw[black,line width=0.045cm] (gv05k1d) to[bend right=6] (gv05k1a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv05k2d) at (17.1,19.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv05k2a) at (17.1,-2.0) {};
\draw[black,line width=0.045cm] (gv05k2d) to[bend right=6] (gv05k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv05k3d) at (19.0,15.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv05k3a) at (19.0,-2.0) {};
\draw[black,line width=0.045cm] (gv05k3d) to[bend right=6] (gv05k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv06k0d) at (13.3,15.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv06k0a) at (13.3,-3.5) {};
\draw[black,line width=0.045cm] (gv06k0d) to[bend right=8] (gv06k0a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv06k1d) at (15.2,10.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv06k1a) at (15.2,-3.5) {};
\draw[black,line width=0.045cm] (gv06k1d) to[bend right=8] (gv06k1a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv06k2d) at (17.1,16.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv06k2a) at (17.1,-3.5) {};
\draw[black,line width=0.045cm] (gv06k2d) to[bend right=8] (gv06k2a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv06k3d) at (19.0,12.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv06k3a) at (19.0,-3.5) {};
\draw[black,line width=0.045cm] (gv06k3d) to[bend right=8] (gv06k3a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv07k0d) at (13.3,9.0) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv07k0a) at (13.3,-5.0) {};
\draw[black,line width=0.045cm] (gv07k0d) to[bend right=10] (gv07k0a);
\node[fill=zx_green,shape=circle,draw=black,minimum size=0.4cm] (gv07k2d) at (17.1,10.5) {};
\node[fill=zx_red,shape=circle,draw=black,minimum size=0.4cm] (gv07k2a) at (17.1,-5.0) {};
\draw[black,line width=0.045cm] (gv07k2d) to[bend right=10] (gv07k2a);
\node[draw=none,fill=none,text=violet,scale=0.9] at (-0.62,23.799999999999997) {$p_I$};
\node[draw=none,fill=none,text=violet,scale=0.9] at (4.75,22.9) {$P_c \otimes P_t$, each $p_2/15$};
\draw[->,violet,line width=0.03cm] (3.8,22.45) -- (3.8,21.5);
\node[draw=none,fill=none,text=violet,scale=0.9] at (9.5,22.9) {$p_M$};
\draw[->,violet,line width=0.03cm] (9.5,22.45) -- (9.5,6.0);
\draw[decorate,decoration={brace,mirror,amplitude=5pt}] (0.6,-6.1) -- (9.9,-6.1) node[draw=none,fill=none,midway,below=6pt,scale=0.85] {round $1$};
\draw[decorate,decoration={brace,mirror,amplitude=5pt}] (11.0,-6.1) -- (21.299999999999997,-6.1) node[draw=none,fill=none,midway,below=6pt,scale=0.85] {round $2$ (post-selected)};
\end{tikzpicture}


==> fig_cone_d5.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.3cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v25) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v26) at (0,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (4,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (6,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v32) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (8,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v35) at (8,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (8,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (10,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v12) at (10,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v14) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v37) at (12,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v38) at (12,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (12,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (12,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (12,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v16) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v17) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v18) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v42) at (16,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (16,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v44) at (16,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (16,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v46) at (16,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (18,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (20,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (20,16,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v49) at (0,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (0,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (2,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (2,14,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (4,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (8,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (10,14,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v73) at (12,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v77) at (12,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (14,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (14,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v78) at (14,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (16,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v81) at (16,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (16,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (18,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (18,14,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,14,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v66) at (6,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (6,18,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (8,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,16,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (10,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v76) at (10,14,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (12,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (12,12,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (14,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (14,18,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (16,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (16,16,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v89) at (0,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (0,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (2,10,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (4,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (6,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,14,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v101) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (8,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,16,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v102) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (10,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,18,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v111) at (12,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v115) at (12,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v112) at (14,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v116) at (14,14,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (16,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v123) at (16,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v127) at (16,16,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (18,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (18,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (18,18,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v95) at (4,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v99) at (4,16,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (6,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (6,14,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (8,12,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v108) at (10,10,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (12,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (12,16,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (14,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v118) at (14,14,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v121) at (16,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (16,12,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v122) at (18,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (18,10,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v132) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v136) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (4,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v137) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v130) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v140) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v144) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v138) at (6,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v139) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v143) at (8,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v142) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v146) at (10,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (10,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (12,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v149) at (12,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v151) at (12,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v153) at (12,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v155) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v148) at (14,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v158) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v152) at (14,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v156) at (14,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v157) at (16,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v159) at (16,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v161) at (16,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v163) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v160) at (18,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v164) at (18,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (18,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v165) at (20,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v167) at (20,16,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v170) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v174) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v176) at (2,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (2,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v171) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (4,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v175) at (4,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v177) at (4,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v180) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (6,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v184) at (6,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v186) at (6,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v181) at (8,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (8,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v185) at (8,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v188) at (10,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v190) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v192) at (10,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v194) at (10,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v196) at (10,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v187) at (12,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v189) at (12,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v191) at (12,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v193) at (12,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v195) at (12,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v198) at (14,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v200) at (14,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v202) at (14,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v204) at (14,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v197) at (16,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v199) at (16,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v201) at (16,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v203) at (16,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v206) at (18,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v208) at (18,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v205) at (20,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v207) at (20,16,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v209) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v210) at (0,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v233) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v234) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v235) at (2,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v236) at (2,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v237) at (2,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v211) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v212) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v213) at (4,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v214) at (4,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v215) at (4,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v238) at (6,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v239) at (6,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v240) at (6,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v241) at (6,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v242) at (6,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v216) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v217) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v218) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v219) at (8,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v220) at (8,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v243) at (10,2,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v244) at (10,6,16.8) {};
\node[fill=none,shape=circle,draw=none] (v257) at (10,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v245) at (10,14,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v246) at (10,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v221) at (12,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v222) at (12,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v223) at (12,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v224) at (12,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v225) at (12,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v247) at (14,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v248) at (14,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v249) at (14,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v250) at (14,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v251) at (14,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v226) at (16,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v227) at (16,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v228) at (16,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v229) at (16,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v230) at (16,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v252) at (18,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v253) at (18,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v254) at (18,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v255) at (18,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v256) at (18,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v231) at (20,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v232) at (20,16,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v155);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v79);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v70) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v148) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v251);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v233);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v235);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v176) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v215);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v178) to (v237);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v180) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v188) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v196) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v198) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v206) to (v253);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v208) to (v255);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v250);
\end{pgfonlayer}
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (4,4,-0.4) -- (16,4,-0.4) -- (16,16,-0.4) -- (4,16,-0.4) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (4,4,17.2) -- (16,4,17.2) -- (16,16,17.2) -- (4,16,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (4,4,-0.4) -- (16,4,-0.4) -- (16,4,17.2) -- (4,4,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (16,4,-0.4) -- (16,16,-0.4) -- (16,16,17.2) -- (16,4,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (16,16,-0.4) -- (4,16,-0.4) -- (4,16,17.2) -- (16,16,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (4,16,-0.4) -- (4,4,-0.4) -- (4,4,17.2) -- (4,16,17.2) -- cycle;
\end{tikzpicture}


==> fig_cone_d9.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.17cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v81) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v82) at (0,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v83) at (0,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (0,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (2,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (2,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (2,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (2,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (4,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (4,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (4,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v90) at (4,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (4,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (4,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v10) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (6,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v12) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v13) at (6,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (6,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (6,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v16) at (6,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (6,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v95) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (8,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v97) at (8,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (8,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v99) at (8,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (8,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (8,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (8,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (10,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (10,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (10,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (10,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v25) at (10,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (12,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (12,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (12,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (12,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (12,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (12,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (12,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (12,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v111) at (12,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (14,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (14,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v31) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v32) at (14,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (14,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (14,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (14,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v112) at (16,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (16,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (16,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (16,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (16,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (16,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v118) at (16,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (16,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v120) at (16,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (18,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v37) at (18,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (18,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (18,14,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v40) at (18,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (18,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v42) at (18,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (18,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v44) at (18,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (20,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (20,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v123) at (20,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (20,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v125) at (20,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (20,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v127) at (20,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (20,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (20,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (22,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v46) at (22,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v47) at (22,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (22,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (22,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (22,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v51) at (22,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (22,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (22,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (24,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (24,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (24,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v133) at (24,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v134) at (24,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (24,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v136) at (24,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v137) at (24,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v138) at (24,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v54) at (26,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (26,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (26,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (26,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (26,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (26,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (26,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (26,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (26,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v139) at (28,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v140) at (28,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (28,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v142) at (28,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v143) at (28,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v144) at (28,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (28,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v146) at (28,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (28,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v63) at (30,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (30,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v65) at (30,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v66) at (30,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (30,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v68) at (30,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v69) at (30,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (30,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (30,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v148) at (32,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v149) at (32,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (32,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v151) at (32,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v152) at (32,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v153) at (32,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (32,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v155) at (32,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v156) at (32,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (34,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v73) at (34,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v74) at (34,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (34,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v76) at (34,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v77) at (34,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (34,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (34,30,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (34,34,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v157) at (36,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v158) at (36,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v159) at (36,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v160) at (36,32,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v161) at (0,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v163) at (0,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v165) at (0,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v167) at (0,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (2,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v164) at (2,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (2,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (2,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v171) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v175) at (4,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (4,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (4,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v186) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v176) at (6,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v180) at (6,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v184) at (6,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v185) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v187) at (8,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v191) at (8,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v195) at (8,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v199) at (8,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v188) at (10,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v192) at (10,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v196) at (10,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v200) at (10,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v205) at (12,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v209) at (12,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v213) at (12,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v217) at (12,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v220) at (14,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v206) at (14,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v210) at (14,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v214) at (14,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v218) at (14,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v219) at (16,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v221) at (16,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v225) at (16,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v229) at (16,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v233) at (16,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v222) at (18,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v226) at (18,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v230) at (18,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v234) at (18,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v239) at (20,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v243) at (20,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v247) at (20,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v251) at (20,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v254) at (22,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v240) at (22,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v244) at (22,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v248) at (22,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v252) at (22,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v253) at (24,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v255) at (24,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v259) at (24,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v263) at (24,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v267) at (24,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v256) at (26,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v260) at (26,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v264) at (26,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v268) at (26,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v273) at (28,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v277) at (28,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v281) at (28,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v285) at (28,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v288) at (30,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v274) at (30,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v278) at (30,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v282) at (30,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v286) at (30,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v287) at (32,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v289) at (32,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v293) at (32,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v297) at (32,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v301) at (32,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v290) at (34,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v294) at (34,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v298) at (34,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v302) at (34,30,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v170) at (2,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v174) at (2,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (2,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (2,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (4,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (4,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v177) at (4,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v181) at (4,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v190) at (6,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v194) at (6,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v198) at (6,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v202) at (6,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v189) at (8,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v193) at (8,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v197) at (8,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v201) at (8,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v204) at (10,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v208) at (10,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v212) at (10,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v216) at (10,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v203) at (12,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v207) at (12,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v211) at (12,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v215) at (12,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v224) at (14,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v228) at (14,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v232) at (14,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v236) at (14,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v223) at (16,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v227) at (16,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v231) at (16,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v235) at (16,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v238) at (18,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v242) at (18,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v246) at (18,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v250) at (18,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v237) at (20,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v241) at (20,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v245) at (20,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v249) at (20,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v258) at (22,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v262) at (22,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v266) at (22,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v270) at (22,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v257) at (24,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v261) at (24,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v265) at (24,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v269) at (24,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v272) at (26,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v276) at (26,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v280) at (26,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v284) at (26,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v271) at (28,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v275) at (28,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v279) at (28,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v283) at (28,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v292) at (30,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v296) at (30,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v300) at (30,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v304) at (30,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v291) at (32,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v295) at (32,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v299) at (32,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v303) at (32,32,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v305) at (0,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v307) at (0,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v309) at (0,20,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v311) at (0,28,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v306) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v308) at (2,10,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v310) at (2,18,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v312) at (2,26,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v313) at (4,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v317) at (4,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v321) at (4,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v325) at (4,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v314) at (6,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v318) at (6,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v322) at (6,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v326) at (6,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v329) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v333) at (8,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v337) at (8,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v341) at (8,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v345) at (8,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v330) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v334) at (10,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v338) at (10,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v342) at (10,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v346) at (10,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v347) at (12,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v351) at (12,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v355) at (12,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v359) at (12,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v348) at (14,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v352) at (14,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v356) at (14,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v360) at (14,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v363) at (16,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v367) at (16,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v371) at (16,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v375) at (16,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v379) at (16,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v364) at (18,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v368) at (18,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v372) at (18,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v376) at (18,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v380) at (18,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v381) at (20,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v385) at (20,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v389) at (20,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v393) at (20,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v382) at (22,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v386) at (22,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v390) at (22,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v394) at (22,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v397) at (24,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v401) at (24,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v405) at (24,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v409) at (24,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v413) at (24,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v398) at (26,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v402) at (26,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v406) at (26,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v410) at (26,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v414) at (26,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v415) at (28,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v419) at (28,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v423) at (28,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v427) at (28,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v416) at (30,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v420) at (30,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v424) at (30,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v428) at (30,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v431) at (32,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v435) at (32,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v439) at (32,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v443) at (32,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v447) at (32,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v432) at (34,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v436) at (34,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v440) at (34,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v444) at (34,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v448) at (34,34,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v315) at (4,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v319) at (4,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v323) at (4,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v327) at (4,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v316) at (6,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v320) at (6,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v324) at (6,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v328) at (6,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v331) at (8,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v335) at (8,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v339) at (8,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v343) at (8,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v332) at (10,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v336) at (10,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v340) at (10,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v344) at (10,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v349) at (12,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v353) at (12,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v357) at (12,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v361) at (12,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v350) at (14,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v354) at (14,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v358) at (14,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v362) at (14,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v365) at (16,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v369) at (16,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v373) at (16,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v377) at (16,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v366) at (18,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v370) at (18,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v374) at (18,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v378) at (18,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v383) at (20,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v387) at (20,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v391) at (20,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v395) at (20,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v384) at (22,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v388) at (22,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v392) at (22,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v396) at (22,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v399) at (24,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v403) at (24,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v407) at (24,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v411) at (24,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v400) at (26,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v404) at (26,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v408) at (26,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v412) at (26,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v417) at (28,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v421) at (28,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v425) at (28,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v429) at (28,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v418) at (30,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v422) at (30,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v426) at (30,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v430) at (30,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v433) at (32,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v437) at (32,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v441) at (32,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v445) at (32,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v434) at (34,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v438) at (34,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v442) at (34,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v446) at (34,26,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v452) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v456) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v460) at (2,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v464) at (2,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v449) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v451) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v453) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v455) at (4,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v457) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v459) at (4,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v461) at (4,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v463) at (4,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v465) at (4,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v450) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v468) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v454) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v472) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v458) at (6,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v476) at (6,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v462) at (6,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v480) at (6,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v466) at (6,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v467) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v469) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v471) at (8,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v473) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v475) at (8,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v477) at (8,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v479) at (8,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v481) at (8,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v470) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v486) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v474) at (10,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v490) at (10,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v478) at (10,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v494) at (10,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v482) at (10,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v498) at (10,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v483) at (12,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v485) at (12,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v487) at (12,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v489) at (12,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v491) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v493) at (12,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v495) at (12,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v497) at (12,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v499) at (12,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v484) at (14,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v502) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v488) at (14,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v506) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v492) at (14,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v510) at (14,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v496) at (14,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v514) at (14,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v500) at (14,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v501) at (16,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v503) at (16,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v505) at (16,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v507) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v509) at (16,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v511) at (16,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v513) at (16,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v515) at (16,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v504) at (18,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v520) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v508) at (18,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v524) at (18,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v512) at (18,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v528) at (18,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v516) at (18,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v532) at (18,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v517) at (20,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v519) at (20,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v521) at (20,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v523) at (20,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v525) at (20,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v527) at (20,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v529) at (20,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v531) at (20,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v533) at (20,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v518) at (22,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v536) at (22,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v522) at (22,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v540) at (22,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v526) at (22,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v544) at (22,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v530) at (22,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v548) at (22,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v534) at (22,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v535) at (24,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v537) at (24,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v539) at (24,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v541) at (24,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v543) at (24,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v545) at (24,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v547) at (24,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v549) at (24,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v538) at (26,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v554) at (26,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v542) at (26,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v558) at (26,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v546) at (26,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v562) at (26,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v550) at (26,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v566) at (26,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v551) at (28,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v553) at (28,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v555) at (28,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v557) at (28,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v559) at (28,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v561) at (28,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v563) at (28,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v565) at (28,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v567) at (28,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v552) at (30,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v570) at (30,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v556) at (30,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v574) at (30,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v560) at (30,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v578) at (30,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v564) at (30,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v582) at (30,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v568) at (30,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v569) at (32,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v571) at (32,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v573) at (32,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v575) at (32,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v577) at (32,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v579) at (32,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v581) at (32,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v583) at (32,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v572) at (34,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v586) at (34,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v576) at (34,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v588) at (34,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v580) at (34,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v590) at (34,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v584) at (34,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v592) at (34,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v585) at (36,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v587) at (36,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v589) at (36,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v591) at (36,32,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v594) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v596) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v598) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v600) at (2,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v602) at (2,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v604) at (2,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v606) at (2,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v608) at (2,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v610) at (2,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v593) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v595) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v597) at (4,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v599) at (4,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v601) at (4,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v603) at (4,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v605) at (4,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v607) at (4,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v609) at (4,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v612) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v614) at (6,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v616) at (6,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v618) at (6,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v620) at (6,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v622) at (6,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v624) at (6,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v626) at (6,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v611) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v613) at (8,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v615) at (8,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v617) at (8,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v619) at (8,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v621) at (8,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v623) at (8,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v625) at (8,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v628) at (10,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v630) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v632) at (10,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v634) at (10,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v636) at (10,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v638) at (10,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v640) at (10,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v642) at (10,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v644) at (10,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v627) at (12,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v629) at (12,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v631) at (12,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v633) at (12,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v635) at (12,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v637) at (12,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v639) at (12,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v641) at (12,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v643) at (12,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v646) at (14,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v648) at (14,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v650) at (14,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v652) at (14,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v654) at (14,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v656) at (14,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v658) at (14,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v660) at (14,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v645) at (16,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v647) at (16,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v649) at (16,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v651) at (16,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v653) at (16,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v655) at (16,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v657) at (16,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v659) at (16,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v662) at (18,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v664) at (18,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v666) at (18,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v668) at (18,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v670) at (18,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v672) at (18,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v674) at (18,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v676) at (18,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v678) at (18,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v661) at (20,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v663) at (20,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v665) at (20,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v667) at (20,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v669) at (20,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v671) at (20,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v673) at (20,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v675) at (20,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v677) at (20,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v680) at (22,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v682) at (22,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v684) at (22,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v686) at (22,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v688) at (22,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v690) at (22,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v692) at (22,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v694) at (22,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v679) at (24,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v681) at (24,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v683) at (24,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v685) at (24,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v687) at (24,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v689) at (24,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v691) at (24,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v693) at (24,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v696) at (26,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v698) at (26,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v700) at (26,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v702) at (26,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v704) at (26,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v706) at (26,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v708) at (26,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v710) at (26,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v712) at (26,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v695) at (28,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v697) at (28,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v699) at (28,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v701) at (28,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v703) at (28,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v705) at (28,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v707) at (28,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v709) at (28,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v711) at (28,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v714) at (30,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v716) at (30,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v718) at (30,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v720) at (30,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v722) at (30,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v724) at (30,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v726) at (30,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v728) at (30,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v713) at (32,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v715) at (32,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v717) at (32,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v719) at (32,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v721) at (32,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v723) at (32,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v725) at (32,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v727) at (32,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v730) at (34,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v732) at (34,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v734) at (34,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v736) at (34,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v729) at (36,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v731) at (36,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v733) at (36,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v735) at (36,32,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v737) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v738) at (0,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v739) at (0,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v740) at (0,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v817) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v818) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v819) at (2,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v820) at (2,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v821) at (2,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v822) at (2,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v823) at (2,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v824) at (2,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v825) at (2,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v741) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v742) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v743) at (4,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v744) at (4,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v745) at (4,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v746) at (4,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v747) at (4,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v748) at (4,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v749) at (4,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v826) at (6,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v827) at (6,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v828) at (6,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v829) at (6,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v830) at (6,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v831) at (6,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v832) at (6,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v833) at (6,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v834) at (6,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v750) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v751) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v752) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v753) at (8,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v754) at (8,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v755) at (8,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v756) at (8,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v757) at (8,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v758) at (8,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v835) at (10,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v836) at (10,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v837) at (10,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v838) at (10,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v839) at (10,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v840) at (10,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v841) at (10,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v842) at (10,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v843) at (10,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v759) at (12,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v760) at (12,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v761) at (12,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v762) at (12,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v763) at (12,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v764) at (12,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v765) at (12,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v766) at (12,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v767) at (12,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v844) at (14,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v845) at (14,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v846) at (14,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v847) at (14,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v848) at (14,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v849) at (14,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v850) at (14,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v851) at (14,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v852) at (14,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v768) at (16,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v769) at (16,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v770) at (16,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v771) at (16,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v772) at (16,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v773) at (16,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v774) at (16,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v775) at (16,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v776) at (16,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v853) at (18,2,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v854) at (18,6,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v855) at (18,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v856) at (18,14,16.8) {};
\node[fill=none,shape=circle,draw=none] (v897) at (18,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v857) at (18,22,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v858) at (18,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v859) at (18,30,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v860) at (18,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v777) at (20,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v778) at (20,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v779) at (20,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v780) at (20,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v781) at (20,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v782) at (20,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v783) at (20,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v784) at (20,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v785) at (20,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v861) at (22,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v862) at (22,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v863) at (22,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v864) at (22,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v865) at (22,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v866) at (22,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v867) at (22,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v868) at (22,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v869) at (22,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v786) at (24,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v787) at (24,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v788) at (24,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v789) at (24,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v790) at (24,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v791) at (24,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v792) at (24,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v793) at (24,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v794) at (24,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v870) at (26,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v871) at (26,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v872) at (26,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v873) at (26,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v874) at (26,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v875) at (26,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v876) at (26,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v877) at (26,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v878) at (26,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v795) at (28,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v796) at (28,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v797) at (28,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v798) at (28,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v799) at (28,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v800) at (28,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v801) at (28,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v802) at (28,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v803) at (28,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v879) at (30,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v880) at (30,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v881) at (30,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v882) at (30,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v883) at (30,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v884) at (30,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v885) at (30,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v886) at (30,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v887) at (30,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v804) at (32,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v805) at (32,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v806) at (32,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v807) at (32,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v808) at (32,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v809) at (32,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v810) at (32,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v811) at (32,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v812) at (32,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v888) at (34,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v889) at (34,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v890) at (34,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v891) at (34,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v892) at (34,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v893) at (34,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v894) at (34,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v895) at (34,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v896) at (34,34,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v813) at (36,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v814) at (36,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v815) at (36,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v816) at (36,32,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v464);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v70) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v436);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v440);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v444);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v448);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v465);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v215);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v499);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v233);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v235);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v237);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v251);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v533);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v253);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v255);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v259);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v261);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v263);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v265);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v267);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v269);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v271);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v273);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v275);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v277);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v279);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v281);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v283);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v285);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v567);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v148) to (v287);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v289);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v291);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v293);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v295);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v297);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v299);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v301);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v303);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v585);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v587);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v589);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v591);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v305);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v307);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v309);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v311);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v313);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v596);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v315);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v317);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v600);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v319);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v176) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v321);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v178) to (v604);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v323);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v180) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v325);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v608);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v327);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v329);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v450);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v331);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v188) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v333);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v454);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v335);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v337);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v458);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v339);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v196) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v341);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v198) to (v462);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v343);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v345);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v466);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v347);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v470);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v349);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v206) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v351);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v208) to (v474);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v353);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v210) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v355);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v212) to (v478);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v357);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v214) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v359);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v216) to (v482);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v361);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v218) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v363);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v220) to (v484);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v365);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v222) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v367);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v224) to (v488);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v369);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v226) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v371);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v228) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v373);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v230) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v375);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v232) to (v496);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v377);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v234) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v379);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v236) to (v500);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v381);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v238) to (v504);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v383);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v240) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v385);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v242) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v387);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v244) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v389);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v246) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v391);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v248) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v393);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v250) to (v516);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v395);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v252) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v397);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v254) to (v518);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v399);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v256) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v401);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v258) to (v522);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v403);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v260) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v405);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v262) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v407);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v264) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v409);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v266) to (v530);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v411);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v268) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v413);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v270) to (v534);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v415);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v272) to (v538);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v417);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v274) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v419);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v276) to (v542);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v421);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v278) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v423);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v280) to (v546);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v425);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v282) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v427);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v284) to (v550);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v429);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v286) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v431);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v288) to (v552);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v433);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v290) to (v572);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v435);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v292) to (v556);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v437);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v294) to (v576);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v439);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v296) to (v560);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v441);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v298) to (v580);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v443);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v300) to (v564);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v445);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v302) to (v584);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v447);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v304) to (v568);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v737);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v306) to (v594);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v738);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v308) to (v452);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v739);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v310) to (v456);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v740);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v312) to (v460);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v449);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v314) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v451);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v316) to (v468);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v453);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v318) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v455);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v320) to (v472);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v457);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v322) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v459);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v324) to (v476);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v461);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v326) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v463);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v328) to (v480);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v750);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v330) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v467);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v332) to (v628);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v469);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v334) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v471);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v336) to (v486);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v473);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v338) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v475);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v340) to (v490);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v477);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v342) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v479);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v344) to (v494);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v481);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v346) to (v498);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v483);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v348) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v485);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v350) to (v502);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v487);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v352) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v489);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v354) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v491);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v356) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v493);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v358) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v495);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v360) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v497);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v362) to (v514);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v768);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v364) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v501);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v366) to (v662);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v503);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v368) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v505);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v370) to (v520);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v507);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v372) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v509);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v374) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v511);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v376) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v513);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v378) to (v528);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v515);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v380) to (v532);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v517);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v382) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v519);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v384) to (v536);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v521);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v386) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v523);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v388) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v525);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v390) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v527);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v392) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v529);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v394) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v531);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v396) to (v548);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v786);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v398) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v535);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v400) to (v696);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v537);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v402) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v539);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v404) to (v554);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v541);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v406) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v543);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v408) to (v558);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v545);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v410) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v547);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v412) to (v562);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v549);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v414) to (v566);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v551);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v416) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v553);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v418) to (v570);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v555);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v420) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v557);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v422) to (v574);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v559);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v424) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v561);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v426) to (v578);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v563);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v428) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v565);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v430) to (v582);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v804);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v432) to (v434);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v433) to (v434);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v433) to (v569);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v434) to (v888);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v435) to (v436);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v435) to (v571);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v436) to (v438);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v437) to (v438);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v437) to (v573);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v438) to (v586);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v439) to (v440);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v439) to (v575);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v440) to (v442);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v441) to (v442);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v441) to (v577);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v442) to (v588);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v443) to (v444);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v443) to (v579);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v444) to (v446);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v445) to (v446);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v445) to (v581);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v446) to (v590);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v447) to (v448);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v447) to (v583);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v448) to (v592);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v449) to (v450);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v449) to (v593);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v450) to (v612);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v451) to (v452);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v451) to (v595);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v452) to (v598);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v453) to (v454);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v453) to (v597);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v454) to (v616);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v455) to (v456);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v455) to (v599);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v456) to (v602);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v457) to (v458);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v457) to (v601);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v458) to (v620);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v459) to (v460);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v459) to (v603);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v460) to (v606);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v461) to (v462);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v461) to (v605);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v462) to (v624);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v463) to (v464);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v463) to (v607);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v464) to (v610);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v465) to (v466);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v465) to (v609);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v466) to (v834);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v467) to (v468);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v467) to (v611);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v468) to (v614);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v469) to (v470);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v469) to (v613);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v470) to (v630);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v471) to (v472);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v471) to (v615);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v472) to (v618);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v473) to (v474);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v473) to (v617);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v474) to (v634);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v475) to (v476);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v475) to (v619);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v476) to (v622);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v477) to (v478);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v477) to (v621);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v478) to (v638);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v479) to (v480);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v479) to (v623);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v480) to (v626);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v481) to (v482);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v481) to (v625);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v482) to (v642);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v483) to (v484);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v483) to (v627);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v484) to (v646);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v485) to (v486);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v485) to (v629);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v486) to (v632);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v487) to (v488);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v487) to (v631);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v488) to (v650);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v489) to (v490);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v489) to (v633);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v490) to (v636);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v635);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v492) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v493) to (v494);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v493) to (v637);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v494) to (v640);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v495) to (v496);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v495) to (v639);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v496) to (v658);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v497) to (v498);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v497) to (v641);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v498) to (v644);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v499) to (v500);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v499) to (v643);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v500) to (v852);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v501) to (v502);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v501) to (v645);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v502) to (v648);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v503) to (v504);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v503) to (v647);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v504) to (v664);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v649);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v506) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v651);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v508) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v653);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v510) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v655);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v512) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v513) to (v514);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v513) to (v657);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v514) to (v660);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v515) to (v516);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v515) to (v659);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v516) to (v676);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v517) to (v518);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v517) to (v661);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v518) to (v680);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v519) to (v520);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v519) to (v663);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v520) to (v666);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v521) to (v522);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v521) to (v665);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v522) to (v684);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v667);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v524) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v669);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v526) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v527) to (v528);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v527) to (v671);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v528) to (v674);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v529) to (v530);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v529) to (v673);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v530) to (v692);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v531) to (v532);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v531) to (v675);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v532) to (v678);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v533) to (v534);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v533) to (v677);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v534) to (v869);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v535) to (v536);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v535) to (v679);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v536) to (v682);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v537) to (v538);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v537) to (v681);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v538) to (v698);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v683);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v540) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v541) to (v542);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v541) to (v685);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v542) to (v702);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v687);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v544) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v545) to (v546);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v545) to (v689);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v546) to (v706);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v547) to (v548);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v547) to (v691);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v548) to (v694);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v549) to (v550);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v549) to (v693);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v550) to (v710);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v551) to (v552);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v551) to (v695);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v552) to (v714);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v553) to (v554);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v553) to (v697);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v554) to (v700);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v555) to (v556);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v555) to (v699);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v556) to (v718);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v557) to (v558);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v557) to (v701);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v558) to (v704);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v559) to (v560);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v559) to (v703);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v560) to (v722);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v561) to (v562);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v561) to (v705);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v562) to (v708);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v563) to (v564);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v563) to (v707);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v564) to (v726);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v565) to (v566);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v565) to (v709);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v566) to (v712);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v567) to (v568);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v567) to (v711);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v568) to (v887);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v569) to (v570);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v569) to (v713);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v570) to (v716);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v571) to (v572);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v571) to (v715);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v572) to (v730);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v573) to (v574);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v573) to (v717);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v574) to (v720);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v575) to (v576);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v575) to (v719);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v576) to (v732);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v577) to (v578);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v577) to (v721);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v578) to (v724);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v579) to (v580);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v579) to (v723);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v580) to (v734);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v581) to (v582);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v581) to (v725);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v582) to (v728);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v583) to (v584);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v583) to (v727);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v584) to (v736);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v585) to (v586);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v585) to (v729);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v586) to (v890);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v587) to (v588);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v587) to (v731);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v588) to (v892);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v589) to (v590);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v589) to (v733);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v590) to (v894);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v591) to (v592);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v591) to (v735);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v592) to (v896);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v593) to (v594);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v593) to (v741);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v594) to (v817);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v595) to (v596);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v595) to (v742);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v596) to (v818);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v597) to (v598);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v597) to (v743);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v598) to (v819);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v599) to (v600);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v599) to (v744);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v600) to (v820);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v601) to (v602);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v601) to (v745);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v602) to (v821);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v603) to (v604);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v603) to (v746);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v604) to (v822);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v605) to (v606);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v605) to (v747);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v606) to (v823);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v607) to (v608);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v607) to (v748);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v608) to (v824);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v609) to (v610);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v609) to (v749);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v610) to (v825);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v611) to (v612);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v611) to (v751);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v612) to (v826);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v613) to (v614);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v613) to (v752);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v614) to (v827);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v615) to (v616);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v615) to (v753);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v616) to (v828);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v617) to (v618);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v617) to (v754);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v618) to (v829);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v619) to (v620);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v619) to (v755);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v620) to (v830);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v621) to (v622);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v621) to (v756);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v622) to (v831);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v623) to (v624);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v623) to (v757);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v624) to (v832);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v625) to (v626);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v625) to (v758);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v626) to (v833);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v627) to (v628);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v627) to (v759);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v628) to (v835);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v629) to (v630);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v629) to (v760);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v630) to (v836);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v631) to (v632);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v631) to (v761);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v632) to (v837);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v633) to (v634);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v633) to (v762);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v634) to (v838);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v635) to (v636);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v635) to (v763);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v636) to (v839);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v637) to (v638);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v637) to (v764);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v638) to (v840);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v639) to (v640);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v639) to (v765);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v640) to (v841);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v641) to (v642);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v641) to (v766);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v642) to (v842);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v643) to (v644);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v643) to (v767);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v644) to (v843);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v645) to (v646);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v645) to (v769);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v646) to (v844);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v647) to (v648);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v647) to (v770);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v648) to (v845);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v649) to (v650);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v649) to (v771);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v650) to (v846);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v772);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v652) to (v847);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v773);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v654) to (v848);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v774);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v656) to (v849);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v657) to (v658);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v657) to (v775);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v658) to (v850);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v659) to (v660);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v659) to (v776);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v660) to (v851);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v661) to (v662);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v661) to (v777);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v662) to (v853);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v663) to (v664);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v663) to (v778);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v664) to (v854);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v665) to (v666);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v665) to (v779);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v666) to (v855);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v780);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v668) to (v856);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v781);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v670) to (v897);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v782);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v672) to (v857);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v673) to (v674);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v673) to (v783);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v674) to (v858);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v675) to (v676);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v675) to (v784);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v676) to (v859);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v677) to (v678);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v677) to (v785);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v678) to (v860);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v679) to (v680);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v679) to (v787);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v680) to (v861);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v681) to (v682);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v681) to (v788);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v682) to (v862);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v683) to (v684);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v683) to (v789);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v684) to (v863);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v790);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v686) to (v864);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v791);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v688) to (v865);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v792);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v690) to (v866);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v691) to (v692);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v691) to (v793);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v692) to (v867);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v693) to (v694);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v693) to (v794);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v694) to (v868);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v695) to (v696);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v695) to (v795);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v696) to (v870);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v697) to (v698);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v697) to (v796);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v698) to (v871);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v699) to (v700);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v699) to (v797);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v700) to (v872);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v701) to (v702);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v701) to (v798);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v702) to (v873);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v703) to (v704);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v703) to (v799);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v704) to (v874);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v705) to (v706);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v705) to (v800);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v706) to (v875);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v707) to (v708);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v707) to (v801);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v708) to (v876);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v709) to (v710);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v709) to (v802);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v710) to (v877);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v711) to (v712);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v711) to (v803);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v712) to (v878);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v713) to (v714);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v713) to (v805);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v714) to (v879);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v715) to (v716);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v715) to (v806);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v716) to (v880);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v717) to (v718);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v717) to (v807);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v718) to (v881);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v719) to (v720);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v719) to (v808);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v720) to (v882);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v721) to (v722);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v721) to (v809);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v722) to (v883);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v723) to (v724);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v723) to (v810);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v724) to (v884);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v725) to (v726);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v725) to (v811);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v726) to (v885);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v727) to (v728);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v727) to (v812);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v728) to (v886);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v729) to (v730);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v729) to (v813);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v730) to (v889);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v731) to (v732);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v731) to (v814);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v732) to (v891);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v733) to (v734);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v733) to (v815);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v734) to (v893);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v735) to (v736);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v735) to (v816);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v736) to (v895);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v259);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v261);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v263);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v265);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v351);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v353);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v210) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v355);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v357);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v369);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v226) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v371);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v228) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v373);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v230) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v375);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v385);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v242) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v387);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v244) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v389);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v246) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v391);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v403);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v405);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v262) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v407);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v409);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v487);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v352) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v489);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v354) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v491);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v356) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v493);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v358) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v505);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v507);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v372) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v509);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v374) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v511);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v521);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v386) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v523);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v388) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v525);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v390) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v527);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v392) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v539);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v541);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v543);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v545);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v487) to (v631);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v489) to (v633);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v635);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v492) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v493) to (v637);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v649);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v506) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v651);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v508) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v653);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v510) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v655);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v512) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v521) to (v665);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v667);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v524) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v669);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v526) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v527) to (v671);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v683);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v540) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v541) to (v685);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v687);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v544) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v545) to (v689);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v631) to (v761);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v633) to (v762);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v635) to (v763);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v637) to (v764);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v649) to (v771);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v772);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v652) to (v847);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v773);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v654) to (v848);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v774);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v656) to (v849);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v665) to (v779);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v780);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v668) to (v856);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v781);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v670) to (v897);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v782);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v672) to (v857);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v683) to (v789);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v790);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v686) to (v864);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v791);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v688) to (v865);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v792);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v690) to (v866);
\end{pgfonlayer}
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (12,12,-0.4) -- (24,12,-0.4) -- (24,24,-0.4) -- (12,24,-0.4) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (12,12,17.2) -- (24,12,17.2) -- (24,24,17.2) -- (12,24,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (12,12,-0.4) -- (24,12,-0.4) -- (24,12,17.2) -- (12,12,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (24,12,-0.4) -- (24,24,-0.4) -- (24,24,17.2) -- (24,12,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (24,24,-0.4) -- (12,24,-0.4) -- (12,24,17.2) -- (24,24,17.2) -- cycle;
\draw[orange,thin,fill=orange,fill opacity=0.18,draw opacity=0.55] (12,24,-0.4) -- (12,12,-0.4) -- (12,12,17.2) -- (12,24,17.2) -- cycle;
\end{tikzpicture}


==> fig_full_budget.tex <==
\begin{tikzpicture}[scale=1.0,
  zpd/.style={minimum size=4.6mm, font={\footnotesize\boldmath},
    shape=rectangle, rounded corners=2mm, inner sep=1.1mm, draw=black,
    fill={rgb,255: red,216; green,248; blue,216}},
  xpd/.style={minimum size=4.6mm, font={\footnotesize\boldmath},
    shape=rectangle, rounded corners=2mm, inner sep=1.1mm, draw=black,
    fill={rgb,255: red,248; green,216; blue,216}},
  hedge/.style={-, dashed, dash pattern=on 2pt off 0.5pt, thick,
    draw={rgb,255: red,68; green,136; blue,255}},
  wire/.style={-, thick, draw=black},
  ann/.style={draw=none, fill=none, scale=0.68},
  vio/.style={draw=none, fill=none, scale=0.68, text=violet}]
\node[xpd] (ai) at (0, 1.5) {};
\node[zpd] (ac) at (1.6, 1.5) {};
\node[xpd] (am) at (3.2, 1.5) {};
\draw[wire] (ai) -- (ac); \draw[wire] (ac) -- (am);
\node[vio] at (0, 0.95) {$+\,\pi e_{\mathrm{I}}$};
\node[vio, anchor=west] at (3.5, 1.5) {$+\,\pi e_{\mathrm{M}}$};
\node[ann] at (0, 1.98) {init};
\node[ann] at (3.2, 1.98) {readout};
\node[zpd] (di) at (0, 0) {$\frac{\pi}{2}$};
\node[xpd] (dt) at (1.6, 0) {};
\node[draw=none, fill=none] (dout) at (3.2, 0) {};
\draw[wire] (di) -- (dt); \draw[wire] (dt) -- (dout.center);
\node[ann] at (3.45, 0) {$\cdots$};
\node[vio] at (0, -0.62) {$+\,\pi e^{x}_{1}, \pi e^{z}_{1}$};
\node[ann] at (0, 0.6) {rotation};
\draw[wire] (ac) -- (dt);
\node[vio] at (2.35, 1.05)
  {$+\,\pi e^{x}_{a}, \pi e^{z}_{a}$};
\node[vio] at (2.42, -0.42)
  {$+\,\pi e^{x}_{d}, \pi e^{z}_{d}$};
\node[draw=none, fill=none, scale=0.9] at (4.55, 0.75)
  {$\xrightarrow{\ \texttt{full\_reduce}\ }$};
\node[zpd] (D0) at (6.3, 1.5) {$\pi[{\textstyle\bigoplus} e]$};
\node[ann, anchor=west] at (6.85, 1.5) {$D_i = 0$ (accept)};
\node[zpd] (Lb) at (6.3, 0) {$\pi[{\textstyle\bigoplus} e]$};
\node[ann, anchor=west] at (6.85, 0) {$L$ (flip)};
\draw[hedge] (D0) -- (Lb);
\node[ann, text width=3.1cm, align=left] at (6.9, -0.95)
  {every location a factor $1$ or\\
   $1{-}\tfrac{16p_2}{15}$, $1{-}2p_I$, $1{-}\tfrac{4p_1}{3}$,
   $1{-}2p_M$};
\end{tikzpicture}


==> fig_hook_d5_web.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.7cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (6,6,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,2,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (2,6,4) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (4,4,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (6,2,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (6,6,4) {};
\end{scope}
\begin{scope}
\node[fill=zx_blue,shape=circle,draw=black] (v16) at (-5.2,6,6) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (-2.4,4,6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (2,2,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (2,6,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (2,10,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (2,14,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (2,18,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (6,2,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (6,6,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (6,10,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (6,14,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,18,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (10,2,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (10,6,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (10,10,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v26) at (10,14,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (10,18,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (14,2,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v29) at (14,6,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (14,10,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v31) at (14,14,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (14,18,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (18,2,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (18,6,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v35) at (18,10,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (18,14,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (18,18,8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v38) at (2,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (2,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (2,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v41) at (2,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (4,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (4,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (6,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (6,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (6,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (8,0,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (10,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (10,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (10,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v52) at (10,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (12,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v70) at (12,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v53) at (14,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (14,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (14,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v63) at (16,0,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (16,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (18,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (18,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (18,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (18,18,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v111) at (0,4,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v105) at (0,12,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (2,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (2,6,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (2,10,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v78) at (2,14,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (2,18,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (4,8,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v109) at (4,16,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v80) at (6,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (6,6,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (6,10,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (6,14,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v84) at (6,18,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (8,4,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (8,12,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (10,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (10,6,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (10,10,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (10,14,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (10,18,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (12,8,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (12,16,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (14,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (14,6,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (14,10,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (14,14,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (14,18,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v100) at (16,4,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v102) at (16,12,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (18,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (18,6,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (18,10,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (18,14,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (18,18,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (20,8,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (20,16,16) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v112) at (2,2,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (2,6,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v114) at (2,10,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (2,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v116) at (2,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (4,4,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v142) at (4,12,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v148) at (4,20,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (6,2,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (6,6,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (6,10,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v121) at (6,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v146) at (8,0,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v143) at (8,8,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (8,16,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (10,2,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v123) at (10,6,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (10,10,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (10,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (10,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v140) at (12,4,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v144) at (12,12,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v138) at (12,20,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (14,2,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (14,6,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v129) at (14,10,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v130) at (14,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (14,18,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v137) at (16,0,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (16,8,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v139) at (16,16,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v132) at (18,2,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v133) at (18,6,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (18,10,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (18,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (18,18,20) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v185) at (0,4,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (0,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v149) at (2,2,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (2,6,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v151) at (2,10,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v152) at (2,14,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v153) at (2,18,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v180) at (4,8,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (4,16,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (6,2,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v155) at (6,6,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v156) at (6,10,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v157) at (6,14,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v158) at (6,18,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (8,4,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v181) at (8,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v159) at (10,2,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v160) at (10,6,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v161) at (10,10,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (10,14,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v163) at (10,18,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (12,8,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v175) at (12,16,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v164) at (14,2,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v165) at (14,6,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (14,10,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v167) at (14,14,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (14,18,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v174) at (16,4,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v176) at (16,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (18,2,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v170) at (18,6,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v171) at (18,10,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (18,14,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (18,18,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v184) at (20,8,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v177) at (20,16,24) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (v186) at (2,2,28) {};
\node[fill=none,shape=circle,draw=none] (v187) at (2,6,28) {};
\node[fill=none,shape=circle,draw=none] (v188) at (2,10,28) {};
\node[fill=none,shape=circle,draw=none] (v189) at (2,14,28) {};
\node[fill=none,shape=circle,draw=none] (v190) at (2,18,28) {};
\node[fill=none,shape=circle,draw=none] (v191) at (6,2,28) {};
\node[fill=none,shape=circle,draw=none] (v192) at (6,6,28) {};
\node[fill=none,shape=circle,draw=none] (v193) at (6,10,28) {};
\node[fill=none,shape=circle,draw=none] (v194) at (6,14,28) {};
\node[fill=none,shape=circle,draw=none] (v195) at (6,18,28) {};
\node[fill=none,shape=circle,draw=none] (v196) at (10,2,28) {};
\node[fill=none,shape=circle,draw=none] (v197) at (10,6,28) {};
\node[fill=none,shape=circle,draw=none] (v198) at (10,10,28) {};
\node[fill=none,shape=circle,draw=none] (v199) at (10,14,28) {};
\node[fill=none,shape=circle,draw=none] (v200) at (10,18,28) {};
\node[fill=none,shape=circle,draw=none] (v201) at (14,2,28) {};
\node[fill=none,shape=circle,draw=none] (v202) at (14,6,28) {};
\node[fill=none,shape=circle,draw=none] (v203) at (14,10,28) {};
\node[fill=none,shape=circle,draw=none] (v204) at (14,14,28) {};
\node[fill=none,shape=circle,draw=none] (v205) at (14,18,28) {};
\node[fill=none,shape=circle,draw=none] (v206) at (18,2,28) {};
\node[fill=none,shape=circle,draw=none] (v207) at (18,6,28) {};
\node[fill=none,shape=circle,draw=none] (v208) at (18,10,28) {};
\node[fill=none,shape=circle,draw=none] (v209) at (18,14,28) {};
\node[fill=none,shape=circle,draw=none] (v210) at (18,18,28) {};
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v4);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v5);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v6);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v7);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v9);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v15);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v10);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v15);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v11);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v12);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v13);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v13);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v14);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v14);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v79);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v155);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v210);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v0) to (v4);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v2) to (v6);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v4) to (v8);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v4)+(0.2,0.2,0)$) to ($(v9)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v4)+(-0.2,-0.2,0)$) to ($(v9)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v4)+(0.2,0.2,0)$) to ($(v15)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v4)+(-0.2,-0.2,0)$) to ($(v15)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v5) to (v10);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v5) to (v15);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v6) to (v8);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v6) to (v11);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v9) to (v13);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v9)+(0.2,0.2,0)$) to ($(v38)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v9)+(-0.2,-0.2,0)$) to ($(v38)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v10) to (v13);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v10) to (v39);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v11) to (v43);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v15)+(0.2,0.2,0)$) to ($($(v15)!0.5!(v16)$)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($($(v15)!0.5!(v16)$)+(0.2,0.2,0)$) to ($(v16)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v15)+(-0.2,-0.2,0)$) to ($($(v15)!0.5!(v16)$)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($($(v15)!0.5!(v16)$)+(-0.2,-0.2,0)$) to ($(v16)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v17) to (v40);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v18) to (v41);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v19) to (v42);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v23) to (v48);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v28) to (v53);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v33) to (v58);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v38) to (v71);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v38)+(0.2,0.2,0)$) to ($(v75)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v38)+(-0.2,-0.2,0)$) to ($(v75)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v39) to (v76);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v40) to (v77);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v41) to (v78);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v42) to (v79);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v43) to (v71);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v43) to (v72);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v43) to (v80);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v48) to (v66);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v48) to (v72);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v48) to (v85);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v53) to (v63);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v53) to (v66);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v53) to (v90);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v58) to (v63);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v58) to (v95);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v75) to (v111);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v75)+(0.2,0.2,0)$) to ($(v112)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v75)+(-0.2,-0.2,0)$) to ($(v112)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v76) to (v106);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v76) to (v111);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v76) to (v113);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v77) to (v105);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v77) to (v106);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v77) to (v114);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v105);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v109);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v115);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v109);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v116);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v80) to (v117);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v85) to (v122);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v90) to (v127);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v95) to (v132);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v112) to (v145);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v112)+(0.2,0.2,0)$) to ($(v149)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v112)+(-0.2,-0.2,0)$) to ($(v149)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v113) to (v150);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v114) to (v151);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v115) to (v152);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v116) to (v153);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v117) to (v145);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v117) to (v146);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v117) to (v154);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v122) to (v140);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v122) to (v146);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v122) to (v159);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v127) to (v137);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v127) to (v140);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v127) to (v164);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v132) to (v137);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v132) to (v169);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v149) to (v185);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v149)+(0.2,0.2,0)$) to ($(v186)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v149)+(-0.2,-0.2,0)$) to ($(v186)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v150) to (v180);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v150) to (v185);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v150) to (v187);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v151) to (v179);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v151) to (v180);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v151) to (v188);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v179);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v183);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v189);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v153) to (v183);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v153) to (v190);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v154) to (v191);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v159) to (v196);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v164) to (v201);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v169) to (v206);
\draw[-, dashed, dash pattern=on 2pt off 1.2pt, line width=0.06cm, draw=zx_hadamard] (v15) to (v16);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_lc_circuit.tex <==
\begin{tikzpicture}
\begin{yquant}[operators/every barrier/.append style={red, thick}]
qubit {$X2\;\ket{+}$} x2;
qubit {$Z2\;\ket{0}$} z2;
qubit {$D2\;({\color{cyan}1})$} d2;
qubit {$D3\;({\color{cyan}2})$} d3;
qubit {$D5\;({\color{cyan}4})$} d5;
qubit {$D6\;({\color{cyan}5})$} d6;
[blue, thick, every control/.append style={fill=blue, draw=blue}, every control line/.append style={draw=blue, thick}] cnot z2 | d6;
cnot z2 | d5;
[green!60!black, thick, every control/.append style={fill=green!60!black, draw=green!60!black}, every control line/.append style={draw=green!60!black, thick}] cnot z2 | d3;
cnot d6 | x2;
[red, thick, every control/.append style={fill=red, draw=red}, every control line/.append style={draw=red, thick}] cnot d3 | x2;
measure x2;
measure z2;
\end{yquant}
\end{tikzpicture}


==> fig_li_split.tex <==
\begin{tabular}{c}
\begin{tikzpicture}
\begin{yquant}
qubit {$X2\;\ket{+}$} x2;
qubit {$Z2\;\ket{0}$} z2;
qubit {$D3\;({\color{cyan}2})$} d3;
qubit {$D6\;({\color{cyan}5})$} d6;
[blue, thick, every control/.append style={fill=blue, draw=blue}, every control line/.append style={draw=blue, thick}] cnot z2 | d6;
[green!60!black, thick, every control/.append style={fill=green!60!black, draw=green!60!black}, every control line/.append style={draw=green!60!black, thick}] cnot z2 | d3;
[red, thick, every control/.append style={fill=red, draw=red}, every control line/.append style={draw=red, thick}] cnot d3 | x2;
measure x2;
measure z2;
\end{yquant}
\end{tikzpicture}\\[3mm]
\begin{tabular}{lcccc}
 & {\color{blue}blue gate} & {\color{green!60!black}green gate} &
 {\color{red}red gate} & total\\
\hline
webs & $X_CX_T,\ Y_CX_T$ & $Z_CI_T,\ X_CX_T$ & $Y_CZ_T,\ Z_CZ_T$ &
 $2+2+2 = 6$\\
Li & $X_CX_T,\ Y_CX_T$ & $Z_CI_T,\ X_CX_T,\ \mathbf{Y_CX_T}$ &
 $Z_CZ_T$ & $2+3+1 = 6$\\
\end{tabular}
\end{tabular}


==> fig_mal_decoded_central.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v9) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v17) at (0,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (8,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (10,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v29) at (0,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (4,8,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (6,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (6,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (8,0,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (10,2,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v44) at (2,10,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (4,12,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (6,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v49) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (2,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,10,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (12,8,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v65) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v73) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v81) at (0,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (8,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (10,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (10,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v93) at (0,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v97) at (4,8,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v100) at (6,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (6,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (8,0,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (10,2,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v108) at (2,10,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (4,12,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v112) at (6,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (6,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v113) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v114) at (10,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v118) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v120) at (2,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (2,10,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (4,12,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (6,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v123) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v125) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (12,8,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v129) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v135) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v144);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v4) to (v20);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v19) to (v31);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v20) to (v34);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v31) to (v41);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v32) to (v56);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v33) to (v43);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v34) to (v48);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_mal_decoded_corner.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v9) at (0,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v17) at (0,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (8,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (10,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v29) at (0,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (4,8,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (6,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (6,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (8,0,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (10,2,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v44) at (2,10,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (4,12,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (6,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v49) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (2,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,10,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (12,8,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v65) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v73) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v81) at (0,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (8,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (10,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (10,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v93) at (0,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v97) at (4,8,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v100) at (6,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (6,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (8,0,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (10,2,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v108) at (2,10,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (4,12,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v112) at (6,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (6,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v113) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v114) at (10,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v118) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v120) at (2,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (2,10,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (4,12,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (6,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v123) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v125) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (12,8,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v129) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v135) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v144);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v2) to (v44);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v5) to (v22);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v21) to (v33);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v22) to (v40);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v43) to (v55);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v44) to (v58);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v57) to (v68);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v58) to (v108);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_malicious_2panel.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.68]
\fill[green!14] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!14] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!12] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!14] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!12] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!14] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!12] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!12] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!14] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!12] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!14] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!12] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!12] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!14] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!12] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!14] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!12] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!12] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!14] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!12] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!14] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!12] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!14] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!14] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\node[draw=none,fill=none,scale=0.55] at (0.5,0.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (0.5,2.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (1.5,-0.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (1.5,1.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (2.5,0.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (2.5,3.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (3.5,-0.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (3.5,2.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (4.27,1.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (4.27,3.5) {$+1$};
\draw[black, dashed, very thick] (0.0,3.0) rectangle (1.0,4.0);
\draw[black, dashed, very thick] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\draw[black, dashed, very thick] (1.0,3.0) rectangle (2.0,4.0);
\draw[black, fill=zx_green] (0,0) circle (0.14);
\draw[black, fill=zx_green] (0,1) circle (0.14);
\draw[black, fill=zx_green] (0,2) circle (0.14);
\draw[black, fill=zx_green] (0,3) circle (0.14);
\draw[black, fill=blue!40] (0,4) circle (0.14);
\draw[black, fill=zx_green] (1,0) circle (0.14);
\draw[black, fill=zx_green] (1,1) circle (0.14);
\draw[black, fill=zx_green] (1,2) circle (0.14);
\draw[black, fill=zx_green] (1,3) circle (0.14);
\draw[black, fill=zx_red] (1,4) circle (0.14);
\draw[black, fill=zx_green] (2,0) circle (0.14);
\draw[black, fill=zx_green] (2,1) circle (0.14);
\draw[black, fill=zx_green] (2,2) circle (0.14);
\draw[black, fill=zx_red] (2,3) circle (0.14);
\draw[black, fill=zx_red] (2,4) circle (0.14);
\draw[black, fill=zx_green] (3,0) circle (0.14);
\draw[black, fill=zx_green] (3,1) circle (0.14);
\draw[black, fill=zx_red] (3,2) circle (0.14);
\draw[black, fill=zx_red] (3,3) circle (0.14);
\draw[black, fill=zx_red] (3,4) circle (0.14);
\draw[black, fill=zx_green] (4,0) circle (0.14);
\draw[black, fill=zx_red] (4,1) circle (0.14);
\draw[black, fill=zx_red] (4,2) circle (0.14);
\draw[black, fill=zx_red] (4,3) circle (0.14);
\draw[black, fill=zx_red] (4,4) circle (0.14);
\draw[blue, very thick] (0, 4) circle (0.34);
\node[draw=none,fill=none,text=blue,scale=0.75] at (-0.05,3.38) {$X, Z$};
\draw[violet, very thick] (1, 4) circle (0.34);
\node[draw=none,fill=none,text=violet,scale=0.75] at (1.05,4.62) {$X, Y$};
\node[draw=none,fill=none,text=cyan,scale=0.7] at (1.42,3.7) {9};
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.68]
\fill[green!14] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!14] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!12] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!14] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!12] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!14] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!12] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!12] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!14] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!12] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!14] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!12] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!12] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!14] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!12] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!14] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!12] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!12] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!14] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!12] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!14] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!12] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!14] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!14] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\node[draw=none,fill=none,scale=0.55] at (-0.27,0.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (-0.27,2.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (0.5,1.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (0.5,4.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (1.5,-0.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (1.5,3.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (2.5,0.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (2.5,4.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (3.5,-0.27) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (3.5,2.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (4.27,1.5) {$+1$};
\node[draw=none,fill=none,scale=0.55] at (4.27,3.5) {$+1$};
\draw[black, dashed, very thick] (1.0,2.0) rectangle (2.0,3.0);
\draw[black, dashed, very thick] (1.0,3.0) rectangle (2.0,4.0);
\draw[black, dashed, very thick] (2.0,2.0) rectangle (3.0,3.0);
\draw[black, dashed, very thick] (2.0,3.0) rectangle (3.0,4.0);
\draw[black, fill=zx_red] (0,0) circle (0.14);
\draw[black, fill=zx_red] (0,1) circle (0.14);
\draw[black, fill=zx_red] (0,2) circle (0.14);
\draw[black, fill=zx_red] (0,3) circle (0.14);
\draw[black, fill=zx_green] (0,4) circle (0.14);
\draw[black, fill=zx_green] (1,0) circle (0.14);
\draw[black, fill=zx_red] (1,1) circle (0.14);
\draw[black, fill=zx_red] (1,2) circle (0.14);
\draw[black, fill=zx_green] (1,3) circle (0.14);
\draw[black, fill=zx_green] (1,4) circle (0.14);
\draw[black, fill=zx_green] (2,0) circle (0.14);
\draw[black, fill=zx_green] (2,1) circle (0.14);
\draw[black, fill=blue!40] (2,2) circle (0.14);
\draw[black, fill=zx_green] (2,3) circle (0.14);
\draw[black, fill=zx_green] (2,4) circle (0.14);
\draw[black, fill=zx_green] (3,0) circle (0.14);
\draw[black, fill=zx_green] (3,1) circle (0.14);
\draw[black, fill=zx_red] (3,2) circle (0.14);
\draw[black, fill=zx_red] (3,3) circle (0.14);
\draw[black, fill=zx_green] (3,4) circle (0.14);
\draw[black, fill=zx_green] (4,0) circle (0.14);
\draw[black, fill=zx_red] (4,1) circle (0.14);
\draw[black, fill=zx_red] (4,2) circle (0.14);
\draw[black, fill=zx_red] (4,3) circle (0.14);
\draw[black, fill=zx_red] (4,4) circle (0.14);
\draw[blue, very thick] (2, 2) circle (0.34);
\node[draw=none,fill=none,text=blue,scale=0.75] at (1.95,1.38) {$X, Z$};
\draw[violet, very thick] (2, 3) circle (0.34);
\node[draw=none,fill=none,text=cyan,scale=0.7] at (2.42,2.7) {13};
\end{tikzpicture}\\
{\footnotesize (a) corner scheme} & {\footnotesize (b) central scheme}
\end{tabular}


==> fig_malweb_detected.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (2,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (6,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (6,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (8,8,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (12,8,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v35) at (0,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (2,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (4,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,12,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (6,10,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v40) at (10,6,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v48) at (2,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (6,2,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (8,0,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (10,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v59) at (0,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (4,12,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (6,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (6,10,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (10,6,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v69) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v71) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v77) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (2,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v87) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (6,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (6,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (8,8,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (12,8,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v99) at (0,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (2,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (4,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,12,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (6,10,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,6,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v112) at (2,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (6,2,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,0,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v123) at (0,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (4,12,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (6,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,10,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (10,6,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v133) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v131) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v143);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v13) to (v35);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v35) to (v36);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v35) to (v59);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v36) to (v48);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v48) to (v82);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v59) to (v60);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v59) to (v69);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v60) to (v94);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v77) to (v99);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v81) to (v82);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v81) to (v93);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v82) to (v100);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v93) to (v94);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v94) to (v124);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v99) to (v100);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v99) to (v123);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v123) to (v124);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v123) to (v133);
\end{pgfonlayer}
\coordinate (fm) at ($(v81)!0.5!(v93)$);
\draw[->,violet,line width=0.06cm] ($(fm)+(-2.6,1.7)$) -- ($(fm)+(-0.2,0.12)$);
\node[draw=none,fill=none,text=violet,scale=2.6] at ($(fm)+(-3.2,2.05)$) {$X$};
\end{tikzpicture}


==> fig_malweb_malignant.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (2,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (6,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (6,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (8,8,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (12,8,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v35) at (0,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (2,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (4,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,12,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (6,10,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v40) at (10,6,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v48) at (2,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (6,2,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (8,0,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (10,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v59) at (0,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (4,12,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (6,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (6,10,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (10,6,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v69) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v71) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v77) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (2,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v87) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (6,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (6,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (8,8,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (12,8,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v99) at (0,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (2,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (4,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,12,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (6,10,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,6,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v112) at (2,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (6,2,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,0,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v123) at (0,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (4,12,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (6,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,10,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (10,6,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v133) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v131) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v143);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v10) to (v31);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v31) to (v32);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v31) to (v55);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v32) to (v88);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v55) to (v56);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v55) to (v66);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v56) to (v84);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v74) to (v95);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v84) to (v102);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v87) to (v88);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v87) to (v101);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v88) to (v96);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v95) to (v96);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v95) to (v119);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v101) to (v102);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v102) to (v120);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v119) to (v120);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v119) to (v130);
\end{pgfonlayer}
\coordinate (fm) at ($(v24)!0.5!(v32)$);
\draw[->,violet,line width=0.06cm] ($(fm)+(-2.6,1.7)$) -- ($(fm)+(-0.2,0.12)$);
\node[draw=none,fill=none,text=violet,scale=2.6] at ($(fm)+(-3.2,2.05)$) {$Z$};
\end{tikzpicture}


==> fig_malweb_nextround.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v18) at (2,6,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (2,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (4,4,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (4,8,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (6,2,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (6,6,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (6,10,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (8,0,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (8,8,2.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (10,10,2.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (12,8,2.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v35) at (0,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (2,2,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (2,6,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (2,10,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,4,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (4,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,12,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (6,6,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (6,10,4.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (8,4,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (8,8,4.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v40) at (10,6,4.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v48) at (2,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (4,8,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (6,2,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,6,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (8,0,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (8,4,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (8,8,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (10,2,6.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,6,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (10,10,6.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,6.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v59) at (0,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (2,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (4,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (4,12,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (6,2,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (6,6,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (6,10,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (8,8,8.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,2,8.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (10,6,8.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v69) at (0,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (4,4,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (4,8,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,12,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (8,0,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v71) at (8,4,11) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (8,8,11) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,11) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v77) at (0,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (4,4,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (4,8,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,12,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (8,0,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (8,4,13.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,8,13.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (12,8,13.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v82) at (2,6,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (2,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (4,4,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v87) at (4,8,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (6,2,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (6,6,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (6,10,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (8,0,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v89) at (8,4,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (8,8,15.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (10,10,15.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (12,8,15.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v99) at (0,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (2,2,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (2,6,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (2,10,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (4,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (4,12,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,6,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (6,10,17.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (8,8,17.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,6,17.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v112) at (2,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (4,4,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (4,8,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (6,2,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (6,6,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,0,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (8,4,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (8,8,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,2,19.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (10,6,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (10,10,19.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (12,8,19.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v123) at (0,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v124) at (2,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v117) at (4,4,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (4,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (4,12,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (6,2,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (6,6,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,10,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (8,4,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (8,8,22) {};
\node[fill=zx_green,shape=circle,draw=black] (v128) at (10,2,22) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (10,6,22) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v133) at (0,4,24.2) {};
\node[fill=none,shape=circle,draw=none] (v137) at (2,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v138) at (2,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v139) at (2,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (4,8,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (4,12,24.2) {};
\node[fill=none,shape=circle,draw=none] (v140) at (6,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v141) at (6,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v142) at (6,10,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (8,0,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (8,4,24.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v131) at (8,8,24.2) {};
\node[fill=none,shape=circle,draw=none] (v143) at (10,2,24.2) {};
\node[fill=none,shape=circle,draw=none] (v144) at (10,6,24.2) {};
\node[fill=none,shape=circle,draw=none] (v145) at (10,10,24.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (12,8,24.2) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,13.2) -- (14,-2,13.2) -- (14,14,13.2) -- (-2,14,13.2) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v143);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v0) to (v30);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v1) to (v18);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v2)+(0.2,0.2,0)$) to ($(v24)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v2)+(-0.2,-0.2,0)$) to ($(v24)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v5) to (v20);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v8) to (v28);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v18) to (v36);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v19) to (v20);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v19) to (v33);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v20) to (v38);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v23) to (v24);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v23) to (v37);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v24)+(0.2,0.2,0)$) to ($(v32)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v24)+(-0.2,-0.2,0)$) to ($(v32)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v28) to (v44);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v30) to (v60);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v31) to (v32);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v31) to (v55);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v32)+(0.2,0.2,0)$) to ($(v88)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v32)+(-0.2,-0.2,0)$) to ($(v88)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v33) to (v43);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v35) to (v36);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v35) to (v59);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v36) to (v48);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v37) to (v47);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v38) to (v56);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v43) to (v44);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v44) to (v92);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v47) to (v48);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v48) to (v82);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v55) to (v56);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v56) to (v84);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v59) to (v60);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v60) to (v94);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v78) to (v87);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v82) to (v100);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v83) to (v84);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v83) to (v97);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v84) to (v102);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v87)+(0.2,0.2,0)$) to ($(v88)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v87)+(-0.2,-0.2,0)$) to ($(v88)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v87)+(0.2,0.2,0)$) to ($(v101)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v87)+(-0.2,-0.2,0)$) to ($(v101)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v88) to (v96);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v92) to (v108);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v94) to (v124);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v96) to (v139);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v97) to (v107);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v99) to (v100);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v99) to (v123);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v100) to (v112);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v101) to (v102);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v101)+(0.2,0.2,0)$) to ($(v111)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v101)+(-0.2,-0.2,0)$) to ($(v111)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v107) to (v108);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v108) to (v145);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v111)+(0.2,0.2,0)$) to ($(v112)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v111)+(-0.2,-0.2,0)$) to ($(v112)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v111) to (v125);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v112)+(0.2,0.2,0)$) to ($(v138)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v112)+(-0.2,-0.2,0)$) to ($(v138)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v123) to (v124);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v124) to (v137);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v125) to (v126);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v125) to (v134);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v126) to (v141);
\end{pgfonlayer}
\coordinate (fm) at ($(v82)!0.5!(v100)$);
\draw[->,violet,line width=0.06cm] ($(fm)+(-2.6,1.7)$) -- ($(fm)+(-0.2,0.12)$);
\node[draw=none,fill=none,text=violet,scale=2.6] at ($(fm)+(-3.2,2.05)$) {$Z$};
\end{tikzpicture}


==> fig_mini3d_d3.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.4cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v9) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (4,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,2,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v4) at (6,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (8,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (12,8,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v17) at (0,4,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (2,6,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (8,4,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,6,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v20) at (2,6,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (4,4,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (6,10,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (8,8,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v29) at (0,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v30) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (6,6,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (8,8,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (10,10,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v33) at (4,8,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (6,6,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (8,4,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (10,2,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v44) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v49) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (12,8,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (12,8,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v65) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v73) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v74) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (2,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (4,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (6,2,16.8) {};
\node[fill=none,shape=circle,draw=none] (v81) at (6,6,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (6,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (10,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (10,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (10,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (12,8,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (14,-2,0) -- (14,14,0) -- (-2,14,0) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v19);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v21);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v23);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v20);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v22);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v24);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v79);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v4) to (v32);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v31) to (v41);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v32) to (v34);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v33) to (v43);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v34) to (v48);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v47) to (v59);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v48) to (v62);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v61) to (v71);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v62) to (v81);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_mini3d_d5.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.3cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v25) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v26) at (0,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (4,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (4,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (4,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (6,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (6,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v32) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (8,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v35) at (8,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (8,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (10,6,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v12) at (10,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v14) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v37) at (12,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v38) at (12,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (12,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (12,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (12,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v16) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v17) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v18) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v42) at (16,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (16,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v44) at (16,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (16,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v46) at (16,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (18,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (20,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (20,16,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v49) at (0,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (0,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v50) at (2,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (2,14,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (4,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v60) at (6,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (8,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (8,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (10,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (10,14,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v73) at (12,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v77) at (12,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (14,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (14,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v78) at (14,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (16,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v81) at (16,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (16,12,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (18,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (18,14,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v54) at (2,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (2,14,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (4,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v57) at (4,12,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v66) at (6,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (6,18,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (8,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (8,16,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v72) at (10,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v76) at (10,14,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (12,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (12,12,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (14,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (14,18,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (16,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (16,16,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v89) at (0,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v91) at (0,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (2,10,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (4,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (6,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v98) at (6,14,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v101) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (8,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (8,16,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v102) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (10,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (10,18,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v111) at (12,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v115) at (12,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v112) at (14,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v116) at (14,14,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (16,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v123) at (16,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v127) at (16,16,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (18,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (18,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (18,18,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v95) at (4,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v99) at (4,16,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (6,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (6,14,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (8,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (8,12,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v104) at (10,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v108) at (10,10,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (12,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (12,16,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (14,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v118) at (14,14,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v121) at (16,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (16,12,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v122) at (18,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (18,10,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v132) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v136) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (4,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v137) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v130) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v140) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v144) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v138) at (6,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v139) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v143) at (8,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v142) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v146) at (10,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (10,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (12,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v149) at (12,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v151) at (12,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v153) at (12,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v155) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v148) at (14,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v158) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v152) at (14,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v156) at (14,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v157) at (16,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v159) at (16,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v161) at (16,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v163) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v160) at (18,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v164) at (18,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (18,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v165) at (20,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v167) at (20,16,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v170) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v174) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v176) at (2,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (2,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v171) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (4,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v175) at (4,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v177) at (4,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v180) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (6,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v184) at (6,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v186) at (6,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v181) at (8,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (8,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v185) at (8,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v188) at (10,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v190) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v192) at (10,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v194) at (10,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v196) at (10,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v187) at (12,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v189) at (12,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v191) at (12,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v193) at (12,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v195) at (12,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v198) at (14,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v200) at (14,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v202) at (14,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v204) at (14,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v197) at (16,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v199) at (16,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v201) at (16,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v203) at (16,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v206) at (18,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v208) at (18,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v205) at (20,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v207) at (20,16,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v209) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v210) at (0,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v233) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v234) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v235) at (2,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v236) at (2,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v237) at (2,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v211) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v212) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v213) at (4,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v214) at (4,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v215) at (4,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v238) at (6,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v239) at (6,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v240) at (6,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v241) at (6,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v242) at (6,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v216) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v217) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v218) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v219) at (8,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v220) at (8,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v243) at (10,2,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v244) at (10,6,16.8) {};
\node[fill=none,shape=circle,draw=none] (v257) at (10,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v245) at (10,14,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v246) at (10,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v221) at (12,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v222) at (12,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v223) at (12,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v224) at (12,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v225) at (12,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v247) at (14,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v248) at (14,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v249) at (14,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v250) at (14,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v251) at (14,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v226) at (16,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v227) at (16,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v228) at (16,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v229) at (16,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v230) at (16,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v252) at (18,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v253) at (18,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v254) at (18,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v255) at (18,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v256) at (18,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v231) at (20,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v232) at (20,16,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (22,-2,0) -- (22,22,0) -- (-2,22,0) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v155);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v79);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v70) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v148) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v251);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v233);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v235);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v176) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v215);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v178) to (v237);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v180) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v188) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v196) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v198) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v206) to (v253);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v208) to (v255);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v12) to (v106);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v105) to (v141);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v106) to (v108);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v107) to (v143);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v108) to (v150);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v149) to (v189);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v150) to (v192);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v191) to (v223);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v192) to (v257);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_mini3d_d7.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.22cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v49) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (0,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (0,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (2,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v6) at (2,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v53) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v54) at (4,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (4,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (4,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (4,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v58) at (4,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v7) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v9) at (6,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v10) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (6,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v13) at (6,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v59) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (8,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (8,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v63) at (8,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v64) at (8,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (8,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v14) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v17) at (10,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (10,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (10,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (12,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (12,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (12,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v69) at (12,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v70) at (12,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v71) at (12,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (12,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (14,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (14,10,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v24) at (14,14,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v25) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (14,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (14,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (16,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v74) at (16,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (16,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v76) at (16,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (16,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (16,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (16,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (18,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (18,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v30) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v31) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (18,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (18,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (18,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v80) at (20,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v81) at (20,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (20,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v83) at (20,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v84) at (20,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v85) at (20,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (20,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (22,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (22,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (22,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v38) at (22,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (22,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (22,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (22,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (24,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (24,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (24,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v90) at (24,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (24,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (24,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (24,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v42) at (26,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (26,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (26,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (26,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (26,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (26,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (26,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v94) at (28,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v95) at (28,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v96) at (28,24,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v97) at (0,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v99) at (0,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (0,20,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (2,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (2,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (2,22,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v105) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v109) at (4,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (4,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v116) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v106) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v110) at (6,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (6,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v115) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (8,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v121) at (8,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (8,20,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v118) at (10,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v122) at (10,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v126) at (10,22,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (12,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (12,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v139) at (12,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v142) at (14,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (14,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v136) at (14,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v140) at (14,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (16,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v143) at (16,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v147) at (16,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v151) at (16,20,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v144) at (18,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v148) at (18,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v152) at (18,22,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v157) at (20,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v161) at (20,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v165) at (20,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v168) at (22,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v158) at (22,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (22,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (22,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v167) at (24,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v169) at (24,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v173) at (24,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v177) at (24,20,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v170) at (26,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v174) at (26,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v178) at (26,22,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v104) at (2,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (2,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v112) at (2,22,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (4,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (4,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v111) at (4,20,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (6,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (6,26,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v119) at (8,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v123) at (8,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v127) at (8,24,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v130) at (10,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (10,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v138) at (10,22,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (12,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v133) at (12,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v137) at (12,20,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v146) at (14,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v150) at (14,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v154) at (14,26,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (16,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v149) at (16,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v153) at (16,24,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v156) at (18,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v160) at (18,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v164) at (18,22,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v155) at (20,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v159) at (20,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v163) at (20,20,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v172) at (22,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v176) at (22,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v180) at (22,26,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v171) at (24,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v175) at (24,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v179) at (24,24,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v181) at (0,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (0,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v185) at (0,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v182) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v184) at (2,10,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v186) at (2,18,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v187) at (4,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v191) at (4,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v195) at (4,20,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v188) at (6,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v192) at (6,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v196) at (6,22,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v199) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v203) at (8,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v207) at (8,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v211) at (8,24,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v200) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v204) at (10,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v208) at (10,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v212) at (10,26,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v213) at (12,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v217) at (12,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v221) at (12,20,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v214) at (14,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v218) at (14,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v222) at (14,22,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v225) at (16,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v229) at (16,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v233) at (16,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v237) at (16,24,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v226) at (18,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v230) at (18,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v234) at (18,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v238) at (18,26,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v239) at (20,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v243) at (20,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v247) at (20,20,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v240) at (22,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v244) at (22,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v248) at (22,22,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v251) at (24,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v255) at (24,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v259) at (24,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v263) at (24,24,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v252) at (26,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v256) at (26,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v260) at (26,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v264) at (26,26,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v189) at (4,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v193) at (4,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v197) at (4,24,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v190) at (6,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v194) at (6,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v198) at (6,22,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v201) at (8,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v205) at (8,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v209) at (8,20,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v202) at (10,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v206) at (10,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v210) at (10,18,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v215) at (12,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v219) at (12,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v223) at (12,24,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v216) at (14,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v220) at (14,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v224) at (14,22,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v227) at (16,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v231) at (16,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v235) at (16,20,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v228) at (18,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v232) at (18,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v236) at (18,18,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v241) at (20,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v245) at (20,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v249) at (20,24,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v242) at (22,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v246) at (22,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v250) at (22,22,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v253) at (24,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v257) at (24,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v261) at (24,20,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v254) at (26,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v258) at (26,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v262) at (26,18,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v268) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v272) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v276) at (2,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v265) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v267) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v269) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v271) at (4,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v273) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v275) at (4,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v277) at (4,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v266) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v280) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v270) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v284) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v274) at (6,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v288) at (6,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v278) at (6,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v279) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v281) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v283) at (8,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v285) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v287) at (8,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v289) at (8,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v282) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v294) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v286) at (10,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v298) at (10,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v290) at (10,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v302) at (10,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v291) at (12,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v293) at (12,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v295) at (12,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v297) at (12,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v299) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v301) at (12,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v303) at (12,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v292) at (14,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v306) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v296) at (14,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v310) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v300) at (14,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v314) at (14,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v304) at (14,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v305) at (16,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v307) at (16,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v309) at (16,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v311) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v313) at (16,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v315) at (16,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v308) at (18,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v320) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v312) at (18,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v324) at (18,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v316) at (18,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v328) at (18,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v317) at (20,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v319) at (20,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v321) at (20,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v323) at (20,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v325) at (20,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v327) at (20,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v329) at (20,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v318) at (22,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v332) at (22,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v322) at (22,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v336) at (22,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v326) at (22,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v340) at (22,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v330) at (22,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v331) at (24,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v333) at (24,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v335) at (24,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v337) at (24,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v339) at (24,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v341) at (24,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v334) at (26,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v344) at (26,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v338) at (26,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v346) at (26,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v342) at (26,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v348) at (26,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v343) at (28,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v345) at (28,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v347) at (28,24,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v350) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v352) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v354) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v356) at (2,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v358) at (2,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v360) at (2,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v362) at (2,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v349) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v351) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v353) at (4,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v355) at (4,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v357) at (4,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v359) at (4,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v361) at (4,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v364) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v366) at (6,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v368) at (6,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v370) at (6,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v372) at (6,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v374) at (6,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v363) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v365) at (8,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v367) at (8,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v369) at (8,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v371) at (8,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v373) at (8,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v376) at (10,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v378) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v380) at (10,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v382) at (10,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v384) at (10,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v386) at (10,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v388) at (10,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v375) at (12,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v377) at (12,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v379) at (12,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v381) at (12,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v383) at (12,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v385) at (12,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v387) at (12,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v390) at (14,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v392) at (14,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v394) at (14,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v396) at (14,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v398) at (14,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v400) at (14,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v389) at (16,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v391) at (16,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v393) at (16,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v395) at (16,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v397) at (16,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v399) at (16,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v402) at (18,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v404) at (18,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v406) at (18,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v408) at (18,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v410) at (18,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v412) at (18,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v414) at (18,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v401) at (20,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v403) at (20,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v405) at (20,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v407) at (20,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v409) at (20,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v411) at (20,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v413) at (20,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v416) at (22,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v418) at (22,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v420) at (22,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v422) at (22,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v424) at (22,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v426) at (22,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v415) at (24,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v417) at (24,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v419) at (24,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v421) at (24,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v423) at (24,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v425) at (24,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v428) at (26,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v430) at (26,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v432) at (26,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v427) at (28,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v429) at (28,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v431) at (28,24,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v433) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v434) at (0,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v435) at (0,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v481) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v482) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v483) at (2,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v484) at (2,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v485) at (2,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v486) at (2,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v487) at (2,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v436) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v437) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v438) at (4,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v439) at (4,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v440) at (4,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v441) at (4,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v442) at (4,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v488) at (6,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v489) at (6,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v490) at (6,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v491) at (6,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v492) at (6,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v493) at (6,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v494) at (6,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v443) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v444) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v445) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v446) at (8,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v447) at (8,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v448) at (8,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v449) at (8,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v495) at (10,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v496) at (10,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v497) at (10,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v498) at (10,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v499) at (10,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v500) at (10,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v501) at (10,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v450) at (12,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v451) at (12,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v452) at (12,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v453) at (12,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v454) at (12,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v455) at (12,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v456) at (12,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v502) at (14,2,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v503) at (14,6,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v504) at (14,10,16.8) {};
\node[fill=none,shape=circle,draw=none] (v529) at (14,14,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v505) at (14,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v506) at (14,22,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v507) at (14,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v457) at (16,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v458) at (16,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v459) at (16,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v460) at (16,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v461) at (16,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v462) at (16,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v463) at (16,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v508) at (18,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v509) at (18,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v510) at (18,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v511) at (18,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v512) at (18,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v513) at (18,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v514) at (18,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v464) at (20,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v465) at (20,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v466) at (20,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v467) at (20,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v468) at (20,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v469) at (20,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v470) at (20,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v515) at (22,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v516) at (22,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v517) at (22,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v518) at (22,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v519) at (22,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v520) at (22,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v521) at (22,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v471) at (24,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v472) at (24,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v473) at (24,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v474) at (24,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v475) at (24,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v476) at (24,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v477) at (24,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v522) at (26,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v523) at (26,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v524) at (26,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v525) at (26,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v526) at (26,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v527) at (26,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v528) at (26,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v478) at (28,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v479) at (28,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v480) at (28,24,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (30,-2,0) -- (30,30,0) -- (-2,30,0) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v277);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v70) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v303);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v155);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v329);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v343);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v345);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v347);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v215);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v148) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v233);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v235);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v237);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v251);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v253);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v255);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v259);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v176) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v261);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v178) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v263);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v180) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v433);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v434);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v435);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v265);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v188) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v267);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v269);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v271);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v273);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v196) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v275);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v198) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v443);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v279);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v281);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v283);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v206) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v285);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v208) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v287);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v210) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v289);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v212) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v291);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v214) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v293);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v216) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v295);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v218) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v297);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v220) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v299);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v222) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v301);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v224) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v457);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v226) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v305);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v228) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v307);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v230) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v309);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v232) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v311);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v234) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v313);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v236) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v315);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v238) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v317);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v240) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v319);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v242) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v321);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v244) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v323);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v246) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v325);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v248) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v327);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v250) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v471);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v252) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v331);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v254) to (v522);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v333);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v256) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v335);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v258) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v337);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v260) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v339);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v262) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v341);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v264) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v349);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v266) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v351);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v268) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v353);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v270) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v355);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v272) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v357);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v274) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v359);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v276) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v361);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v278) to (v494);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v363);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v280) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v365);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v282) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v367);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v284) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v369);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v286) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v371);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v288) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v373);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v290) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v375);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v292) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v377);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v294) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v379);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v296) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v381);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v298) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v383);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v300) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v385);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v302) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v387);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v304) to (v507);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v389);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v306) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v391);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v308) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v393);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v310) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v395);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v312) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v397);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v314) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v399);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v316) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v401);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v318) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v403);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v320) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v405);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v322) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v407);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v324) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v409);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v326) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v411);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v328) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v413);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v330) to (v521);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v415);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v332) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v417);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v334) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v419);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v336) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v421);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v338) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v423);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v340) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v425);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v342) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v427);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v344) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v429);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v346) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v431);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v348) to (v528);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v436);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v350) to (v481);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v437);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v352) to (v482);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v438);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v354) to (v483);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v439);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v356) to (v484);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v440);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v358) to (v485);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v441);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v360) to (v486);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v442);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v362) to (v487);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v444);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v364) to (v488);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v445);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v366) to (v489);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v446);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v368) to (v490);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v447);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v370) to (v491);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v448);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v372) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v449);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v374) to (v493);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v450);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v376) to (v495);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v451);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v378) to (v496);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v452);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v380) to (v497);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v453);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v382) to (v498);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v454);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v384) to (v499);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v455);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v386) to (v500);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v456);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v388) to (v501);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v458);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v390) to (v502);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v459);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v392) to (v503);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v460);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v394) to (v504);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v461);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v396) to (v529);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v462);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v398) to (v505);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v463);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v400) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v464);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v402) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v465);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v404) to (v509);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v466);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v406) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v467);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v408) to (v511);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v468);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v410) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v469);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v412) to (v513);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v470);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v414) to (v514);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v472);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v416) to (v515);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v473);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v418) to (v516);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v474);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v420) to (v517);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v475);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v422) to (v518);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v476);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v424) to (v519);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v477);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v426) to (v520);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v478);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v428) to (v523);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v479);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v430) to (v525);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v480);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v432) to (v527);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v24) to (v218);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v217) to (v295);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v218) to (v220);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v219) to (v297);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v220) to (v310);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v309) to (v393);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v310) to (v396);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v395) to (v461);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v396) to (v529);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_mini3d_d9.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.17cm}]
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v81) at (0,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v82) at (0,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v83) at (0,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v84) at (0,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (2,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (2,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (2,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (2,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (4,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v86) at (4,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (4,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v88) at (4,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (4,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v90) at (4,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (4,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v92) at (4,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (4,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v10) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (6,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v12) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v13) at (6,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (6,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v15) at (6,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v16) at (6,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v17) at (6,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (8,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v95) at (8,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (8,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v97) at (8,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (8,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v99) at (8,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (8,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v101) at (8,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (8,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v18) at (10,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v20) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (10,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (10,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (10,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (10,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v25) at (10,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v26) at (10,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v103) at (12,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (12,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v105) at (12,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (12,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v107) at (12,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (12,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v109) at (12,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (12,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v111) at (12,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (14,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v28) at (14,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v29) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (14,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v31) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v32) at (14,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v33) at (14,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v34) at (14,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (14,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v112) at (16,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (16,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v114) at (16,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (16,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v116) at (16,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (16,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v118) at (16,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (16,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v120) at (16,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v36) at (18,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v37) at (18,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v38) at (18,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (18,14,0) {};
\node[fill=zx_blue,shape=circle,draw=black] (v40) at (18,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v41) at (18,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v42) at (18,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v43) at (18,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v44) at (18,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v121) at (20,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (20,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v123) at (20,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (20,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v125) at (20,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (20,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v127) at (20,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (20,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v129) at (20,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v45) at (22,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v46) at (22,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v47) at (22,10,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v48) at (22,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (22,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (22,22,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v51) at (22,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v52) at (22,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v53) at (22,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v130) at (24,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (24,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v132) at (24,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v133) at (24,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v134) at (24,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (24,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v136) at (24,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v137) at (24,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v138) at (24,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v54) at (26,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v55) at (26,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v56) at (26,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (26,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (26,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (26,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (26,26,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v61) at (26,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v62) at (26,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v139) at (28,4,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v140) at (28,8,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (28,12,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v142) at (28,16,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v143) at (28,20,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v144) at (28,24,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (28,28,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v146) at (28,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (28,36,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v63) at (30,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v64) at (30,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v65) at (30,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v66) at (30,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v67) at (30,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v68) at (30,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v69) at (30,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v70) at (30,30,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (30,34,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v148) at (32,0,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v149) at (32,4,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (32,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v151) at (32,12,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v152) at (32,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v153) at (32,20,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (32,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v155) at (32,28,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v156) at (32,32,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (34,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v73) at (34,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v74) at (34,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v75) at (34,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v76) at (34,18,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v77) at (34,22,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v78) at (34,26,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v79) at (34,30,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v80) at (34,34,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v157) at (36,8,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v158) at (36,16,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v159) at (36,24,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v160) at (36,32,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v161) at (0,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v163) at (0,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v165) at (0,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v167) at (0,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (2,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v164) at (2,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (2,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (2,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v171) at (4,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v175) at (4,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (4,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (4,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v186) at (6,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (6,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v176) at (6,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v180) at (6,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v184) at (6,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v185) at (8,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v187) at (8,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v191) at (8,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v195) at (8,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v199) at (8,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v188) at (10,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v192) at (10,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v196) at (10,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v200) at (10,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v205) at (12,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v209) at (12,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v213) at (12,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v217) at (12,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v220) at (14,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v206) at (14,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v210) at (14,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v214) at (14,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v218) at (14,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v219) at (16,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v221) at (16,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v225) at (16,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v229) at (16,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v233) at (16,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v222) at (18,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v226) at (18,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v230) at (18,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v234) at (18,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v239) at (20,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v243) at (20,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v247) at (20,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v251) at (20,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v254) at (22,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v240) at (22,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v244) at (22,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v248) at (22,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v252) at (22,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v253) at (24,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v255) at (24,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v259) at (24,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v263) at (24,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v267) at (24,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v256) at (26,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v260) at (26,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v264) at (26,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v268) at (26,30,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v273) at (28,8,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v277) at (28,16,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v281) at (28,24,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v285) at (28,32,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v288) at (30,2,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v274) at (30,10,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v278) at (30,18,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v282) at (30,26,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v286) at (30,34,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v287) at (32,0,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v289) at (32,4,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v293) at (32,12,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v297) at (32,20,2.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v301) at (32,28,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v290) at (34,6,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v294) at (34,14,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v298) at (34,22,2.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v302) at (34,30,2.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v170) at (2,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v174) at (2,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (2,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (2,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (4,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (4,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v177) at (4,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v181) at (4,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v190) at (6,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v194) at (6,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v198) at (6,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v202) at (6,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v189) at (8,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v193) at (8,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v197) at (8,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v201) at (8,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v204) at (10,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v208) at (10,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v212) at (10,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v216) at (10,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v203) at (12,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v207) at (12,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v211) at (12,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v215) at (12,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v224) at (14,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v228) at (14,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v232) at (14,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v236) at (14,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v223) at (16,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v227) at (16,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v231) at (16,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v235) at (16,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v238) at (18,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v242) at (18,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v246) at (18,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v250) at (18,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v237) at (20,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v241) at (20,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v245) at (20,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v249) at (20,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v258) at (22,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v262) at (22,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v266) at (22,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v270) at (22,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v257) at (24,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v261) at (24,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v265) at (24,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v269) at (24,32,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v272) at (26,6,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v276) at (26,14,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v280) at (26,22,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v284) at (26,30,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v271) at (28,4,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v275) at (28,12,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v279) at (28,20,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v283) at (28,28,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v292) at (30,10,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v296) at (30,18,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v300) at (30,26,4.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v304) at (30,34,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v291) at (32,8,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v295) at (32,16,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v299) at (32,24,4.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v303) at (32,32,4.8) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v305) at (0,4,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v307) at (0,12,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v309) at (0,20,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v311) at (0,28,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v306) at (2,2,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v308) at (2,10,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v310) at (2,18,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v312) at (2,26,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v313) at (4,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v317) at (4,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v321) at (4,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v325) at (4,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v314) at (6,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v318) at (6,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v322) at (6,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v326) at (6,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v329) at (8,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v333) at (8,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v337) at (8,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v341) at (8,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v345) at (8,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v330) at (10,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v334) at (10,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v338) at (10,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v342) at (10,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v346) at (10,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v347) at (12,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v351) at (12,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v355) at (12,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v359) at (12,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v348) at (14,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v352) at (14,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v356) at (14,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v360) at (14,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v363) at (16,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v367) at (16,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v371) at (16,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v375) at (16,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v379) at (16,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v364) at (18,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v368) at (18,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v372) at (18,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v376) at (18,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v380) at (18,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v381) at (20,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v385) at (20,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v389) at (20,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v393) at (20,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v382) at (22,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v386) at (22,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v390) at (22,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v394) at (22,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v397) at (24,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v401) at (24,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v405) at (24,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v409) at (24,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v413) at (24,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v398) at (26,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v402) at (26,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v406) at (26,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v410) at (26,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v414) at (26,34,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v415) at (28,4,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v419) at (28,12,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v423) at (28,20,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v427) at (28,28,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v416) at (30,6,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v420) at (30,14,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v424) at (30,22,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v428) at (30,30,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v431) at (32,0,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v435) at (32,8,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v439) at (32,16,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v443) at (32,24,7.2) {};
\node[fill=zx_green,shape=circle,draw=black] (v447) at (32,32,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v432) at (34,2,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v436) at (34,10,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v440) at (34,18,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v444) at (34,26,7.2) {};
\node[fill=zx_red,shape=circle,draw=black] (v448) at (34,34,7.2) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v315) at (4,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v319) at (4,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v323) at (4,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v327) at (4,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v316) at (6,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v320) at (6,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v324) at (6,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v328) at (6,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v331) at (8,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v335) at (8,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v339) at (8,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v343) at (8,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v332) at (10,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v336) at (10,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v340) at (10,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v344) at (10,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v349) at (12,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v353) at (12,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v357) at (12,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v361) at (12,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v350) at (14,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v354) at (14,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v358) at (14,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v362) at (14,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v365) at (16,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v369) at (16,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v373) at (16,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v377) at (16,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v366) at (18,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v370) at (18,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v374) at (18,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v378) at (18,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v383) at (20,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v387) at (20,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v391) at (20,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v395) at (20,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v384) at (22,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v388) at (22,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v392) at (22,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v396) at (22,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v399) at (24,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v403) at (24,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v407) at (24,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v411) at (24,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v400) at (26,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v404) at (26,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v408) at (26,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v412) at (26,26,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v417) at (28,8,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v421) at (28,16,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v425) at (28,24,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v429) at (28,32,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v418) at (30,6,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v422) at (30,14,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v426) at (30,22,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v430) at (30,30,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v433) at (32,4,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v437) at (32,12,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v441) at (32,20,9.6) {};
\node[fill=zx_red,shape=circle,draw=black] (v445) at (32,28,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v434) at (34,2,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v438) at (34,10,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v442) at (34,18,9.6) {};
\node[fill=zx_green,shape=circle,draw=black] (v446) at (34,26,9.6) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v452) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v456) at (2,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v460) at (2,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v464) at (2,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v449) at (4,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v451) at (4,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v453) at (4,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v455) at (4,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v457) at (4,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v459) at (4,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v461) at (4,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v463) at (4,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v465) at (4,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v450) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v468) at (6,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v454) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v472) at (6,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v458) at (6,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v476) at (6,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v462) at (6,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v480) at (6,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v466) at (6,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v467) at (8,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v469) at (8,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v471) at (8,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v473) at (8,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v475) at (8,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v477) at (8,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v479) at (8,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v481) at (8,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v470) at (10,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v486) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v474) at (10,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v490) at (10,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v478) at (10,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v494) at (10,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v482) at (10,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v498) at (10,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v483) at (12,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v485) at (12,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v487) at (12,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v489) at (12,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v491) at (12,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v493) at (12,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v495) at (12,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v497) at (12,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v499) at (12,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v484) at (14,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v502) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v488) at (14,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v506) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v492) at (14,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v510) at (14,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v496) at (14,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v514) at (14,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v500) at (14,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v501) at (16,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v503) at (16,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v505) at (16,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v507) at (16,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v509) at (16,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v511) at (16,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v513) at (16,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v515) at (16,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v504) at (18,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v520) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v508) at (18,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v524) at (18,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v512) at (18,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v528) at (18,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v516) at (18,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v532) at (18,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v517) at (20,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v519) at (20,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v521) at (20,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v523) at (20,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v525) at (20,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v527) at (20,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v529) at (20,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v531) at (20,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v533) at (20,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v518) at (22,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v536) at (22,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v522) at (22,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v540) at (22,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v526) at (22,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v544) at (22,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v530) at (22,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v548) at (22,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v534) at (22,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v535) at (24,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v537) at (24,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v539) at (24,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v541) at (24,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v543) at (24,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v545) at (24,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v547) at (24,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v549) at (24,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v538) at (26,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v554) at (26,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v542) at (26,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v558) at (26,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v546) at (26,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v562) at (26,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v550) at (26,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v566) at (26,34,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v551) at (28,4,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v553) at (28,8,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v555) at (28,12,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v557) at (28,16,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v559) at (28,20,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v561) at (28,24,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v563) at (28,28,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v565) at (28,32,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v567) at (28,36,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v552) at (30,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v570) at (30,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v556) at (30,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v574) at (30,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v560) at (30,18,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v578) at (30,22,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v564) at (30,26,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v582) at (30,30,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v568) at (30,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v569) at (32,4,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v571) at (32,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v573) at (32,12,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v575) at (32,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v577) at (32,20,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v579) at (32,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v581) at (32,28,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v583) at (32,32,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v572) at (34,6,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v586) at (34,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v576) at (34,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v588) at (34,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v580) at (34,22,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v590) at (34,26,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v584) at (34,30,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v592) at (34,34,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v585) at (36,8,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v587) at (36,16,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v589) at (36,24,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v591) at (36,32,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v594) at (2,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v596) at (2,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v598) at (2,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v600) at (2,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v602) at (2,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v604) at (2,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v606) at (2,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v608) at (2,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v610) at (2,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v593) at (4,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v595) at (4,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v597) at (4,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v599) at (4,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v601) at (4,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v603) at (4,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v605) at (4,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v607) at (4,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v609) at (4,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v612) at (6,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v614) at (6,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v616) at (6,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v618) at (6,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v620) at (6,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v622) at (6,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v624) at (6,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v626) at (6,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v611) at (8,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v613) at (8,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v615) at (8,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v617) at (8,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v619) at (8,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v621) at (8,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v623) at (8,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v625) at (8,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v628) at (10,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v630) at (10,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v632) at (10,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v634) at (10,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v636) at (10,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v638) at (10,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v640) at (10,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v642) at (10,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v644) at (10,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v627) at (12,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v629) at (12,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v631) at (12,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v633) at (12,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v635) at (12,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v637) at (12,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v639) at (12,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v641) at (12,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v643) at (12,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v646) at (14,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v648) at (14,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v650) at (14,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v652) at (14,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v654) at (14,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v656) at (14,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v658) at (14,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v660) at (14,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v645) at (16,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v647) at (16,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v649) at (16,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v651) at (16,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v653) at (16,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v655) at (16,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v657) at (16,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v659) at (16,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v662) at (18,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v664) at (18,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v666) at (18,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v668) at (18,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v670) at (18,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v672) at (18,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v674) at (18,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v676) at (18,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v678) at (18,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v661) at (20,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v663) at (20,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v665) at (20,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v667) at (20,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v669) at (20,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v671) at (20,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v673) at (20,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v675) at (20,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v677) at (20,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v680) at (22,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v682) at (22,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v684) at (22,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v686) at (22,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v688) at (22,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v690) at (22,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v692) at (22,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v694) at (22,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v679) at (24,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v681) at (24,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v683) at (24,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v685) at (24,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v687) at (24,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v689) at (24,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v691) at (24,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v693) at (24,32,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v696) at (26,2,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v698) at (26,6,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v700) at (26,10,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v702) at (26,14,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v704) at (26,18,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v706) at (26,22,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v708) at (26,26,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v710) at (26,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v712) at (26,34,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v695) at (28,4,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v697) at (28,8,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v699) at (28,12,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v701) at (28,16,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v703) at (28,20,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v705) at (28,24,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v707) at (28,28,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v709) at (28,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v711) at (28,36,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v714) at (30,2,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v716) at (30,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v718) at (30,10,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v720) at (30,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v722) at (30,18,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v724) at (30,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v726) at (30,26,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v728) at (30,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v713) at (32,4,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v715) at (32,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v717) at (32,12,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v719) at (32,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v721) at (32,20,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v723) at (32,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v725) at (32,28,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v727) at (32,32,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v730) at (34,6,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v732) at (34,14,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v734) at (34,22,14.4) {};
\node[fill=zx_green,shape=circle,draw=black] (v736) at (34,30,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v729) at (36,8,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v731) at (36,16,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v733) at (36,24,14.4) {};
\node[fill=zx_red,shape=circle,draw=black] (v735) at (36,32,14.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v737) at (0,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v738) at (0,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v739) at (0,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v740) at (0,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v817) at (2,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v818) at (2,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v819) at (2,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v820) at (2,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v821) at (2,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v822) at (2,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v823) at (2,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v824) at (2,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v825) at (2,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v741) at (4,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v742) at (4,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v743) at (4,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v744) at (4,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v745) at (4,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v746) at (4,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v747) at (4,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v748) at (4,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v749) at (4,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v826) at (6,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v827) at (6,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v828) at (6,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v829) at (6,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v830) at (6,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v831) at (6,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v832) at (6,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v833) at (6,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v834) at (6,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v750) at (8,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v751) at (8,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v752) at (8,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v753) at (8,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v754) at (8,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v755) at (8,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v756) at (8,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v757) at (8,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v758) at (8,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v835) at (10,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v836) at (10,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v837) at (10,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v838) at (10,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v839) at (10,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v840) at (10,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v841) at (10,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v842) at (10,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v843) at (10,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v759) at (12,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v760) at (12,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v761) at (12,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v762) at (12,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v763) at (12,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v764) at (12,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v765) at (12,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v766) at (12,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v767) at (12,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v844) at (14,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v845) at (14,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v846) at (14,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v847) at (14,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v848) at (14,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v849) at (14,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v850) at (14,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v851) at (14,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v852) at (14,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v768) at (16,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v769) at (16,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v770) at (16,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v771) at (16,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v772) at (16,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v773) at (16,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v774) at (16,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v775) at (16,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v776) at (16,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v853) at (18,2,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v854) at (18,6,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v855) at (18,10,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v856) at (18,14,16.8) {};
\node[fill=none,shape=circle,draw=none] (v897) at (18,18,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v857) at (18,22,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v858) at (18,26,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v859) at (18,30,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v860) at (18,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v777) at (20,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v778) at (20,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v779) at (20,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v780) at (20,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v781) at (20,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v782) at (20,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v783) at (20,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v784) at (20,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v785) at (20,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v861) at (22,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v862) at (22,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v863) at (22,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v864) at (22,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v865) at (22,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v866) at (22,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v867) at (22,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v868) at (22,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v869) at (22,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v786) at (24,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v787) at (24,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v788) at (24,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v789) at (24,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v790) at (24,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v791) at (24,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v792) at (24,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v793) at (24,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v794) at (24,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v870) at (26,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v871) at (26,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v872) at (26,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v873) at (26,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v874) at (26,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v875) at (26,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v876) at (26,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v877) at (26,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v878) at (26,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v795) at (28,4,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v796) at (28,8,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v797) at (28,12,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v798) at (28,16,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v799) at (28,20,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v800) at (28,24,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v801) at (28,28,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v802) at (28,32,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v803) at (28,36,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v879) at (30,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v880) at (30,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v881) at (30,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v882) at (30,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v883) at (30,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v884) at (30,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v885) at (30,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v886) at (30,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v887) at (30,34,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v804) at (32,0,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v805) at (32,4,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v806) at (32,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v807) at (32,12,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v808) at (32,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v809) at (32,20,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v810) at (32,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v811) at (32,28,16.8) {};
\node[fill=zx_green,shape=circle,draw=black] (v812) at (32,32,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v888) at (34,2,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v889) at (34,6,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v890) at (34,10,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v891) at (34,14,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v892) at (34,18,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v893) at (34,22,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v894) at (34,26,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v895) at (34,30,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v896) at (34,34,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v813) at (36,8,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v814) at (36,16,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v815) at (36,24,16.8) {};
\node[fill=zx_red,shape=circle,draw=black] (v816) at (36,32,16.8) {};
\end{scope}
\begin{pgfonlayer}{background}
\filldraw[fill=gray, opacity=0.18, draw=gray] (-2,-2,0) -- (38,-2,0) -- (38,38,0) -- (-2,38,0) -- cycle;
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v464);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v66) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v67) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v68) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v69) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v70) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v71) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v72) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v73) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v74) to (v436);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v75) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v76) to (v440);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v444);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v448);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v465);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v103) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v104) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v105) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v106) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v107) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v108) to (v213);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v109) to (v215);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v110) to (v217);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v111) to (v499);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v112) to (v219);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v113) to (v221);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v223);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v225);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v227);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v229);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v231);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v233);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v235);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v237);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v239);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v241);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v243);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v245);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v247);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v249);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v251);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v533);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v253);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v255);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v257);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v259);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v261);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v263);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v265);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v267);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v269);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v139) to (v271);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v140) to (v273);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v141) to (v275);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v142) to (v277);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v143) to (v279);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v144) to (v281);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v145) to (v283);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v146) to (v285);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v147) to (v567);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v148) to (v287);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v149) to (v289);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v150) to (v291);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v293);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v295);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v297);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v299);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v301);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v303);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v585);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v587);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v589);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v591);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v305);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v307);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v309);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v311);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v313);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v596);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v315);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v317);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v600);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v319);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v176) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v177) to (v321);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v178) to (v604);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v179) to (v323);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v180) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v181) to (v325);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v182) to (v608);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v183) to (v327);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v184) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v185) to (v329);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v186) to (v450);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v187) to (v331);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v188) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v189) to (v333);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v190) to (v454);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v191) to (v335);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v192) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v193) to (v337);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v194) to (v458);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v195) to (v339);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v196) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v197) to (v341);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v198) to (v462);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v199) to (v343);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v200) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v201) to (v345);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v202) to (v466);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v203) to (v347);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v204) to (v470);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v205) to (v349);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v206) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v207) to (v351);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v208) to (v474);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v209) to (v353);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v210) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v212);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v211) to (v355);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v212) to (v478);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v214);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v213) to (v357);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v214) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v216);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v215) to (v359);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v216) to (v482);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v218);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v217) to (v361);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v218) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v220);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v219) to (v363);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v220) to (v484);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v222);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v221) to (v365);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v222) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v224);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v223) to (v367);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v224) to (v488);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v226);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v225) to (v369);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v226) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v228);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v227) to (v371);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v228) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v230);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v229) to (v373);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v230) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v232);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v231) to (v375);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v232) to (v496);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v234);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v233) to (v377);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v234) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v236);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v235) to (v379);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v236) to (v500);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v238);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v237) to (v381);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v238) to (v504);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v240);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v239) to (v383);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v240) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v242);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v241) to (v385);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v242) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v244);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v243) to (v387);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v244) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v246);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v245) to (v389);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v246) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v248);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v247) to (v391);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v248) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v250);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v249) to (v393);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v250) to (v516);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v252);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v251) to (v395);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v252) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v254);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v253) to (v397);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v254) to (v518);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v256);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v255) to (v399);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v256) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v258);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v257) to (v401);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v258) to (v522);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v260);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v259) to (v403);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v260) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v262);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v261) to (v405);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v262) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v264);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v263) to (v407);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v264) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v266);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v265) to (v409);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v266) to (v530);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v268);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v267) to (v411);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v268) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v270);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v269) to (v413);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v270) to (v534);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v272);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v271) to (v415);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v272) to (v538);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v274);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v273) to (v417);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v274) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v276);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v275) to (v419);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v276) to (v542);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v278);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v277) to (v421);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v278) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v280);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v279) to (v423);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v280) to (v546);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v282);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v281) to (v425);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v282) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v284);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v283) to (v427);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v284) to (v550);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v286);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v285) to (v429);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v286) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v288);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v287) to (v431);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v288) to (v552);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v290);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v289) to (v433);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v290) to (v572);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v292);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v291) to (v435);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v292) to (v556);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v294);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v293) to (v437);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v294) to (v576);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v296);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v295) to (v439);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v296) to (v560);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v298);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v297) to (v441);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v298) to (v580);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v300);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v299) to (v443);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v300) to (v564);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v302);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v301) to (v445);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v302) to (v584);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v304);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v303) to (v447);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v304) to (v568);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v306);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v305) to (v737);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v306) to (v594);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v308);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v307) to (v738);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v308) to (v452);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v310);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v309) to (v739);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v310) to (v456);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v312);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v311) to (v740);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v312) to (v460);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v314);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v313) to (v449);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v314) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v316);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v315) to (v451);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v316) to (v468);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v318);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v317) to (v453);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v318) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v320);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v319) to (v455);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v320) to (v472);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v322);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v321) to (v457);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v322) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v324);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v323) to (v459);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v324) to (v476);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v326);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v325) to (v461);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v326) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v328);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v327) to (v463);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v328) to (v480);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v330);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v329) to (v750);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v330) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v332);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v331) to (v467);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v332) to (v628);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v334);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v333) to (v469);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v334) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v336);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v335) to (v471);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v336) to (v486);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v338);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v337) to (v473);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v338) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v340);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v339) to (v475);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v340) to (v490);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v342);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v341) to (v477);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v342) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v344);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v343) to (v479);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v344) to (v494);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v346);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v345) to (v481);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v346) to (v498);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v348);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v347) to (v483);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v348) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v350);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v349) to (v485);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v350) to (v502);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v352);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v351) to (v487);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v352) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v354);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v353) to (v489);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v354) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v356);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v355) to (v491);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v356) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v358);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v357) to (v493);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v358) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v360);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v359) to (v495);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v360) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v362);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v361) to (v497);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v362) to (v514);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v364);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v363) to (v768);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v364) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v366);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v365) to (v501);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v366) to (v662);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v368);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v367) to (v503);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v368) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v370);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v369) to (v505);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v370) to (v520);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v372);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v371) to (v507);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v372) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v374);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v373) to (v509);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v374) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v376);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v375) to (v511);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v376) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v378);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v377) to (v513);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v378) to (v528);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v380);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v379) to (v515);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v380) to (v532);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v382);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v381) to (v517);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v382) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v384);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v383) to (v519);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v384) to (v536);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v386);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v385) to (v521);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v386) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v388);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v387) to (v523);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v388) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v390);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v389) to (v525);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v390) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v392);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v391) to (v527);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v392) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v394);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v393) to (v529);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v394) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v396);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v395) to (v531);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v396) to (v548);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v398);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v397) to (v786);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v398) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v400);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v399) to (v535);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v400) to (v696);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v402);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v401) to (v537);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v402) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v404);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v403) to (v539);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v404) to (v554);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v406);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v405) to (v541);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v406) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v408);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v407) to (v543);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v408) to (v558);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v410);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v409) to (v545);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v410) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v412);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v411) to (v547);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v412) to (v562);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v414);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v413) to (v549);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v414) to (v566);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v416);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v415) to (v551);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v416) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v418);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v417) to (v553);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v418) to (v570);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v420);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v419) to (v555);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v420) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v422);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v421) to (v557);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v422) to (v574);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v424);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v423) to (v559);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v424) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v426);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v425) to (v561);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v426) to (v578);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v428);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v427) to (v563);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v428) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v430);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v429) to (v565);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v430) to (v582);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v432);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v431) to (v804);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v432) to (v434);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v433) to (v434);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v433) to (v569);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v434) to (v888);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v435) to (v436);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v435) to (v571);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v436) to (v438);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v437) to (v438);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v437) to (v573);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v438) to (v586);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v439) to (v440);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v439) to (v575);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v440) to (v442);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v441) to (v442);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v441) to (v577);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v442) to (v588);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v443) to (v444);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v443) to (v579);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v444) to (v446);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v445) to (v446);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v445) to (v581);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v446) to (v590);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v447) to (v448);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v447) to (v583);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v448) to (v592);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v449) to (v450);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v449) to (v593);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v450) to (v612);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v451) to (v452);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v451) to (v595);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v452) to (v598);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v453) to (v454);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v453) to (v597);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v454) to (v616);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v455) to (v456);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v455) to (v599);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v456) to (v602);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v457) to (v458);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v457) to (v601);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v458) to (v620);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v459) to (v460);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v459) to (v603);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v460) to (v606);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v461) to (v462);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v461) to (v605);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v462) to (v624);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v463) to (v464);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v463) to (v607);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v464) to (v610);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v465) to (v466);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v465) to (v609);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v466) to (v834);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v467) to (v468);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v467) to (v611);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v468) to (v614);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v469) to (v470);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v469) to (v613);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v470) to (v630);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v471) to (v472);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v471) to (v615);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v472) to (v618);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v473) to (v474);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v473) to (v617);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v474) to (v634);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v475) to (v476);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v475) to (v619);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v476) to (v622);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v477) to (v478);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v477) to (v621);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v478) to (v638);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v479) to (v480);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v479) to (v623);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v480) to (v626);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v481) to (v482);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v481) to (v625);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v482) to (v642);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v483) to (v484);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v483) to (v627);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v484) to (v646);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v485) to (v486);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v485) to (v629);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v486) to (v632);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v487) to (v488);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v487) to (v631);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v488) to (v650);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v489) to (v490);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v489) to (v633);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v490) to (v636);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v492);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v491) to (v635);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v492) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v493) to (v494);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v493) to (v637);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v494) to (v640);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v495) to (v496);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v495) to (v639);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v496) to (v658);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v497) to (v498);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v497) to (v641);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v498) to (v644);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v499) to (v500);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v499) to (v643);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v500) to (v852);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v501) to (v502);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v501) to (v645);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v502) to (v648);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v503) to (v504);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v503) to (v647);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v504) to (v664);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v506);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v505) to (v649);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v506) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v508);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v507) to (v651);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v508) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v510);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v509) to (v653);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v510) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v512);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v511) to (v655);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v512) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v513) to (v514);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v513) to (v657);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v514) to (v660);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v515) to (v516);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v515) to (v659);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v516) to (v676);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v517) to (v518);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v517) to (v661);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v518) to (v680);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v519) to (v520);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v519) to (v663);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v520) to (v666);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v521) to (v522);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v521) to (v665);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v522) to (v684);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v524);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v523) to (v667);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v524) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v526);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v525) to (v669);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v526) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v527) to (v528);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v527) to (v671);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v528) to (v674);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v529) to (v530);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v529) to (v673);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v530) to (v692);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v531) to (v532);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v531) to (v675);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v532) to (v678);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v533) to (v534);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v533) to (v677);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v534) to (v869);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v535) to (v536);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v535) to (v679);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v536) to (v682);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v537) to (v538);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v537) to (v681);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v538) to (v698);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v540);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v539) to (v683);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v540) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v541) to (v542);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v541) to (v685);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v542) to (v702);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v544);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v543) to (v687);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v544) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v545) to (v546);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v545) to (v689);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v546) to (v706);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v547) to (v548);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v547) to (v691);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v548) to (v694);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v549) to (v550);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v549) to (v693);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v550) to (v710);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v551) to (v552);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v551) to (v695);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v552) to (v714);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v553) to (v554);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v553) to (v697);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v554) to (v700);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v555) to (v556);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v555) to (v699);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v556) to (v718);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v557) to (v558);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v557) to (v701);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v558) to (v704);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v559) to (v560);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v559) to (v703);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v560) to (v722);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v561) to (v562);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v561) to (v705);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v562) to (v708);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v563) to (v564);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v563) to (v707);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v564) to (v726);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v565) to (v566);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v565) to (v709);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v566) to (v712);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v567) to (v568);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v567) to (v711);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v568) to (v887);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v569) to (v570);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v569) to (v713);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v570) to (v716);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v571) to (v572);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v571) to (v715);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v572) to (v730);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v573) to (v574);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v573) to (v717);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v574) to (v720);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v575) to (v576);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v575) to (v719);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v576) to (v732);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v577) to (v578);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v577) to (v721);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v578) to (v724);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v579) to (v580);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v579) to (v723);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v580) to (v734);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v581) to (v582);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v581) to (v725);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v582) to (v728);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v583) to (v584);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v583) to (v727);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v584) to (v736);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v585) to (v586);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v585) to (v729);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v586) to (v890);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v587) to (v588);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v587) to (v731);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v588) to (v892);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v589) to (v590);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v589) to (v733);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v590) to (v894);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v591) to (v592);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v591) to (v735);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v592) to (v896);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v593) to (v594);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v593) to (v741);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v594) to (v817);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v595) to (v596);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v595) to (v742);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v596) to (v818);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v597) to (v598);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v597) to (v743);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v598) to (v819);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v599) to (v600);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v599) to (v744);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v600) to (v820);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v601) to (v602);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v601) to (v745);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v602) to (v821);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v603) to (v604);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v603) to (v746);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v604) to (v822);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v605) to (v606);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v605) to (v747);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v606) to (v823);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v607) to (v608);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v607) to (v748);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v608) to (v824);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v609) to (v610);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v609) to (v749);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v610) to (v825);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v611) to (v612);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v611) to (v751);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v612) to (v826);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v613) to (v614);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v613) to (v752);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v614) to (v827);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v615) to (v616);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v615) to (v753);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v616) to (v828);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v617) to (v618);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v617) to (v754);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v618) to (v829);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v619) to (v620);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v619) to (v755);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v620) to (v830);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v621) to (v622);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v621) to (v756);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v622) to (v831);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v623) to (v624);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v623) to (v757);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v624) to (v832);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v625) to (v626);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v625) to (v758);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v626) to (v833);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v627) to (v628);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v627) to (v759);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v628) to (v835);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v629) to (v630);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v629) to (v760);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v630) to (v836);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v631) to (v632);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v631) to (v761);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v632) to (v837);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v633) to (v634);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v633) to (v762);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v634) to (v838);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v635) to (v636);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v635) to (v763);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v636) to (v839);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v637) to (v638);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v637) to (v764);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v638) to (v840);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v639) to (v640);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v639) to (v765);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v640) to (v841);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v641) to (v642);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v641) to (v766);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v642) to (v842);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v643) to (v644);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v643) to (v767);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v644) to (v843);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v645) to (v646);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v645) to (v769);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v646) to (v844);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v647) to (v648);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v647) to (v770);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v648) to (v845);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v649) to (v650);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v649) to (v771);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v650) to (v846);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v652);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v651) to (v772);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v652) to (v847);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v654);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v653) to (v773);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v654) to (v848);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v656);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v655) to (v774);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v656) to (v849);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v657) to (v658);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v657) to (v775);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v658) to (v850);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v659) to (v660);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v659) to (v776);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v660) to (v851);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v661) to (v662);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v661) to (v777);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v662) to (v853);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v663) to (v664);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v663) to (v778);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v664) to (v854);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v665) to (v666);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v665) to (v779);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v666) to (v855);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v668);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v667) to (v780);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v668) to (v856);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v670);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v669) to (v781);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v670) to (v897);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v672);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v671) to (v782);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v672) to (v857);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v673) to (v674);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v673) to (v783);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v674) to (v858);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v675) to (v676);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v675) to (v784);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v676) to (v859);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v677) to (v678);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v677) to (v785);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v678) to (v860);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v679) to (v680);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v679) to (v787);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v680) to (v861);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v681) to (v682);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v681) to (v788);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v682) to (v862);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v683) to (v684);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v683) to (v789);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v684) to (v863);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v686);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v685) to (v790);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v686) to (v864);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v688);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v687) to (v791);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v688) to (v865);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v690);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v689) to (v792);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v690) to (v866);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v691) to (v692);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v691) to (v793);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v692) to (v867);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v693) to (v694);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v693) to (v794);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v694) to (v868);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v695) to (v696);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v695) to (v795);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v696) to (v870);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v697) to (v698);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v697) to (v796);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v698) to (v871);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v699) to (v700);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v699) to (v797);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v700) to (v872);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v701) to (v702);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v701) to (v798);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v702) to (v873);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v703) to (v704);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v703) to (v799);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v704) to (v874);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v705) to (v706);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v705) to (v800);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v706) to (v875);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v707) to (v708);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v707) to (v801);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v708) to (v876);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v709) to (v710);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v709) to (v802);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v710) to (v877);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v711) to (v712);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v711) to (v803);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v712) to (v878);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v713) to (v714);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v713) to (v805);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v714) to (v879);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v715) to (v716);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v715) to (v806);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v716) to (v880);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v717) to (v718);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v717) to (v807);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v718) to (v881);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v719) to (v720);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v719) to (v808);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v720) to (v882);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v721) to (v722);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v721) to (v809);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v722) to (v883);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v723) to (v724);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v723) to (v810);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v724) to (v884);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v725) to (v726);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v725) to (v811);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v726) to (v885);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v727) to (v728);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v727) to (v812);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v728) to (v886);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v729) to (v730);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v729) to (v813);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v730) to (v889);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v731) to (v732);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v731) to (v814);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v732) to (v891);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v733) to (v734);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v733) to (v815);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v734) to (v893);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v735) to (v736);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v735) to (v816);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v736) to (v895);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v40) to (v372);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v371) to (v507);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v372) to (v374);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v373) to (v509);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v374) to (v524);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v523) to (v667);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v524) to (v670);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v669) to (v781);
\draw[violet,fill=violet,opacity=0.8,line width = 0.25cm] (v670) to (v897);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_pinwheel_d9.tex <==
\begin{tikzpicture}[scale=0.6]
\fill[green!12] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!12] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!12] (0,4) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!12] (0,6) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!10] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!12] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!10] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!12] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!10] (0.0,4.0) rectangle (1.0,5.0);
\fill[green!12] (0.0,5.0) rectangle (1.0,6.0);
\fill[red!10] (0.0,6.0) rectangle (1.0,7.0);
\fill[green!12] (0.0,7.0) rectangle (1.0,8.0);
\fill[red!10] (0,8) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!10] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!12] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!10] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!12] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!10] (1.0,3.0) rectangle (2.0,4.0);
\fill[green!12] (1.0,4.0) rectangle (2.0,5.0);
\fill[red!10] (1.0,5.0) rectangle (2.0,6.0);
\fill[green!12] (1.0,6.0) rectangle (2.0,7.0);
\fill[red!10] (1.0,7.0) rectangle (2.0,8.0);
\fill[red!10] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!12] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!10] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!12] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!10] (2.0,4.0) rectangle (3.0,5.0);
\fill[green!12] (2.0,5.0) rectangle (3.0,6.0);
\fill[red!10] (2.0,6.0) rectangle (3.0,7.0);
\fill[green!12] (2.0,7.0) rectangle (3.0,8.0);
\fill[red!10] (2,8) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!10] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!12] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!10] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!12] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!10] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!12] (3.0,4.0) rectangle (4.0,5.0);
\fill[red!10] (3.0,5.0) rectangle (4.0,6.0);
\fill[green!12] (3.0,6.0) rectangle (4.0,7.0);
\fill[red!10] (3.0,7.0) rectangle (4.0,8.0);
\fill[red!10] (4.0,0.0) rectangle (5.0,1.0);
\fill[green!12] (4.0,1.0) rectangle (5.0,2.0);
\fill[red!10] (4.0,2.0) rectangle (5.0,3.0);
\fill[green!12] (4.0,3.0) rectangle (5.0,4.0);
\fill[red!10] (4.0,4.0) rectangle (5.0,5.0);
\fill[green!12] (4.0,5.0) rectangle (5.0,6.0);
\fill[red!10] (4.0,6.0) rectangle (5.0,7.0);
\fill[green!12] (4.0,7.0) rectangle (5.0,8.0);
\fill[red!10] (4,8) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!10] (5,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!12] (5.0,0.0) rectangle (6.0,1.0);
\fill[red!10] (5.0,1.0) rectangle (6.0,2.0);
\fill[green!12] (5.0,2.0) rectangle (6.0,3.0);
\fill[red!10] (5.0,3.0) rectangle (6.0,4.0);
\fill[green!12] (5.0,4.0) rectangle (6.0,5.0);
\fill[red!10] (5.0,5.0) rectangle (6.0,6.0);
\fill[green!12] (5.0,6.0) rectangle (6.0,7.0);
\fill[red!10] (5.0,7.0) rectangle (6.0,8.0);
\fill[red!10] (6.0,0.0) rectangle (7.0,1.0);
\fill[green!12] (6.0,1.0) rectangle (7.0,2.0);
\fill[red!10] (6.0,2.0) rectangle (7.0,3.0);
\fill[green!12] (6.0,3.0) rectangle (7.0,4.0);
\fill[red!10] (6.0,4.0) rectangle (7.0,5.0);
\fill[green!12] (6.0,5.0) rectangle (7.0,6.0);
\fill[red!10] (6.0,6.0) rectangle (7.0,7.0);
\fill[green!12] (6.0,7.0) rectangle (7.0,8.0);
\fill[red!10] (6,8) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!10] (7,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!12] (7.0,0.0) rectangle (8.0,1.0);
\fill[red!10] (7.0,1.0) rectangle (8.0,2.0);
\fill[green!12] (7.0,2.0) rectangle (8.0,3.0);
\fill[red!10] (7.0,3.0) rectangle (8.0,4.0);
\fill[green!12] (7.0,4.0) rectangle (8.0,5.0);
\fill[red!10] (7.0,5.0) rectangle (8.0,6.0);
\fill[green!12] (7.0,6.0) rectangle (8.0,7.0);
\fill[red!10] (7.0,7.0) rectangle (8.0,8.0);
\fill[green!12] (8,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!12] (8,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!12] (8,5) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!12] (8,7) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[green!45!black, very thick, dashed] (4.42,4.58) -- (4.42,5.42) -- (5.42,5.58) -- (5.42,6.42) -- (6.42,6.58) -- (6.42,7.42) -- (7.42,7.58) -- (7.42,8.42) -- (-0.42,8.42) -- (-0.42,8.42) -- (-0.42,7.58) -- (0.58,7.42) -- (0.58,6.58) -- (1.58,6.42) -- (1.58,5.58) -- (2.58,5.42) -- (2.58,4.58) -- (4.42,4.58) -- cycle;
\draw[green!45!black, very thick, dashed] (3.58,3.42) -- (3.58,2.58) -- (2.58,2.42) -- (2.58,1.58) -- (1.58,1.42) -- (1.58,0.58) -- (0.58,0.42) -- (0.58,-0.42) -- (8.42,-0.42) -- (8.42,-0.42) -- (8.42,0.42) -- (7.42,0.58) -- (7.42,1.42) -- (6.42,1.58) -- (6.42,2.42) -- (5.42,2.58) -- (5.42,3.42) -- (3.58,3.42) -- cycle;
\draw[black, fill=zx_red] (0,0) circle (0.16);
\draw[black, fill=zx_red] (0,1) circle (0.16);
\draw[black, fill=zx_red] (0,2) circle (0.16);
\draw[black, fill=zx_red] (0,3) circle (0.16);
\draw[black, fill=zx_red] (0,4) circle (0.16);
\draw[black, fill=zx_red] (0,5) circle (0.16);
\draw[black, fill=zx_red] (0,6) circle (0.16);
\draw[black, fill=zx_red] (0,7) circle (0.16);
\draw[black, fill=zx_green] (0,8) circle (0.16);
\draw[black, fill=zx_green] (1,0) circle (0.16);
\draw[black, fill=zx_red] (1,1) circle (0.16);
\draw[black, fill=zx_red] (1,2) circle (0.16);
\draw[black, fill=zx_red] (1,3) circle (0.16);
\draw[black, fill=zx_red] (1,4) circle (0.16);
\draw[black, fill=zx_red] (1,5) circle (0.16);
\draw[black, fill=zx_red] (1,6) circle (0.16);
\draw[black, fill=zx_green] (1,7) circle (0.16);
\draw[black, fill=zx_green] (1,8) circle (0.16);
\draw[black, fill=zx_green] (2,0) circle (0.16);
\draw[black, fill=zx_green] (2,1) circle (0.16);
\draw[black, fill=zx_red] (2,2) circle (0.16);
\draw[black, fill=zx_red] (2,3) circle (0.16);
\draw[black, fill=zx_red] (2,4) circle (0.16);
\draw[black, fill=zx_red] (2,5) circle (0.16);
\draw[black, fill=zx_green] (2,6) circle (0.16);
\draw[black, fill=zx_green] (2,7) circle (0.16);
\draw[black, fill=zx_green] (2,8) circle (0.16);
\draw[black, fill=zx_green] (3,0) circle (0.16);
\draw[black, fill=zx_green] (3,1) circle (0.16);
\draw[black, fill=zx_green] (3,2) circle (0.16);
\draw[black, fill=zx_red] (3,3) circle (0.16);
\draw[black, fill=zx_red] (3,4) circle (0.16);
\draw[black, fill=zx_green] (3,5) circle (0.16);
\draw[black, fill=zx_green] (3,6) circle (0.16);
\draw[black, fill=zx_green] (3,7) circle (0.16);
\draw[black, fill=zx_green] (3,8) circle (0.16);
\draw[black, fill=zx_green] (4,0) circle (0.16);
\draw[black, fill=zx_green] (4,1) circle (0.16);
\draw[black, fill=zx_green] (4,2) circle (0.16);
\draw[black, fill=zx_green] (4,3) circle (0.16);
\draw[black, fill=blue!40] (4,4) circle (0.16);
\draw[black, fill=zx_green] (4,5) circle (0.16);
\draw[black, fill=zx_green] (4,6) circle (0.16);
\draw[black, fill=zx_green] (4,7) circle (0.16);
\draw[black, fill=zx_green] (4,8) circle (0.16);
\draw[black, fill=zx_green] (5,0) circle (0.16);
\draw[black, fill=zx_green] (5,1) circle (0.16);
\draw[black, fill=zx_green] (5,2) circle (0.16);
\draw[black, fill=zx_green] (5,3) circle (0.16);
\draw[black, fill=zx_red] (5,4) circle (0.16);
\draw[black, fill=zx_red] (5,5) circle (0.16);
\draw[black, fill=zx_green] (5,6) circle (0.16);
\draw[black, fill=zx_green] (5,7) circle (0.16);
\draw[black, fill=zx_green] (5,8) circle (0.16);
\draw[black, fill=zx_green] (6,0) circle (0.16);
\draw[black, fill=zx_green] (6,1) circle (0.16);
\draw[black, fill=zx_green] (6,2) circle (0.16);
\draw[black, fill=zx_red] (6,3) circle (0.16);
\draw[black, fill=zx_red] (6,4) circle (0.16);
\draw[black, fill=zx_red] (6,5) circle (0.16);
\draw[black, fill=zx_red] (6,6) circle (0.16);
\draw[black, fill=zx_green] (6,7) circle (0.16);
\draw[black, fill=zx_green] (6,8) circle (0.16);
\draw[black, fill=zx_green] (7,0) circle (0.16);
\draw[black, fill=zx_green] (7,1) circle (0.16);
\draw[black, fill=zx_red] (7,2) circle (0.16);
\draw[black, fill=zx_red] (7,3) circle (0.16);
\draw[black, fill=zx_red] (7,4) circle (0.16);
\draw[black, fill=zx_red] (7,5) circle (0.16);
\draw[black, fill=zx_red] (7,6) circle (0.16);
\draw[black, fill=zx_red] (7,7) circle (0.16);
\draw[black, fill=zx_green] (7,8) circle (0.16);
\draw[black, fill=zx_green] (8,0) circle (0.16);
\draw[black, fill=zx_red] (8,1) circle (0.16);
\draw[black, fill=zx_red] (8,2) circle (0.16);
\draw[black, fill=zx_red] (8,3) circle (0.16);
\draw[black, fill=zx_red] (8,4) circle (0.16);
\draw[black, fill=zx_red] (8,5) circle (0.16);
\draw[black, fill=zx_red] (8,6) circle (0.16);
\draw[black, fill=zx_red] (8,7) circle (0.16);
\draw[black, fill=zx_red] (8,8) circle (0.16);
\draw[blue, very thick] (4,4) circle (0.40);
\draw[green!45!black, very thick, dashed] (7.42,8.42) -- (8.42,8.42) -- (8.42,9.42) -- (9.42,9.42) -- (9.42,10.42);
\draw[green!45!black, very thick, dashed] (-0.42,8.42) -- (-1.42,8.42) -- (-1.42,9.42) -- (-2.42,9.42) -- (-2.42,10.42);
\draw[green!45!black, very thick, dashed] (8.42,-0.42) -- (9.42,-0.42) -- (9.42,-1.42) -- (10.42,-1.42) -- (10.42,-2.42);
\draw[green!45!black, very thick, dashed] (0.58,-0.42) -- (-0.42,-0.42) -- (-0.42,-1.42) -- (-1.42,-1.42) -- (-1.42,-2.42);
\node[draw=none,fill=none,scale=0.8,text=green!45!black, rotate=45] at (10.12,11.12) {$\cdots$};
\node[draw=none,fill=none,scale=0.8,text=green!45!black, rotate=-45] at (-3.12,11.12) {$\cdots$};
\node[draw=none,fill=none,scale=0.8,text=green!45!black, rotate=-45] at (11.12,-3.12) {$\cdots$};
\node[draw=none,fill=none,scale=0.8,text=green!45!black, rotate=45] at (-2.12,-3.12) {$\cdots$};
\node[draw=none,fill=none,scale=1.0,text=green!45!black] at (4,9.0) {$\ket{+}$};
\node[draw=none,fill=none,scale=1.0,text=green!45!black] at (4,-1.0) {$\ket{+}$};
\node[draw=none,fill=none,scale=1.0] at (9.2,4) {$\ket{0}$};
\node[draw=none,fill=none,scale=1.0] at (-1.2,4) {$\ket{0}$};
\end{tikzpicture}


==> fig_sched_slices_d3.tex <==
\begin{tabular}{ccccc}
 & {\footnotesize layer 1} & {\footnotesize layer 2} & {\footnotesize layer 3} & {\footnotesize layer 4}\\
\rotatebox{90}{\footnotesize N/Z} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,1) circle (0.09);
\draw[very thick] (0.5, 0.5) -- (0, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 1) circle (0.15);
\draw[very thick] (0, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (1.5, -0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.15);
\draw[very thick] (1, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.15);
\draw[very thick] (2, 2) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (1,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[very thick] (0, 1) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.15);
\draw[very thick] (0.5, 0.5) -- (0, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 0) circle (0.15);
\draw[very thick] (1, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (0.5, 2.5) -- (0, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 2) circle (0.15);
\draw[very thick] (2, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (1,2) circle (0.09);
\draw[very thick] (0.5, 0.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.15);
\draw[very thick] (0, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (1.5, -0.5) -- (2, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 0) circle (0.15);
\draw[very thick] (1, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (2, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 2) circle (0.15);
\draw[very thick] (2, 1) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,1) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[very thick] (0, 0) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.15);
\draw[very thick] (0.5, 0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.15);
\draw[very thick] (1, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (0.5, 2.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.15);
\draw[very thick] (2, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (2, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 1) circle (0.15);
\end{tikzpicture}\\[1.5mm]
\rotatebox{90}{\footnotesize TS} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (1,0) circle (0.09);
\draw[very thick] (0, 1) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.15);
\draw[very thick] (0.5, 0.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.15);
\draw[very thick] (1, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (1.5, -0.5) -- (2, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 0) circle (0.15);
\draw[very thick] (2, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (2, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 2) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (2,1) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[very thick] (0, 0) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.15);
\draw[very thick] (0.5, 0.5) -- (0, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 1) circle (0.15);
\draw[very thick] (1, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (1.5, -0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.15);
\draw[very thick] (2, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,1) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[very thick] (0.5, 0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.15);
\draw[very thick] (0, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (0.5, 2.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.15);
\draw[very thick] (1, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (2, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 1) circle (0.15);
\draw[very thick] (2, 2) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 2) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.15);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.55]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0,2) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (2,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (1,2) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[very thick] (0.5, 0.5) -- (0, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 0) circle (0.15);
\draw[very thick] (0, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.15);
\draw[very thick] (0.5, 2.5) -- (0, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 2) circle (0.15);
\draw[very thick] (1, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 0) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.15);
\draw[very thick] (1.5, 1.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.15);
\draw[very thick] (2, 1) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.15);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.15);
\end{tikzpicture}\\[1.5mm]
\end{tabular}


==> fig_slices_opt_d5.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (0,4) circle (0.09);
\draw[gray!60, fill=gray!25] (1,1) circle (0.09);
\draw[gray!60, fill=gray!25] (1,3) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[gray!60, fill=gray!25] (2,4) circle (0.09);
\draw[gray!60, fill=gray!25] (3,1) circle (0.09);
\draw[gray!60, fill=gray!25] (3,3) circle (0.09);
\draw[gray!60, fill=gray!25] (4,0) circle (0.09);
\draw[gray!60, fill=gray!25] (4,2) circle (0.09);
\draw[gray!60, fill=gray!25] (4,4) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (0, 1) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.16);
\draw[very thick] (0, 3) -- (-0.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 2.5) circle (0.16);
\draw[very thick] (1, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.16);
\draw[very thick] (1, 4) -- (0.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 4) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 3.5) circle (0.16);
\draw[very thick] (1.5, -0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.16);
\draw[very thick] (2, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.16);
\draw[very thick] (2, 3) -- (1.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 2.5) circle (0.16);
\draw[very thick] (3, 2) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.16);
\draw[very thick] (3, 4) -- (2.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 4) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 3.5) circle (0.16);
\draw[very thick] (3.5, -0.5) -- (3, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, -0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 0) circle (0.16);
\draw[very thick] (4, 1) -- (3.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 0.5) circle (0.16);
\draw[very thick] (4, 3) -- (3.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 2.5) circle (0.16);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (0,4) circle (0.09);
\draw[gray!60, fill=gray!25] (1,0) circle (0.09);
\draw[gray!60, fill=gray!25] (1,1) circle (0.09);
\draw[gray!60, fill=gray!25] (1,3) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (2,2) circle (0.09);
\draw[gray!60, fill=gray!25] (2,4) circle (0.09);
\draw[gray!60, fill=gray!25] (3,0) circle (0.09);
\draw[gray!60, fill=gray!25] (3,1) circle (0.09);
\draw[gray!60, fill=gray!25] (3,3) circle (0.09);
\draw[gray!60, fill=gray!25] (4,0) circle (0.09);
\draw[gray!60, fill=gray!25] (4,1) circle (0.09);
\draw[gray!60, fill=gray!25] (4,2) circle (0.09);
\draw[gray!60, fill=gray!25] (4,3) circle (0.09);
\draw[gray!60, fill=gray!25] (4,4) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (0.5, 0.5) -- (0, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 1) circle (0.16);
\draw[very thick] (0.5, 2.5) -- (0, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 3) circle (0.16);
\draw[very thick] (1.5, 1.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.16);
\draw[very thick] (1.5, 3.5) -- (1, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 4) circle (0.16);
\draw[very thick] (2.5, 0.5) -- (2, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 1) circle (0.16);
\draw[very thick] (2.5, 2.5) -- (2, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 3) circle (0.16);
\draw[very thick] (3.5, 1.5) -- (3, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 2) circle (0.16);
\draw[very thick] (3.5, 3.5) -- (3, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 4) circle (0.16);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,1) circle (0.09);
\draw[gray!60, fill=gray!25] (0,3) circle (0.09);
\draw[gray!60, fill=gray!25] (0,4) circle (0.09);
\draw[gray!60, fill=gray!25] (1,0) circle (0.09);
\draw[gray!60, fill=gray!25] (1,2) circle (0.09);
\draw[gray!60, fill=gray!25] (1,4) circle (0.09);
\draw[gray!60, fill=gray!25] (2,1) circle (0.09);
\draw[gray!60, fill=gray!25] (2,3) circle (0.09);
\draw[gray!60, fill=gray!25] (3,0) circle (0.09);
\draw[gray!60, fill=gray!25] (3,2) circle (0.09);
\draw[gray!60, fill=gray!25] (3,4) circle (0.09);
\draw[gray!60, fill=gray!25] (4,1) circle (0.09);
\draw[gray!60, fill=gray!25] (4,3) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (0, 0) -- (-0.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 0) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 0.5) circle (0.16);
\draw[very thick] (0, 2) -- (-0.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (-0.5, 2.5) circle (0.16);
\draw[very thick] (0.5, 0.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.16);
\draw[very thick] (0.5, 2.5) -- (1, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 3) circle (0.16);
\draw[very thick] (1.5, -0.5) -- (2, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, -0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 0) circle (0.16);
\draw[very thick] (1.5, 1.5) -- (2, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 2) circle (0.16);
\draw[very thick] (1.5, 3.5) -- (2, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 4) circle (0.16);
\draw[very thick] (2.5, 0.5) -- (3, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 1) circle (0.16);
\draw[very thick] (2.5, 2.5) -- (3, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 3) circle (0.16);
\draw[very thick] (3.5, -0.5) -- (4, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, -0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4, 0) circle (0.16);
\draw[very thick] (3.5, 1.5) -- (4, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4, 2) circle (0.16);
\draw[very thick] (3.5, 3.5) -- (4, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4, 4) circle (0.16);
\end{tikzpicture}\\
{\footnotesize (a) layer 1a} & {\footnotesize (b) layer 1b} & {\footnotesize (c) layer 2a}\\[2mm]
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,1) circle (0.09);
\draw[gray!60, fill=gray!25] (0,2) circle (0.09);
\draw[gray!60, fill=gray!25] (0,3) circle (0.09);
\draw[gray!60, fill=gray!25] (0,4) circle (0.09);
\draw[gray!60, fill=gray!25] (1,0) circle (0.09);
\draw[gray!60, fill=gray!25] (1,2) circle (0.09);
\draw[gray!60, fill=gray!25] (1,4) circle (0.09);
\draw[gray!60, fill=gray!25] (2,1) circle (0.09);
\draw[gray!60, fill=gray!25] (2,3) circle (0.09);
\draw[gray!60, fill=gray!25] (2,4) circle (0.09);
\draw[gray!60, fill=gray!25] (3,0) circle (0.09);
\draw[gray!60, fill=gray!25] (3,2) circle (0.09);
\draw[gray!60, fill=gray!25] (3,4) circle (0.09);
\draw[gray!60, fill=gray!25] (4,1) circle (0.09);
\draw[gray!60, fill=gray!25] (4,3) circle (0.09);
\draw[gray!60, fill=gray!25] (4,4) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (1, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.16);
\draw[very thick] (1, 3) -- (0.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 3.5) circle (0.16);
\draw[very thick] (2, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 0) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.16);
\draw[very thick] (2, 2) -- (1.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 2.5) circle (0.16);
\draw[very thick] (3, 1) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.16);
\draw[very thick] (3, 3) -- (2.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 3.5) circle (0.16);
\draw[very thick] (4, 0) -- (3.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 0) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 0.5) circle (0.16);
\draw[very thick] (4, 2) -- (3.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 2.5) circle (0.16);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (0,0) circle (0.09);
\draw[gray!60, fill=gray!25] (0,1) circle (0.09);
\draw[gray!60, fill=gray!25] (0,3) circle (0.09);
\draw[gray!60, fill=gray!25] (2,0) circle (0.09);
\draw[gray!60, fill=gray!25] (4,0) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (0.5, 0.5) -- (1, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 0) circle (0.16);
\draw[very thick] (0, 2) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.16);
\draw[very thick] (0.5, 2.5) -- (1, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 2) circle (0.16);
\draw[very thick] (0, 4) -- (0.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 4) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 3.5) circle (0.16);
\draw[very thick] (0.5, 4.5) -- (1, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 4.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 4) circle (0.16);
\draw[very thick] (1, 1) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.16);
\draw[very thick] (1.5, 1.5) -- (2, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 1) circle (0.16);
\draw[very thick] (1, 3) -- (1.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 2.5) circle (0.16);
\draw[very thick] (1.5, 3.5) -- (2, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 3) circle (0.16);
\draw[very thick] (2.5, 0.5) -- (3, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 0) circle (0.16);
\draw[very thick] (2, 2) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.16);
\draw[very thick] (2.5, 2.5) -- (3, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 2) circle (0.16);
\draw[very thick] (2, 4) -- (2.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 4) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 3.5) circle (0.16);
\draw[very thick] (2.5, 4.5) -- (3, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 4.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 4) circle (0.16);
\draw[very thick] (3, 1) -- (3.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 0.5) circle (0.16);
\draw[very thick] (3.5, 1.5) -- (4, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4, 1) circle (0.16);
\draw[very thick] (3, 3) -- (3.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 2.5) circle (0.16);
\draw[very thick] (3.5, 3.5) -- (4, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4, 3) circle (0.16);
\draw[very thick] (4, 2) -- (4.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4.5, 1.5) circle (0.16);
\draw[very thick] (4, 4) -- (4.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 4) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4.5, 3.5) circle (0.16);
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.62]
\fill[green!9] (0,0) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[green!9] (0,2) arc[start angle=-90.0, end angle=-270.0, radius=0.500] -- cycle;
\fill[red!7] (0.0,0.0) rectangle (1.0,1.0);
\fill[green!9] (0.0,1.0) rectangle (1.0,2.0);
\fill[red!7] (0.0,2.0) rectangle (1.0,3.0);
\fill[green!9] (0.0,3.0) rectangle (1.0,4.0);
\fill[red!7] (0,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (1,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (1.0,0.0) rectangle (2.0,1.0);
\fill[red!7] (1.0,1.0) rectangle (2.0,2.0);
\fill[green!9] (1.0,2.0) rectangle (2.0,3.0);
\fill[red!7] (1.0,3.0) rectangle (2.0,4.0);
\fill[red!7] (2.0,0.0) rectangle (3.0,1.0);
\fill[green!9] (2.0,1.0) rectangle (3.0,2.0);
\fill[red!7] (2.0,2.0) rectangle (3.0,3.0);
\fill[green!9] (2.0,3.0) rectangle (3.0,4.0);
\fill[red!7] (2,4) arc[start angle=180.0, end angle=0.0, radius=0.500] -- cycle;
\fill[red!7] (3,0) arc[start angle=180.0, end angle=360.0, radius=0.500] -- cycle;
\fill[green!9] (3.0,0.0) rectangle (4.0,1.0);
\fill[red!7] (3.0,1.0) rectangle (4.0,2.0);
\fill[green!9] (3.0,2.0) rectangle (4.0,3.0);
\fill[red!7] (3.0,3.0) rectangle (4.0,4.0);
\fill[green!9] (4,1) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\fill[green!9] (4,3) arc[start angle=-90.0, end angle=90.0, radius=0.500] -- cycle;
\draw[gray!60, fill=gray!25] (1,4) circle (0.09);
\draw[gray!60, fill=gray!25] (3,4) circle (0.09);
\draw[gray!60, fill=gray!25] (4,0) circle (0.09);
\draw[gray!60, fill=gray!25] (4,2) circle (0.09);
\draw[gray!60, fill=gray!25] (4,4) circle (0.09);
\draw[blue, very thick] (2, 2) circle (0.30);
\draw[very thick] (0.5, 0.5) -- (0, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 0) circle (0.16);
\draw[very thick] (0, 1) -- (0.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 1.5) circle (0.16);
\draw[very thick] (0.5, 2.5) -- (0, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 2) circle (0.16);
\draw[very thick] (0, 3) -- (0.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0.5, 3.5) circle (0.16);
\draw[very thick] (0.5, 4.5) -- (0, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (0.5, 4.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (0, 4) circle (0.16);
\draw[very thick] (1, 0) -- (1.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 0) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 0.5) circle (0.16);
\draw[very thick] (1.5, 1.5) -- (1, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 1) circle (0.16);
\draw[very thick] (1, 2) -- (1.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1.5, 2.5) circle (0.16);
\draw[very thick] (1.5, 3.5) -- (1, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (1.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (1, 3) circle (0.16);
\draw[very thick] (2.5, 0.5) -- (2, 0);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 0.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 0) circle (0.16);
\draw[very thick] (2, 1) -- (2.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 1.5) circle (0.16);
\draw[very thick] (2.5, 2.5) -- (2, 2);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 2.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 2) circle (0.16);
\draw[very thick] (2, 3) -- (2.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2.5, 3.5) circle (0.16);
\draw[very thick] (2.5, 4.5) -- (2, 4);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (2.5, 4.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (2, 4) circle (0.16);
\draw[very thick] (3, 0) -- (3.5, 0.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 0) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 0.5) circle (0.16);
\draw[very thick] (3.5, 1.5) -- (3, 1);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 1.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 1) circle (0.16);
\draw[very thick] (3, 2) -- (3.5, 2.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3, 2) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3.5, 2.5) circle (0.16);
\draw[very thick] (3.5, 3.5) -- (3, 3);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (3.5, 3.5) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (3, 3) circle (0.16);
\draw[very thick] (4, 1) -- (4.5, 1.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 1) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4.5, 1.5) circle (0.16);
\draw[very thick] (4, 3) -- (4.5, 3.5);
\draw[fill={rgb,255: red,216; green,248; blue,216}] (4, 3) circle (0.16);
\draw[fill={rgb,255: red,232; green,165; blue,165}] (4.5, 3.5) circle (0.16);
\end{tikzpicture}\\
{\footnotesize (d) layer 2b} & {\footnotesize (e) layer 3} & {\footnotesize (f) layer 4}
\end{tabular}


==> fig_spiral_pinwheel.tex <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=0.5cm},on grid]
    \node[fill=white,shape=circle,draw=black] (n4) at (2,18) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n3) at (2,14) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n2) at (2,10) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n1) at (2,6) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n0) at (2,2) {${\ket{0}}$};

    \node[fill=white,shape=circle,draw=black] (n9) at (6,18) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n8) at (6,14) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n7) at (6,10) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n6) at (6,6) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n5) at (6,2) {${\ket{+}}$};

    \node[fill=white,shape=circle,draw=black] (n14) at (10,18) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n13) at (10,14) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n12) at (10,10) {${\color{blue}\ket{Y}}$};
    \draw[blue, very thick] (10,10) circle (0.85);
    \node[fill=white,shape=circle,draw=black] (n11) at (10,6) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n10) at (10,2) {${\ket{+}}$};

    \node[fill=white,shape=circle,draw=black] (n19) at (14,18) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n18) at (14,14) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n17) at (14,10) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n16) at (14,6) {${\ket{+}}$};
    \node[fill=white,shape=circle,draw=black] (n15) at (14,2) {${\ket{+}}$} ;

    \node[fill=white,shape=circle,draw=black] (n24) at (18,18) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n23) at (18,14) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n22) at (18,10) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n21) at (18,6) {${\ket{0}}$};
    \node[fill=white,shape=circle,draw=black] (n20) at (18,2) {${\ket{+}}$} ;

    \begin{pgfonlayer}{background}
    \draw[zx_red,fill=zx_red,opacity=0.65](1.8,2.2) to[curve through={(0,4)}](1.8,5.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (2.2,2.2) rectangle (5.8,5.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (2.2,6.2) rectangle (5.8,9.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (2.2,10.2) rectangle (5.8,13.8);
    \draw[zx_red,fill=zx_red,opacity=0.65](1.8,10.2) to[curve through={(0,12)}](1.8,13.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (2.2,14.2) rectangle (5.8,17.8);
    \draw[zx_green,fill=zx_green,opacity=0.65](2.2,18.2) to[curve through={(4,20)}](5.8,18.2);

    \draw[zx_green,fill=zx_green,opacity=0.65](9.8,1.8) to[curve through={(8,0)}](6.2,1.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (6.2,2.2) rectangle (9.8,5.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (6.2,6.2) rectangle (9.8,9.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (6.2,10.2) rectangle (9.8,13.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (6.2,14.2) rectangle (9.8,17.8);

    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (10.2,2.2) rectangle (13.8,5.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (10.2,6.2) rectangle (13.8,9.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (10.2,10.2) rectangle (13.8,13.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (10.2,14.2) rectangle (13.8,17.8);
    \draw[zx_green,fill=zx_green,opacity=0.65](10.2,18.2) to[curve through={(12,20)}](13.8,18.2);

    \draw[zx_green,fill=zx_green,opacity=0.65](17.8,1.8) to[curve through={(16,0)}](14.2,1.8);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (14.2,2.2) rectangle (17.8,5.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (14.2,6.2) rectangle (17.8,9.8);
    \draw[zx_red,fill=zx_red,opacity=0.65](18.2,9.8) to[curve through={(20,8)}](18.2,6.2);
    \filldraw[fill=zx_red, opacity=0.65, draw=zx_red] (14.2,10.2) rectangle (17.8,13.8);
    \filldraw[fill=zx_green, opacity=0.65, draw=zx_green] (14.2,14.2) rectangle (17.8,17.8);
    \draw[zx_red,fill=zx_red,opacity=0.65](18.2,17.8) to[curve through={(20,16)}](18.2,14.2);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,black,opacity=1] (n0) edge node {} (n20);
        \path [-,line width=0.1cm,black,opacity=1] (n1) edge node {} (n21);
        \path [-,line width=0.1cm,black,opacity=1] (n2) edge node {} (n22);
        \path [-,line width=0.1cm,black,opacity=1] (n3) edge node {} (n23);
        \path [-,line width=0.1cm,black,opacity=1] (n4) edge node {} (n24);

        \path [-,line width=0.1cm,black,opacity=1] (n0) edge node {} (n4);
        \path [-,line width=0.1cm,black,opacity=1] (n5) edge node {} (n9);
        \path [-,line width=0.1cm,black,opacity=1] (n10) edge node {} (n14);
        \path [-,line width=0.1cm,black,opacity=1] (n15) edge node {} (n19);
        \path [-,line width=0.1cm,black,opacity=1] (n20) edge node {} (n24);

        \node[fill=black,circle,draw=black,scale = 0.25] (b0) at (4,4) {};
        \node[fill=black,circle,draw=black,scale = 0.25] (b1) at (4,12) {};
        \node[fill=black,circle,draw=black,text =white,scale = 1.5] (b2) at (4,20) {$+1$};

        \node[fill=black,circle,draw=black,scale = 1.5, text=white] (b3) at (8,0) {$+1$};
        \node[fill=black,circle,draw=black,scale = 0.25] (b4) at (8,8) {};
        \node[fill=black,circle,draw=black,scale = 1.5, text=white] (b5) at (8,16) {$+1$};

        \node[fill=black,circle,draw=black,scale = 1.5, text=white] (b6) at (12,4) {$+1$};
        \node[fill=black,circle,draw=black,scale = 0.25] (b7) at (12,12) {};
        \node[fill=black,circle,draw=black,scale = 1.5, text=white] (b8) at (12,20) {$+1$};

        \node[fill=black,circle,draw=black,scale = 1.5, text=white] (b9) at (16,0) {$+1$};
        \node[fill=black,circle,draw=black,scale = 0.25] (b10) at (16,8) {};
        \node[fill=black,circle,draw=black,scale = 0.25] (b11) at (16,16) {};

        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a0) at (0,4) {$+1$};
        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a1) at (0,12) {$+1$};

        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a2) at (4,8) {$+1$};
        \node[fill=white,circle,draw=black,scale = 0.25] (a3) at (4,16) {};

        \node[fill=white,circle,draw=black,scale = 0.25] (a4) at (8,4) {};
        \node[fill=white,circle,draw=black,scale = 0.25] (a5) at (8,12) {};

        \node[fill=white,circle,draw=black,scale = 0.25] (a6) at (12,8) {};
        \node[fill=white,circle,draw=black,scale = 0.25] (a7) at (12,16) {};

        \node[fill=white,circle,draw=black,scale = 0.25] (a8) at (16,4) {};
        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a9) at (16,12) {$+1$};

        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a10) at (20,8) {$+1$};
        \node[fill=white,circle,draw=black,scale = 1.5, text=black] (a11) at (20,16) {$+1$};
    \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_remnant.tex <==
\begin{tikzpicture}[scale=1.0,
  zpd/.style={minimum size=5mm, font={\footnotesize\boldmath},
    shape=rectangle, rounded corners=2mm, inner sep=1.2mm, draw=black,
    fill={rgb,255: red,216; green,248; blue,216}},
  hedge/.style={-, dashed, dash pattern=on 2pt off 0.5pt, thick,
    draw={rgb,255: red,68; green,136; blue,255}}]
\node[zpd] (a) at (0,0) {$\frac{\pi}{4}$};
\node[zpd] (b) at (3.1,0) {$0$};
\node[zpd] (c) at (6.6,0) {$\frac{7\pi}{4}+b\pi$};
\draw[hedge] (a) -- (b);
\draw[hedge] (b) -- (c);
\node[draw=none,fill=none,scale=0.72] at (0,-0.75)
  {$+\,\pi e_1$};
\node[draw=none,fill=none,scale=0.72] at (3.1,-0.75)
  {$+\,\pi(e_0{\oplus}e_4{\oplus}e_6{\oplus}e_{10}{\oplus}e_{16})$};
\node[draw=none,fill=none,scale=0.72] at (6.6,-0.75)
  {$+\,\pi(e_1{\oplus}e_3{\oplus}e_5{\oplus}e_7{\oplus}e_9{\oplus}e_{11}{\oplus}e_{15})$};
\end{tikzpicture}


==> fig_tsim_stage_final.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=zd] (0) at (0.00, -2.60) {};
    \node [style=zpd] (9) at (0.00, 0.00) {$\tfrac{\pi}{4}$};
    \node [style=zpd] (10) at (2.76, 0.00) {$\pi[e_{0}{\oplus}e_{4}{\oplus}e_{6}{\oplus}e_{10}{\oplus}e_{16}]$};
    \node [style=zpd] (13) at (5.32, 0.00) {$\pi e_{7}$};
    \node [style=zd] (15) at (0.00, -10.40) {};
    \node [style=zd] (29) at (0.00, -5.20) {};
    \node [style=zd] (35) at (0.00, -7.80) {};
    \node [style=zd] (48) at (1.50, -10.40) {};
    \node [style=zpd] (49) at (4.89, -2.60) {$\pi[e_{1}{\oplus}e_{3}{\oplus}e_{5}{\oplus}e_{7}{\oplus}e_{9}{\oplus}e_{11}{\oplus}e_{15}{\oplus}r_{0}{\oplus}r_{10}]$};
    \node [style=zpd] (60) at (1.19, -2.60) {$\pi e_{2}$};
    \node [style=zpd] (62) at (1.19, -5.20) {$\pi r_{4}$};
    \node [style=zpd] (88) at (7.88, 0.00) {$\pi[e_{6}{\oplus}e_{8}{\oplus}e_{10}{\oplus}e_{16}{\oplus}r_{3}]$};
    \node [style=zpd] (99) at (1.19, -7.80) {$\pi r_{7}$};
    \node [style=zd] (100) at (8.51, -2.60) {};
    \node [style=zd] (101) at (3.00, -10.40) {};
    \node [style=zd] (102) at (4.50, -10.40) {};
    \node [style=zd] (103) at (10.35, 0.00) {};
    \node [style=zd] (104) at (2.38, -5.20) {};
    \node [style=zd] (106) at (6.00, -10.40) {};
    \node [style=zd] (107) at (2.38, -7.80) {};
    \node [style=zd] (108) at (7.50, -10.40) {};
    \node [style=zd] (109) at (9.00, -10.40) {};
    \node [style=zd] (113) at (10.50, -10.40) {};
    \node [style=zd] (114) at (12.00, -10.40) {};
    \node [style=zd] (115) at (13.50, -10.40) {};
    \node [style=zpd] (120) at (9.70, -2.60) {$\pi e_{2}$};
    \node [style=zd] (122) at (15.00, -10.40) {};
    \node [style=zpd] (123) at (13.76, 0.00) {$\tfrac{7\pi}{4}{+}\pi[e_{3}{\oplus}e_{5}{\oplus}e_{7}{\oplus}e_{9}{\oplus}e_{11}{\oplus}e_{15}]$};
    \node [style=zpd] (124) at (17.33, 0.00) {$\pi r_{16}$};
    \node [style=zd] (125) at (18.59, 0.00) {};
    \node [style=tnone] (131) at (4.89, -1.60) {$D_{0}$};
    \node [style=tnone] (132) at (7.88, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (1.19, -4.20) {$D_{2}$};
    \node [style=tnone] (134) at (1.19, -6.80) {$D_{3}$};
    \node [style=tnone] (135) at (17.33, 1.00) {$L$};
    \node [style=tnone] (136) at (5.79, -3.60) {$r_{0}$};
    \node [style=tnone] (137) at (3.00, -9.40) {$r_{1}$};
    \node [style=tnone] (138) at (4.50, -9.40) {$r_{2}$};
    \node [style=tnone] (139) at (8.78, -1.00) {$r_{3}$};
    \node [style=tnone] (140) at (2.09, -6.20) {$r_{4}$};
    \node [style=tnone] (141) at (12.00, -9.40) {$r_{5}$};
    \node [style=tnone] (142) at (6.00, -9.40) {$r_{6}$};
    \node [style=tnone] (143) at (2.09, -8.80) {$r_{7}$};
    \node [style=tnone] (144) at (7.50, -9.40) {$r_{8}$};
    \node [style=tnone] (145) at (9.00, -9.40) {$r_{9}$};
    \node [style=tnone] (146) at (1.19, -3.60) {$r_{10}$};
    \node [style=tnone] (147) at (15.00, -9.40) {$r_{11}$};
    \node [style=tnone] (148) at (1.50, -9.40) {$r_{12}$};
    \node [style=tnone] (149) at (10.50, -9.40) {$r_{13}$};
    \node [style=tnone] (150) at (0.00, -9.40) {$r_{14}$};
    \node [style=tnone] (151) at (13.50, -9.40) {$r_{15}$};
    \node [style=tnone] (152) at (18.23, -1.00) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=thedge] (0) to (49);
    \draw [style=thedge] (9) to (10);
    \draw [style=thedge] (10) to (123);
    \draw [style=thedge] (13) to (88);
    \draw [style=thedge] (15) to (150);
    \draw [style=thedge] (29) to (62);
    \draw [style=thedge] (35) to (99);
    \draw [style=thedge] (48) to (148);
    \draw [style=thedge] (49) to (100);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (49) to (131);
    \draw [style=thedge] (49) to (120);
    \draw [style=thedge] (49) to (60);
    \draw [style=thedge] (60) to (146);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (62) to (133);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (88) to (132);
    \draw [style=thedge] (88) to (123);
    \draw [style=thedge] (99) to (107);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (99) to (134);
    \draw [style=thedge] (101) to (137);
    \draw [style=thedge] (102) to (138);
    \draw [style=thedge] (106) to (142);
    \draw [style=thedge] (108) to (144);
    \draw [style=thedge] (109) to (145);
    \draw [style=thedge] (113) to (149);
    \draw [style=thedge] (114) to (141);
    \draw [style=thedge] (115) to (151);
    \draw [style=thedge] (122) to (147);
    \draw [style=thedge] (123) to (124);
    \draw [style=thedge] (124) to (125);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (124) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_stage_final_Y.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=zd] (0) at (0.00, -2.60) {};
    \node [style=zpd] (10) at (0.00, 0.00) {$\pi[e_{0}{\oplus}e_{3}{\oplus}e_{4}{\oplus}e_{5}{\oplus}e_{6}{\oplus}e_{7}{\oplus}e_{9}{\oplus}e_{10}{\oplus}e_{11}{\oplus}e_{15}{\oplus}e_{16}]$};
    \node [style=zpd] (13) at (4.31, 0.00) {$\pi e_{7}$};
    \node [style=zd] (15) at (0.00, -10.40) {};
    \node [style=zd] (29) at (0.00, -5.20) {};
    \node [style=zd] (35) at (0.00, -7.80) {};
    \node [style=zd] (48) at (1.50, -10.40) {};
    \node [style=zpd] (49) at (4.89, -2.60) {$\pi[e_{1}{\oplus}e_{3}{\oplus}e_{5}{\oplus}e_{7}{\oplus}e_{9}{\oplus}e_{11}{\oplus}e_{15}{\oplus}r_{0}{\oplus}r_{10}]$};
    \node [style=zpd] (60) at (1.19, -2.60) {$\pi e_{2}$};
    \node [style=zpd] (62) at (1.19, -5.20) {$\pi r_{4}$};
    \node [style=zpd] (88) at (9.23, 0.00) {$\tfrac{\pi}{2}{+}\pi[e_{3}{\oplus}e_{5}{\oplus}e_{6}{\oplus}e_{7}{\oplus}e_{8}{\oplus}e_{9}{\oplus}e_{10}{\oplus}e_{11}{\oplus}e_{15}{\oplus}e_{16}{\oplus}r_{3}]$};
    \node [style=zpd] (99) at (1.19, -7.80) {$\pi r_{7}$};
    \node [style=zd] (100) at (8.51, -2.60) {};
    \node [style=zd] (101) at (3.00, -10.40) {};
    \node [style=zd] (102) at (4.50, -10.40) {};
    \node [style=zd] (103) at (14.06, 0.00) {};
    \node [style=zd] (104) at (2.38, -5.20) {};
    \node [style=zd] (106) at (6.00, -10.40) {};
    \node [style=zd] (107) at (2.38, -7.80) {};
    \node [style=zd] (108) at (7.50, -10.40) {};
    \node [style=zd] (109) at (9.00, -10.40) {};
    \node [style=zd] (113) at (10.50, -10.40) {};
    \node [style=zd] (114) at (12.00, -10.40) {};
    \node [style=zd] (115) at (13.50, -10.40) {};
    \node [style=zpd] (120) at (9.70, -2.60) {$\pi e_{2}$};
    \node [style=zd] (122) at (15.00, -10.40) {};
    \node [style=zpd] (124) at (17.75, 0.00) {$\tfrac{\pi}{2}{+}\pi[e_{3}{\oplus}e_{5}{\oplus}e_{7}{\oplus}e_{9}{\oplus}e_{11}{\oplus}e_{15}{\oplus}r_{16}]$};
    \node [style=zd] (125) at (21.43, 0.00) {};
    \node [style=tnone] (131) at (4.89, -1.60) {$D_{0}$};
    \node [style=tnone] (132) at (9.23, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (1.19, -4.20) {$D_{2}$};
    \node [style=tnone] (134) at (1.19, -6.80) {$D_{3}$};
    \node [style=tnone] (135) at (17.75, 1.00) {$L$};
    \node [style=tnone] (136) at (5.79, -3.60) {$r_{0}$};
    \node [style=tnone] (137) at (3.00, -9.40) {$r_{1}$};
    \node [style=tnone] (138) at (4.50, -9.40) {$r_{2}$};
    \node [style=tnone] (139) at (10.13, -1.00) {$r_{3}$};
    \node [style=tnone] (140) at (2.09, -6.20) {$r_{4}$};
    \node [style=tnone] (141) at (12.00, -9.40) {$r_{5}$};
    \node [style=tnone] (142) at (6.00, -9.40) {$r_{6}$};
    \node [style=tnone] (143) at (2.09, -8.80) {$r_{7}$};
    \node [style=tnone] (144) at (7.50, -9.40) {$r_{8}$};
    \node [style=tnone] (145) at (9.00, -9.40) {$r_{9}$};
    \node [style=tnone] (146) at (1.19, -3.60) {$r_{10}$};
    \node [style=tnone] (147) at (15.00, -9.40) {$r_{11}$};
    \node [style=tnone] (148) at (1.50, -9.40) {$r_{12}$};
    \node [style=tnone] (149) at (10.50, -9.40) {$r_{13}$};
    \node [style=tnone] (150) at (0.00, -9.40) {$r_{14}$};
    \node [style=tnone] (151) at (13.50, -9.40) {$r_{15}$};
    \node [style=tnone] (152) at (18.65, -1.00) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=thedge] (0) to (49);
    \draw [style=thedge] (10) to (124);
    \draw [style=thedge] (10) to (88);
    \draw [style=thedge] (13) to (88);
    \draw [style=thedge] (15) to (150);
    \draw [style=thedge] (29) to (62);
    \draw [style=thedge] (35) to (99);
    \draw [style=thedge] (48) to (148);
    \draw [style=thedge] (49) to (100);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (49) to (131);
    \draw [style=thedge] (49) to (120);
    \draw [style=thedge] (49) to (60);
    \draw [style=thedge] (60) to (146);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (62) to (133);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (88) to (132);
    \draw [style=thedge] (88) to (124);
    \draw [style=thedge] (99) to (107);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (99) to (134);
    \draw [style=thedge] (101) to (137);
    \draw [style=thedge] (102) to (138);
    \draw [style=thedge] (106) to (142);
    \draw [style=thedge] (108) to (144);
    \draw [style=thedge] (109) to (145);
    \draw [style=thedge] (113) to (149);
    \draw [style=thedge] (114) to (141);
    \draw [style=thedge] (115) to (151);
    \draw [style=thedge] (122) to (147);
    \draw [style=thedge] (124) to (125);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (124) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_stage_fuse.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=xd] (0) at (0.00, -0.00) {};
    \node [style=zd] (1) at (2.75, -0.00) {};
    \node [style=xd] (2) at (0.00, -0.50) {};
    \node [style=zd] (3) at (1.65, -0.50) {};
    \node [style=xd] (4) at (0.00, -1.00) {};
    \node [style=zd] (5) at (6.05, -1.00) {};
    \node [style=xd] (6) at (0.00, -1.50) {};
    \node [style=xd] (7) at (1.65, -1.50) {};
    \node [style=xd] (8) at (0.00, -2.00) {};
    \node [style=zpd] (9) at (0.55, -2.00) {$\tfrac{\pi}{4}$};
    \node [style=xpd] (10) at (1.10, -2.00) {$\pi e_{0}$};
    \node [style=xd] (12) at (0.00, -2.50) {};
    \node [style=zd] (13) at (1.65, -2.50) {};
    \node [style=xd] (14) at (0.00, -3.00) {};
    \node [style=xd] (15) at (2.75, -3.00) {};
    \node [style=xd] (16) at (0.00, -3.50) {};
    \node [style=zd] (17) at (1.65, -3.50) {};
    \node [style=xd] (19) at (2.75, -4.00) {};
    \node [style=xd] (21) at (1.65, -4.50) {};
    \node [style=xd] (22) at (0.00, -5.00) {};
    \node [style=zpd] (23) at (2.20, -5.00) {$\pi e_{1}$};
    \node [style=xd] (25) at (1.65, -5.50) {};
    \node [style=xd] (26) at (0.00, -6.00) {};
    \node [style=zd] (27) at (6.05, -6.00) {};
    \node [style=xd] (28) at (0.00, -6.50) {};
    \node [style=zd] (29) at (1.65, -6.50) {};
    \node [style=xd] (31) at (1.65, -7.00) {};
    \node [style=xd] (32) at (0.00, -7.50) {};
    \node [style=zpd] (33) at (2.20, -7.50) {$\pi e_{13}$};
    \node [style=xd] (35) at (6.05, -8.00) {};
    \node [style=xd] (36) at (2.20, -0.50) {};
    \node [style=zpd] (39) at (7.70, -0.50) {$\pi r_{10}$};
    \node [style=xd] (40) at (2.20, -2.50) {};
    \node [style=xd] (44) at (6.05, -3.50) {};
    \node [style=xd] (48) at (7.70, -0.00) {};
    \node [style=zpd] (49) at (7.70, -4.50) {$\pi r_{0}$};
    \node [style=zpd] (51) at (3.30, -2.00) {$\pi e_{3}$};
    \node [style=xpd] (52) at (3.85, -5.00) {$\pi e_{2}$};
    \node [style=zd] (53) at (6.05, -5.00) {};
    \node [style=xpd] (54) at (3.85, -2.00) {$\pi e_{4}$};
    \node [style=zpd] (55) at (4.40, -2.00) {$\pi e_{5}$};
    \node [style=zpd] (57) at (4.95, -5.50) {$\pi e_{7}$};
    \node [style=xpd] (58) at (5.50, -2.00) {$\pi e_{6}$};
    \node [style=zpd] (59) at (6.05, -2.00) {$\pi e_{9}$};
    \node [style=xpd] (60) at (5.50, -5.50) {$\pi e_{8}$};
    \node [style=zpd] (62) at (7.70, -6.50) {$\pi r_{4}$};
    \node [style=zpd] (63) at (3.30, -3.00) {$\pi r_{14}$};
    \node [style=zpd] (67) at (6.05, -4.00) {$\pi r_{15}$};
    \node [style=zd] (69) at (7.70, -1.50) {};
    \node [style=xd] (70) at (7.70, -1.00) {};
    \node [style=zpd] (73) at (7.70, -2.50) {$\pi r_{9}$};
    \node [style=zpd] (75) at (6.60, -7.00) {$\pi e_{11}$};
    \node [style=xpd] (76) at (7.15, -2.00) {$\pi e_{10}$};
    \node [style=xpd] (78) at (7.15, -7.00) {$\pi e_{12}$};
    \node [style=zpd] (81) at (7.70, -3.50) {$\pi r_{11}$};
    \node [style=zpd] (84) at (8.25, -5.00) {$\pi r_{1}$};
    \node [style=zpd] (85) at (8.25, -0.00) {$\pi r_{12}$};
    \node [style=zpd] (87) at (8.25, -5.50) {$\pi r_{2}$};
    \node [style=zpd] (88) at (8.25, -6.00) {$\pi r_{3}$};
    \node [style=zpd] (89) at (8.25, -1.00) {$\pi r_{13}$};
    \node [style=zpd] (90) at (8.25, -1.50) {$\pi r_{8}$};
    \node [style=zpd] (91) at (8.25, -7.00) {$\pi r_{5}$};
    \node [style=zpd] (93) at (8.25, -2.00) {$\pi e_{15}$};
    \node [style=xpd] (94) at (8.80, -7.50) {$\pi e_{14}$};
    \node [style=zpd] (95) at (9.35, -7.50) {$\pi r_{6}$};
    \node [style=xpd] (96) at (8.80, -2.00) {$\pi e_{16}$};
    \node [style=zd] (97) at (9.35, -2.00) {};
    \node [style=zpd] (99) at (8.25, -8.00) {$\pi r_{7}$};
    \node [style=xd] (100) at (8.25, -4.50) {};
    \node [style=zd] (101) at (8.80, -5.00) {};
    \node [style=xd] (102) at (8.80, -5.50) {};
    \node [style=zd] (103) at (8.80, -6.00) {};
    \node [style=zd] (104) at (8.25, -6.50) {};
    \node [style=xd] (105) at (8.80, -7.00) {};
    \node [style=zd] (106) at (9.90, -7.50) {};
    \node [style=xd] (107) at (8.80, -8.00) {};
    \node [style=zd] (108) at (9.35, -1.50) {};
    \node [style=zd] (109) at (9.90, -2.50) {};
    \node [style=xd] (112) at (8.80, -0.00) {};
    \node [style=xd] (113) at (8.80, -1.00) {};
    \node [style=xd] (114) at (8.25, -3.00) {};
    \node [style=xd] (115) at (8.25, -4.00) {};
    \node [style=xd] (119) at (10.45, -2.00) {};
    \node [style=xd] (120) at (11.00, -0.50) {};
    \node [style=xd] (122) at (11.55, -3.50) {};
    \node [style=zpd] (123) at (11.55, -2.00) {$\tfrac{7\pi}{4}$};
    \node [style=zpd] (124) at (12.10, -2.00) {$\pi r_{16}$};
    \node [style=xd] (125) at (12.65, -2.00) {};
    \node [style=xd] (126) at (7.43, 0.50) {};
    \node [style=xd] (127) at (7.98, 0.50) {};
    \node [style=xd] (128) at (8.53, 0.50) {};
    \node [style=xd] (129) at (9.08, 0.50) {};
    \node [style=xd] (130) at (11.83, 0.50) {};
    \node [style=tnone] (131) at (7.43, 1.00) {$D_{0}$};
    \node [style=tnone] (132) at (7.98, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (8.53, 1.00) {$D_{2}$};
    \node [style=tnone] (134) at (9.08, 1.00) {$D_{3}$};
    \node [style=tnone] (135) at (11.83, 1.00) {$L$};
    \node [style=tnone] (136) at (7.95, -4.78) {$r_{0}$};
    \node [style=tnone] (137) at (8.50, -5.28) {$r_{1}$};
    \node [style=tnone] (138) at (8.50, -5.78) {$r_{2}$};
    \node [style=tnone] (139) at (8.50, -6.28) {$r_{3}$};
    \node [style=tnone] (140) at (7.95, -6.78) {$r_{4}$};
    \node [style=tnone] (141) at (8.50, -7.28) {$r_{5}$};
    \node [style=tnone] (142) at (9.60, -7.78) {$r_{6}$};
    \node [style=tnone] (143) at (8.50, -8.28) {$r_{7}$};
    \node [style=tnone] (144) at (8.50, -1.77) {$r_{8}$};
    \node [style=tnone] (145) at (7.95, -2.77) {$r_{9}$};
    \node [style=tnone] (146) at (8.50, -0.78) {$r_{10}$};
    \node [style=tnone] (147) at (8.50, -3.77) {$r_{11}$};
    \node [style=tnone] (148) at (8.50, -0.28) {$r_{12}$};
    \node [style=tnone] (149) at (8.50, -1.27) {$r_{13}$};
    \node [style=tnone] (150) at (7.95, -3.27) {$r_{14}$};
    \node [style=tnone] (151) at (7.95, -4.28) {$r_{15}$};
    \node [style=tnone] (152) at (12.35, -2.27) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=tedge] (0) to (1);
    \draw [style=tedge] (1) to (48);
    \draw [style=tedge] (1) to (21);
    \draw [style=tedge] (2) to (3);
    \draw [style=tedge] (3) to (36);
    \draw [style=tedge] (3) to (21);
    \draw [style=thedge] (4) to (5);
    \draw [style=tedge] (5) to (70);
    \draw [style=tedge] (5) to (60);
    \draw [style=thedge] (6) to (7);
    \draw [style=tedge] (7) to (29);
    \draw [style=tedge] (7) to (69);
    \draw [style=tedge] (7) to (53);
    \draw [style=thedge] (8) to (9);
    \draw [style=tedge] (9) to (10);
    \draw [style=tedge] (10) to (51);
    \draw [style=tedge] (10) to (23);
    \draw [style=thedge] (12) to (13);
    \draw [style=tedge] (13) to (40);
    \draw [style=tedge] (13) to (25);
    \draw [style=thedge] (14) to (15);
    \draw [style=tedge] (15) to (63);
    \draw [style=tedge] (15) to (29);
    \draw [style=tedge] (16) to (17);
    \draw [style=tedge] (17) to (44);
    \draw [style=tedge] (17) to (31);
    \draw [style=tedge] (19) to (67);
    \draw [style=tedge] (19) to (33);
    \draw [style=tedge] (21) to (49);
    \draw [style=thedge] (22) to (23);
    \draw [style=tedge] (23) to (36);
    \draw [style=tedge] (23) to (52);
    \draw [style=tedge] (25) to (57);
    \draw [style=tedge] (25) to (55);
    \draw [style=thedge] (26) to (27);
    \draw [style=tedge] (27) to (70);
    \draw [style=thedge] (27) to (88);
    \draw [style=tedge] (27) to (40);
    \draw [style=thedge] (28) to (29);
    \draw [style=thedge] (29) to (62);
    \draw [style=tedge] (31) to (63);
    \draw [style=tedge] (31) to (59);
    \draw [style=tedge] (31) to (75);
    \draw [style=thedge] (32) to (33);
    \draw [style=tedge] (33) to (40);
    \draw [style=tedge] (33) to (44);
    \draw [style=tedge] (33) to (76);
    \draw [style=tedge] (33) to (94);
    \draw [style=tedge] (35) to (67);
    \draw [style=tedge] (35) to (81);
    \draw [style=tedge] (35) to (99);
    \draw [style=tedge] (36) to (39);
    \draw [style=tedge] (39) to (119);
    \draw [style=tedge] (39) to (146);
    \draw [style=tedge] (39) to (120);
    \draw [style=tedge] (39) to (60);
    \draw [style=thedge] (40) to (73);
    \draw [style=tedge] (44) to (81);
    \draw [style=tedge] (48) to (85);
    \draw [style=tedge] (48) to (53);
    \draw [style=tedge] (49) to (100);
    \draw [style=tedge] (49) to (126);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (51) to (54);
    \draw [style=tedge] (52) to (53);
    \draw [style=thedge] (53) to (84);
    \draw [style=tedge] (54) to (55);
    \draw [style=tedge] (55) to (58);
    \draw [style=tedge] (57) to (60);
    \draw [style=tedge] (58) to (59);
    \draw [style=tedge] (59) to (76);
    \draw [style=tedge] (60) to (87);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (128);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (63) to (114);
    \draw [style=tedge] (63) to (150);
    \draw [style=tedge] (67) to (115);
    \draw [style=tedge] (67) to (151);
    \draw [style=thedge] (69) to (90);
    \draw [style=tedge] (69) to (78);
    \draw [style=tedge] (70) to (89);
    \draw [style=thedge] (73) to (109);
    \draw [style=tedge] (73) to (145);
    \draw [style=thedge] (73) to (97);
    \draw [style=tedge] (75) to (78);
    \draw [style=tedge] (76) to (93);
    \draw [style=tedge] (78) to (91);
    \draw [style=tedge] (81) to (147);
    \draw [style=tedge] (81) to (122);
    \draw [style=tedge] (81) to (119);
    \draw [style=thedge] (84) to (101);
    \draw [style=tedge] (84) to (137);
    \draw [style=tedge] (85) to (112);
    \draw [style=tedge] (85) to (148);
    \draw [style=tedge] (87) to (102);
    \draw [style=tedge] (87) to (138);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (127);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (89) to (113);
    \draw [style=tedge] (89) to (149);
    \draw [style=thedge] (90) to (108);
    \draw [style=thedge] (90) to (97);
    \draw [style=tedge] (90) to (144);
    \draw [style=tedge] (91) to (105);
    \draw [style=tedge] (91) to (141);
    \draw [style=tedge] (93) to (96);
    \draw [style=thedge] (94) to (95);
    \draw [style=thedge] (95) to (106);
    \draw [style=tedge] (95) to (142);
    \draw [style=tedge] (96) to (97);
    \draw [style=tedge] (97) to (119);
    \draw [style=tedge] (99) to (107);
    \draw [style=tedge] (99) to (129);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (119) to (123);
    \draw [style=thedge] (123) to (124);
    \draw [style=tedge] (124) to (125);
    \draw [style=tedge] (124) to (130);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (126) to (131);
    \draw [style=tedge] (127) to (132);
    \draw [style=tedge] (128) to (133);
    \draw [style=tedge] (129) to (134);
    \draw [style=tedge] (130) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_stage_id.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=xd] (0) at (0.00, -0.00) {};
    \node [style=zd] (1) at (2.75, -0.00) {};
    \node [style=xd] (2) at (0.00, -0.50) {};
    \node [style=zd] (3) at (1.65, -0.50) {};
    \node [style=xd] (4) at (0.00, -1.00) {};
    \node [style=zd] (5) at (6.05, -1.00) {};
    \node [style=xd] (6) at (0.00, -1.50) {};
    \node [style=xd] (7) at (1.65, -1.50) {};
    \node [style=xd] (8) at (0.00, -2.00) {};
    \node [style=zpd] (9) at (0.55, -2.00) {$\tfrac{\pi}{4}$};
    \node [style=xpd] (10) at (1.10, -2.00) {$\pi e_{0}$};
    \node [style=xd] (12) at (0.00, -2.50) {};
    \node [style=zd] (13) at (1.65, -2.50) {};
    \node [style=xd] (14) at (0.00, -3.00) {};
    \node [style=xd] (15) at (2.75, -3.00) {};
    \node [style=xd] (16) at (0.00, -3.50) {};
    \node [style=zd] (17) at (1.65, -3.50) {};
    \node [style=xd] (21) at (1.65, -4.50) {};
    \node [style=xd] (22) at (0.00, -5.00) {};
    \node [style=zpd] (23) at (2.20, -5.00) {$\pi e_{1}$};
    \node [style=xd] (25) at (1.65, -5.50) {};
    \node [style=xd] (26) at (0.00, -6.00) {};
    \node [style=zd] (27) at (6.05, -6.00) {};
    \node [style=xd] (28) at (0.00, -6.50) {};
    \node [style=zd] (29) at (1.65, -6.50) {};
    \node [style=xd] (31) at (1.65, -7.00) {};
    \node [style=xd] (32) at (0.00, -7.50) {};
    \node [style=zpd] (33) at (2.20, -7.50) {$\pi e_{13}$};
    \node [style=xd] (35) at (6.05, -8.00) {};
    \node [style=xd] (36) at (2.20, -0.50) {};
    \node [style=zpd] (39) at (7.70, -0.50) {$\pi r_{10}$};
    \node [style=xd] (40) at (2.20, -2.50) {};
    \node [style=xd] (44) at (6.05, -3.50) {};
    \node [style=xd] (48) at (7.70, -0.00) {};
    \node [style=zpd] (49) at (7.70, -4.50) {$\pi r_{0}$};
    \node [style=zpd] (51) at (3.30, -2.00) {$\pi e_{3}$};
    \node [style=xpd] (52) at (3.85, -5.00) {$\pi e_{2}$};
    \node [style=zd] (53) at (6.05, -5.00) {};
    \node [style=xpd] (54) at (3.85, -2.00) {$\pi e_{4}$};
    \node [style=zpd] (55) at (4.40, -2.00) {$\pi e_{5}$};
    \node [style=zpd] (57) at (4.95, -5.50) {$\pi e_{7}$};
    \node [style=xpd] (58) at (5.50, -2.00) {$\pi e_{6}$};
    \node [style=zpd] (59) at (6.05, -2.00) {$\pi e_{9}$};
    \node [style=xpd] (60) at (5.50, -5.50) {$\pi e_{8}$};
    \node [style=zpd] (62) at (7.70, -6.50) {$\pi r_{4}$};
    \node [style=zpd] (63) at (3.30, -3.00) {$\pi r_{14}$};
    \node [style=zpd] (67) at (6.05, -4.00) {$\pi r_{15}$};
    \node [style=zd] (69) at (7.70, -1.50) {};
    \node [style=xd] (70) at (7.70, -1.00) {};
    \node [style=zpd] (73) at (7.70, -2.50) {$\pi r_{9}$};
    \node [style=zpd] (75) at (6.60, -7.00) {$\pi e_{11}$};
    \node [style=xpd] (76) at (7.15, -2.00) {$\pi e_{10}$};
    \node [style=xpd] (78) at (7.15, -7.00) {$\pi e_{12}$};
    \node [style=zpd] (81) at (7.70, -3.50) {$\pi r_{11}$};
    \node [style=zpd] (84) at (8.25, -5.00) {$\pi r_{1}$};
    \node [style=zpd] (85) at (8.25, -0.00) {$\pi r_{12}$};
    \node [style=zpd] (87) at (8.25, -5.50) {$\pi r_{2}$};
    \node [style=zpd] (88) at (8.25, -6.00) {$\pi r_{3}$};
    \node [style=zpd] (89) at (8.25, -1.00) {$\pi r_{13}$};
    \node [style=zpd] (90) at (8.25, -1.50) {$\pi r_{8}$};
    \node [style=zpd] (91) at (8.25, -7.00) {$\pi r_{5}$};
    \node [style=zpd] (93) at (8.25, -2.00) {$\pi e_{15}$};
    \node [style=xpd] (94) at (8.80, -7.50) {$\pi e_{14}$};
    \node [style=zpd] (95) at (9.35, -7.50) {$\pi r_{6}$};
    \node [style=xpd] (96) at (8.80, -2.00) {$\pi e_{16}$};
    \node [style=zd] (97) at (9.35, -2.00) {};
    \node [style=zpd] (99) at (8.25, -8.00) {$\pi r_{7}$};
    \node [style=xd] (100) at (8.25, -4.50) {};
    \node [style=zd] (101) at (8.80, -5.00) {};
    \node [style=xd] (102) at (8.80, -5.50) {};
    \node [style=zd] (103) at (8.80, -6.00) {};
    \node [style=zd] (104) at (8.25, -6.50) {};
    \node [style=xd] (105) at (8.80, -7.00) {};
    \node [style=zd] (106) at (9.90, -7.50) {};
    \node [style=xd] (107) at (8.80, -8.00) {};
    \node [style=zd] (108) at (9.35, -1.50) {};
    \node [style=zd] (109) at (9.90, -2.50) {};
    \node [style=xd] (112) at (8.80, -0.00) {};
    \node [style=xd] (113) at (8.80, -1.00) {};
    \node [style=xd] (114) at (8.25, -3.00) {};
    \node [style=xd] (115) at (8.25, -4.00) {};
    \node [style=xd] (119) at (10.45, -2.00) {};
    \node [style=xd] (120) at (11.00, -0.50) {};
    \node [style=xd] (122) at (11.55, -3.50) {};
    \node [style=zpd] (123) at (11.55, -2.00) {$\tfrac{7\pi}{4}$};
    \node [style=zpd] (124) at (12.10, -2.00) {$\pi r_{16}$};
    \node [style=xd] (125) at (12.65, -2.00) {};
    \node [style=tnone] (131) at (7.43, 1.00) {$D_{0}$};
    \node [style=tnone] (132) at (7.98, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (8.53, 1.00) {$D_{2}$};
    \node [style=tnone] (134) at (9.08, 1.00) {$D_{3}$};
    \node [style=tnone] (135) at (11.83, 1.00) {$L$};
    \node [style=tnone] (136) at (7.95, -4.78) {$r_{0}$};
    \node [style=tnone] (137) at (8.50, -5.28) {$r_{1}$};
    \node [style=tnone] (138) at (8.50, -5.78) {$r_{2}$};
    \node [style=tnone] (139) at (8.50, -6.28) {$r_{3}$};
    \node [style=tnone] (140) at (7.95, -6.78) {$r_{4}$};
    \node [style=tnone] (141) at (8.50, -7.28) {$r_{5}$};
    \node [style=tnone] (142) at (9.60, -7.78) {$r_{6}$};
    \node [style=tnone] (143) at (8.50, -8.28) {$r_{7}$};
    \node [style=tnone] (144) at (8.50, -1.77) {$r_{8}$};
    \node [style=tnone] (145) at (7.95, -2.77) {$r_{9}$};
    \node [style=tnone] (146) at (8.50, -0.78) {$r_{10}$};
    \node [style=tnone] (147) at (8.50, -3.77) {$r_{11}$};
    \node [style=tnone] (148) at (8.50, -0.28) {$r_{12}$};
    \node [style=tnone] (149) at (8.50, -1.27) {$r_{13}$};
    \node [style=tnone] (150) at (7.95, -3.27) {$r_{14}$};
    \node [style=tnone] (151) at (7.95, -4.28) {$r_{15}$};
    \node [style=tnone] (152) at (12.35, -2.27) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=tedge] (0) to (1);
    \draw [style=tedge] (1) to (48);
    \draw [style=tedge] (1) to (21);
    \draw [style=tedge] (2) to (3);
    \draw [style=tedge] (3) to (36);
    \draw [style=tedge] (3) to (21);
    \draw [style=thedge] (4) to (5);
    \draw [style=tedge] (5) to (70);
    \draw [style=tedge] (5) to (60);
    \draw [style=thedge] (6) to (7);
    \draw [style=tedge] (7) to (29);
    \draw [style=tedge] (7) to (69);
    \draw [style=tedge] (7) to (53);
    \draw [style=thedge] (8) to (9);
    \draw [style=tedge] (9) to (10);
    \draw [style=tedge] (10) to (51);
    \draw [style=tedge] (10) to (23);
    \draw [style=thedge] (12) to (13);
    \draw [style=tedge] (13) to (40);
    \draw [style=tedge] (13) to (25);
    \draw [style=thedge] (14) to (15);
    \draw [style=tedge] (15) to (63);
    \draw [style=tedge] (15) to (29);
    \draw [style=tedge] (16) to (17);
    \draw [style=tedge] (17) to (44);
    \draw [style=tedge] (17) to (31);
    \draw [style=tedge] (21) to (49);
    \draw [style=thedge] (22) to (23);
    \draw [style=tedge] (23) to (36);
    \draw [style=tedge] (23) to (52);
    \draw [style=tedge] (25) to (57);
    \draw [style=tedge] (25) to (55);
    \draw [style=thedge] (26) to (27);
    \draw [style=tedge] (27) to (70);
    \draw [style=thedge] (27) to (88);
    \draw [style=tedge] (27) to (40);
    \draw [style=thedge] (28) to (29);
    \draw [style=thedge] (29) to (62);
    \draw [style=tedge] (31) to (63);
    \draw [style=tedge] (31) to (59);
    \draw [style=tedge] (31) to (75);
    \draw [style=thedge] (32) to (33);
    \draw [style=tedge] (33) to (40);
    \draw [style=tedge] (33) to (44);
    \draw [style=tedge] (33) to (76);
    \draw [style=tedge] (33) to (94);
    \draw [style=tedge] (33) to (67);
    \draw [style=tedge] (35) to (67);
    \draw [style=tedge] (35) to (81);
    \draw [style=tedge] (35) to (99);
    \draw [style=tedge] (36) to (39);
    \draw [style=tedge] (39) to (119);
    \draw [style=tedge] (39) to (146);
    \draw [style=tedge] (39) to (120);
    \draw [style=tedge] (39) to (60);
    \draw [style=thedge] (40) to (73);
    \draw [style=tedge] (44) to (81);
    \draw [style=tedge] (48) to (85);
    \draw [style=tedge] (48) to (53);
    \draw [style=tedge] (49) to (100);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (49) to (131);
    \draw [style=tedge] (51) to (54);
    \draw [style=tedge] (52) to (53);
    \draw [style=thedge] (53) to (84);
    \draw [style=tedge] (54) to (55);
    \draw [style=tedge] (55) to (58);
    \draw [style=tedge] (57) to (60);
    \draw [style=tedge] (58) to (59);
    \draw [style=tedge] (59) to (76);
    \draw [style=tedge] (60) to (87);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (62) to (133);
    \draw [style=tedge] (63) to (114);
    \draw [style=tedge] (63) to (150);
    \draw [style=tedge] (67) to (115);
    \draw [style=tedge] (67) to (151);
    \draw [style=thedge] (69) to (90);
    \draw [style=tedge] (69) to (78);
    \draw [style=tedge] (70) to (89);
    \draw [style=thedge] (73) to (109);
    \draw [style=tedge] (73) to (145);
    \draw [style=thedge] (73) to (97);
    \draw [style=tedge] (75) to (78);
    \draw [style=tedge] (76) to (93);
    \draw [style=tedge] (78) to (91);
    \draw [style=tedge] (81) to (147);
    \draw [style=tedge] (81) to (122);
    \draw [style=tedge] (81) to (119);
    \draw [style=thedge] (84) to (101);
    \draw [style=tedge] (84) to (137);
    \draw [style=tedge] (85) to (112);
    \draw [style=tedge] (85) to (148);
    \draw [style=tedge] (87) to (102);
    \draw [style=tedge] (87) to (138);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (88) to (132);
    \draw [style=tedge] (89) to (113);
    \draw [style=tedge] (89) to (149);
    \draw [style=thedge] (90) to (108);
    \draw [style=thedge] (90) to (97);
    \draw [style=tedge] (90) to (144);
    \draw [style=tedge] (91) to (105);
    \draw [style=tedge] (91) to (141);
    \draw [style=tedge] (93) to (96);
    \draw [style=thedge] (94) to (95);
    \draw [style=thedge] (95) to (106);
    \draw [style=tedge] (95) to (142);
    \draw [style=tedge] (96) to (97);
    \draw [style=tedge] (97) to (119);
    \draw [style=tedge] (99) to (107);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (99) to (134);
    \draw [style=tedge] (119) to (123);
    \draw [style=thedge] (123) to (124);
    \draw [style=tedge] (124) to (125);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (124) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_stage_pre.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=xd] (0) at (0.00, -0.00) {};
    \node [style=zd] (1) at (2.75, -0.00) {};
    \node [style=xd] (2) at (0.00, -0.50) {};
    \node [style=zd] (3) at (1.65, -0.50) {};
    \node [style=xd] (4) at (0.00, -1.00) {};
    \node [style=zd] (5) at (6.05, -1.00) {};
    \node [style=xd] (6) at (0.00, -1.50) {};
    \node [style=xd] (7) at (1.65, -1.50) {};
    \node [style=xd] (8) at (0.00, -2.00) {};
    \node [style=zpd] (9) at (0.55, -2.00) {$\tfrac{\pi}{4}$};
    \node [style=xpd] (10) at (1.10, -2.00) {$\pi e_{0}$};
    \node [style=xd] (11) at (2.75, -2.00) {};
    \node [style=xd] (12) at (0.00, -2.50) {};
    \node [style=zd] (13) at (1.65, -2.50) {};
    \node [style=xd] (14) at (0.00, -3.00) {};
    \node [style=xd] (15) at (2.75, -3.00) {};
    \node [style=xd] (16) at (0.00, -3.50) {};
    \node [style=zd] (17) at (1.65, -3.50) {};
    \node [style=xd] (18) at (0.00, -4.00) {};
    \node [style=xd] (19) at (2.75, -4.00) {};
    \node [style=xd] (20) at (0.00, -4.50) {};
    \node [style=xd] (21) at (1.65, -4.50) {};
    \node [style=xd] (22) at (0.00, -5.00) {};
    \node [style=zd] (23) at (2.20, -5.00) {};
    \node [style=xd] (24) at (0.00, -5.50) {};
    \node [style=xd] (25) at (1.65, -5.50) {};
    \node [style=xd] (26) at (0.00, -6.00) {};
    \node [style=zd] (27) at (6.05, -6.00) {};
    \node [style=xd] (28) at (0.00, -6.50) {};
    \node [style=zd] (29) at (1.65, -6.50) {};
    \node [style=xd] (30) at (0.00, -7.00) {};
    \node [style=xd] (31) at (1.65, -7.00) {};
    \node [style=xd] (32) at (0.00, -7.50) {};
    \node [style=zd] (33) at (2.20, -7.50) {};
    \node [style=xd] (34) at (0.00, -8.00) {};
    \node [style=xd] (35) at (6.05, -8.00) {};
    \node [style=xd] (36) at (2.20, -0.50) {};
    \node [style=xd] (37) at (2.75, -4.50) {};
    \node [style=zd] (38) at (2.75, -5.00) {};
    \node [style=zd] (39) at (7.70, -0.50) {};
    \node [style=xd] (40) at (2.20, -2.50) {};
    \node [style=xd] (41) at (4.40, -5.50) {};
    \node [style=zd] (42) at (2.75, -6.50) {};
    \node [style=xd] (43) at (6.05, -1.50) {};
    \node [style=xd] (44) at (6.05, -3.50) {};
    \node [style=xd] (45) at (3.30, -7.00) {};
    \node [style=zd] (46) at (2.75, -7.50) {};
    \node [style=xd] (47) at (6.05, -2.50) {};
    \node [style=xd] (48) at (7.70, -0.00) {};
    \node [style=zpd] (49) at (7.70, -4.50) {$\pi r_{0}$};
    \node [style=zpd] (50) at (3.30, -5.00) {$\pi e_{1}$};
    \node [style=zpd] (51) at (3.30, -2.00) {$\pi e_{3}$};
    \node [style=xpd] (52) at (3.85, -5.00) {$\pi e_{2}$};
    \node [style=zd] (53) at (6.05, -5.00) {};
    \node [style=xpd] (54) at (3.85, -2.00) {$\pi e_{4}$};
    \node [style=zd] (55) at (4.40, -2.00) {};
    \node [style=zpd] (56) at (4.95, -2.00) {$\pi e_{5}$};
    \node [style=zpd] (57) at (4.95, -5.50) {$\pi e_{7}$};
    \node [style=xpd] (58) at (5.50, -2.00) {$\pi e_{6}$};
    \node [style=zd] (59) at (6.05, -2.00) {};
    \node [style=xpd] (60) at (5.50, -5.50) {$\pi e_{8}$};
    \node [style=xd] (61) at (6.05, -5.50) {};
    \node [style=zpd] (62) at (7.70, -6.50) {$\pi r_{4}$};
    \node [style=zd] (63) at (3.30, -3.00) {};
    \node [style=zpd] (64) at (7.70, -3.00) {$\pi r_{14}$};
    \node [style=xd] (65) at (6.05, -7.00) {};
    \node [style=zd] (66) at (6.05, -7.50) {};
    \node [style=zd] (67) at (6.05, -4.00) {};
    \node [style=zd] (68) at (7.70, -5.00) {};
    \node [style=zd] (69) at (7.70, -1.50) {};
    \node [style=xd] (70) at (7.70, -1.00) {};
    \node [style=xd] (71) at (7.70, -5.50) {};
    \node [style=zd] (72) at (7.70, -6.00) {};
    \node [style=zpd] (73) at (7.70, -2.50) {$\pi r_{9}$};
    \node [style=zpd] (74) at (6.60, -2.00) {$\pi e_{9}$};
    \node [style=zpd] (75) at (6.60, -7.00) {$\pi e_{11}$};
    \node [style=xpd] (76) at (7.15, -2.00) {$\pi e_{10}$};
    \node [style=xd] (77) at (7.70, -2.00) {};
    \node [style=xpd] (78) at (7.15, -7.00) {$\pi e_{12}$};
    \node [style=xd] (79) at (7.70, -7.00) {};
    \node [style=zd] (80) at (7.70, -7.50) {};
    \node [style=zd] (81) at (7.70, -3.50) {};
    \node [style=zpd] (82) at (7.70, -4.00) {$\pi r_{15}$};
    \node [style=xd] (83) at (7.70, -8.00) {};
    \node [style=zpd] (84) at (8.25, -5.00) {$\pi r_{1}$};
    \node [style=zpd] (85) at (8.25, -0.00) {$\pi r_{12}$};
    \node [style=zpd] (86) at (8.25, -0.50) {$\pi r_{10}$};
    \node [style=zpd] (87) at (8.25, -5.50) {$\pi r_{2}$};
    \node [style=zpd] (88) at (8.25, -6.00) {$\pi r_{3}$};
    \node [style=zpd] (89) at (8.25, -1.00) {$\pi r_{13}$};
    \node [style=zpd] (90) at (8.25, -1.50) {$\pi r_{8}$};
    \node [style=zpd] (91) at (8.25, -7.00) {$\pi r_{5}$};
    \node [style=zpd] (92) at (8.25, -7.50) {$\pi e_{13}$};
    \node [style=zpd] (93) at (8.25, -2.00) {$\pi e_{15}$};
    \node [style=xpd] (94) at (8.80, -7.50) {$\pi e_{14}$};
    \node [style=zpd] (95) at (9.35, -7.50) {$\pi r_{6}$};
    \node [style=xpd] (96) at (8.80, -2.00) {$\pi e_{16}$};
    \node [style=zd] (97) at (9.35, -2.00) {};
    \node [style=zpd] (98) at (8.25, -3.50) {$\pi r_{11}$};
    \node [style=zpd] (99) at (8.25, -8.00) {$\pi r_{7}$};
    \node [style=xd] (100) at (8.25, -4.50) {};
    \node [style=zd] (101) at (8.80, -5.00) {};
    \node [style=xd] (102) at (8.80, -5.50) {};
    \node [style=zd] (103) at (8.80, -6.00) {};
    \node [style=zd] (104) at (8.25, -6.50) {};
    \node [style=xd] (105) at (8.80, -7.00) {};
    \node [style=zd] (106) at (9.90, -7.50) {};
    \node [style=xd] (107) at (8.80, -8.00) {};
    \node [style=zd] (108) at (9.35, -1.50) {};
    \node [style=zd] (109) at (9.90, -2.50) {};
    \node [style=zd] (110) at (10.45, -0.50) {};
    \node [style=zd] (111) at (11.00, -3.50) {};
    \node [style=xd] (112) at (8.80, -0.00) {};
    \node [style=xd] (113) at (8.80, -1.00) {};
    \node [style=xd] (114) at (8.25, -3.00) {};
    \node [style=xd] (115) at (8.25, -4.00) {};
    \node [style=zd] (116) at (9.90, -1.50) {};
    \node [style=zd] (117) at (9.90, -2.00) {};
    \node [style=zd] (118) at (10.45, -2.50) {};
    \node [style=xd] (119) at (10.45, -2.00) {};
    \node [style=xd] (120) at (11.00, -0.50) {};
    \node [style=xd] (121) at (11.00, -2.00) {};
    \node [style=xd] (122) at (11.55, -3.50) {};
    \node [style=zpd] (123) at (11.55, -2.00) {$\tfrac{7\pi}{4}$};
    \node [style=zpd] (124) at (12.10, -2.00) {$\pi r_{16}$};
    \node [style=xd] (125) at (12.65, -2.00) {};
    \node [style=xd] (126) at (7.43, 0.50) {};
    \node [style=xd] (127) at (7.98, 0.50) {};
    \node [style=xd] (128) at (8.53, 0.50) {};
    \node [style=xd] (129) at (9.08, 0.50) {};
    \node [style=xd] (130) at (11.83, 0.50) {};
    \node [style=tnone] (131) at (7.43, 1.00) {$D_{0}$};
    \node [style=tnone] (132) at (7.98, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (8.53, 1.00) {$D_{2}$};
    \node [style=tnone] (134) at (9.08, 1.00) {$D_{3}$};
    \node [style=tnone] (135) at (11.83, 1.00) {$L$};
    \node [style=tnone] (136) at (7.95, -4.78) {$r_{0}$};
    \node [style=tnone] (137) at (8.50, -5.28) {$r_{1}$};
    \node [style=tnone] (138) at (8.50, -5.78) {$r_{2}$};
    \node [style=tnone] (139) at (8.50, -6.28) {$r_{3}$};
    \node [style=tnone] (140) at (7.95, -6.78) {$r_{4}$};
    \node [style=tnone] (141) at (8.50, -7.28) {$r_{5}$};
    \node [style=tnone] (142) at (9.60, -7.78) {$r_{6}$};
    \node [style=tnone] (143) at (8.50, -8.28) {$r_{7}$};
    \node [style=tnone] (144) at (8.50, -1.77) {$r_{8}$};
    \node [style=tnone] (145) at (7.95, -2.77) {$r_{9}$};
    \node [style=tnone] (146) at (8.50, -0.78) {$r_{10}$};
    \node [style=tnone] (147) at (8.50, -3.77) {$r_{11}$};
    \node [style=tnone] (148) at (8.50, -0.28) {$r_{12}$};
    \node [style=tnone] (149) at (8.50, -1.27) {$r_{13}$};
    \node [style=tnone] (150) at (7.95, -3.27) {$r_{14}$};
    \node [style=tnone] (151) at (7.95, -4.28) {$r_{15}$};
    \node [style=tnone] (152) at (12.35, -2.27) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=tedge] (0) to (1);
    \draw [style=tedge] (1) to (48);
    \draw [style=tedge] (1) to (37);
    \draw [style=tedge] (2) to (3);
    \draw [style=tedge] (3) to (36);
    \draw [style=tedge] (3) to (21);
    \draw [style=thedge] (4) to (5);
    \draw [style=tedge] (5) to (70);
    \draw [style=tedge] (5) to (61);
    \draw [style=thedge] (6) to (7);
    \draw [style=tedge] (7) to (43);
    \draw [style=tedge] (7) to (29);
    \draw [style=thedge] (8) to (9);
    \draw [style=tedge] (9) to (10);
    \draw [style=tedge] (10) to (11);
    \draw [style=tedge] (11) to (51);
    \draw [style=tedge] (11) to (38);
    \draw [style=thedge] (12) to (13);
    \draw [style=tedge] (13) to (40);
    \draw [style=tedge] (13) to (25);
    \draw [style=thedge] (14) to (15);
    \draw [style=tedge] (15) to (63);
    \draw [style=tedge] (15) to (42);
    \draw [style=tedge] (16) to (17);
    \draw [style=tedge] (17) to (44);
    \draw [style=tedge] (17) to (31);
    \draw [style=tedge] (18) to (19);
    \draw [style=tedge] (19) to (67);
    \draw [style=tedge] (19) to (46);
    \draw [style=tedge] (20) to (21);
    \draw [style=tedge] (21) to (37);
    \draw [style=thedge] (22) to (23);
    \draw [style=tedge] (23) to (38);
    \draw [style=tedge] (23) to (36);
    \draw [style=tedge] (24) to (25);
    \draw [style=tedge] (25) to (41);
    \draw [style=thedge] (26) to (27);
    \draw [style=tedge] (27) to (72);
    \draw [style=tedge] (27) to (47);
    \draw [style=thedge] (28) to (29);
    \draw [style=tedge] (29) to (42);
    \draw [style=tedge] (30) to (31);
    \draw [style=tedge] (31) to (45);
    \draw [style=thedge] (32) to (33);
    \draw [style=tedge] (33) to (46);
    \draw [style=tedge] (33) to (40);
    \draw [style=tedge] (34) to (35);
    \draw [style=tedge] (35) to (83);
    \draw [style=tedge] (35) to (67);
    \draw [style=tedge] (36) to (39);
    \draw [style=tedge] (37) to (49);
    \draw [style=tedge] (38) to (50);
    \draw [style=tedge] (39) to (86);
    \draw [style=tedge] (39) to (71);
    \draw [style=tedge] (40) to (47);
    \draw [style=tedge] (41) to (57);
    \draw [style=tedge] (41) to (55);
    \draw [style=thedge] (42) to (62);
    \draw [style=tedge] (43) to (69);
    \draw [style=tedge] (43) to (53);
    \draw [style=tedge] (44) to (81);
    \draw [style=tedge] (44) to (66);
    \draw [style=tedge] (45) to (65);
    \draw [style=tedge] (45) to (63);
    \draw [style=tedge] (46) to (66);
    \draw [style=thedge] (47) to (73);
    \draw [style=tedge] (48) to (85);
    \draw [style=tedge] (48) to (68);
    \draw [style=tedge] (49) to (100);
    \draw [style=tedge] (49) to (126);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (50) to (52);
    \draw [style=tedge] (51) to (54);
    \draw [style=tedge] (52) to (53);
    \draw [style=tedge] (53) to (68);
    \draw [style=tedge] (54) to (55);
    \draw [style=tedge] (55) to (56);
    \draw [style=tedge] (56) to (58);
    \draw [style=tedge] (57) to (60);
    \draw [style=tedge] (58) to (59);
    \draw [style=tedge] (59) to (74);
    \draw [style=tedge] (59) to (65);
    \draw [style=tedge] (60) to (61);
    \draw [style=tedge] (61) to (71);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (128);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (63) to (64);
    \draw [style=tedge] (64) to (114);
    \draw [style=tedge] (64) to (150);
    \draw [style=tedge] (65) to (75);
    \draw [style=tedge] (66) to (80);
    \draw [style=tedge] (67) to (82);
    \draw [style=thedge] (68) to (84);
    \draw [style=thedge] (69) to (90);
    \draw [style=tedge] (69) to (79);
    \draw [style=tedge] (70) to (89);
    \draw [style=tedge] (70) to (72);
    \draw [style=tedge] (71) to (87);
    \draw [style=thedge] (72) to (88);
    \draw [style=thedge] (73) to (109);
    \draw [style=thedge] (73) to (117);
    \draw [style=tedge] (73) to (145);
    \draw [style=tedge] (74) to (76);
    \draw [style=tedge] (75) to (78);
    \draw [style=tedge] (76) to (77);
    \draw [style=tedge] (77) to (93);
    \draw [style=tedge] (77) to (80);
    \draw [style=tedge] (78) to (79);
    \draw [style=tedge] (79) to (91);
    \draw [style=tedge] (80) to (92);
    \draw [style=tedge] (81) to (98);
    \draw [style=tedge] (81) to (83);
    \draw [style=tedge] (82) to (115);
    \draw [style=tedge] (82) to (151);
    \draw [style=tedge] (83) to (99);
    \draw [style=thedge] (84) to (101);
    \draw [style=tedge] (84) to (137);
    \draw [style=tedge] (85) to (112);
    \draw [style=tedge] (85) to (148);
    \draw [style=tedge] (86) to (110);
    \draw [style=tedge] (86) to (119);
    \draw [style=tedge] (86) to (146);
    \draw [style=tedge] (87) to (102);
    \draw [style=tedge] (87) to (138);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (127);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (89) to (113);
    \draw [style=tedge] (89) to (149);
    \draw [style=thedge] (90) to (108);
    \draw [style=thedge] (90) to (97);
    \draw [style=tedge] (90) to (144);
    \draw [style=tedge] (91) to (105);
    \draw [style=tedge] (91) to (141);
    \draw [style=tedge] (92) to (94);
    \draw [style=tedge] (93) to (96);
    \draw [style=thedge] (94) to (95);
    \draw [style=thedge] (95) to (106);
    \draw [style=tedge] (95) to (142);
    \draw [style=tedge] (96) to (97);
    \draw [style=tedge] (97) to (117);
    \draw [style=tedge] (98) to (111);
    \draw [style=tedge] (98) to (121);
    \draw [style=tedge] (98) to (147);
    \draw [style=tedge] (99) to (107);
    \draw [style=tedge] (99) to (129);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (108) to (116);
    \draw [style=tedge] (109) to (118);
    \draw [style=tedge] (110) to (120);
    \draw [style=tedge] (111) to (122);
    \draw [style=tedge] (117) to (119);
    \draw [style=tedge] (119) to (121);
    \draw [style=tedge] (121) to (123);
    \draw [style=thedge] (123) to (124);
    \draw [style=tedge] (124) to (125);
    \draw [style=tedge] (124) to (130);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (126) to (131);
    \draw [style=tedge] (127) to (132);
    \draw [style=tedge] (128) to (133);
    \draw [style=tedge] (129) to (134);
    \draw [style=tedge] (130) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_stage_pre_Y.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=xd] (0) at (0.00, -0.00) {};
    \node [style=zd] (1) at (2.75, -0.00) {};
    \node [style=xd] (2) at (0.00, -0.50) {};
    \node [style=zd] (3) at (1.65, -0.50) {};
    \node [style=xd] (4) at (0.00, -1.00) {};
    \node [style=zd] (5) at (6.05, -1.00) {};
    \node [style=xd] (6) at (0.00, -1.50) {};
    \node [style=xd] (7) at (1.65, -1.50) {};
    \node [style=xd] (8) at (0.00, -2.00) {};
    \node [style=zpd] (9) at (0.55, -2.00) {$\tfrac{\pi}{2}$};
    \node [style=xpd] (10) at (1.10, -2.00) {$\pi e_{0}$};
    \node [style=xd] (11) at (2.75, -2.00) {};
    \node [style=xd] (12) at (0.00, -2.50) {};
    \node [style=zd] (13) at (1.65, -2.50) {};
    \node [style=xd] (14) at (0.00, -3.00) {};
    \node [style=xd] (15) at (2.75, -3.00) {};
    \node [style=xd] (16) at (0.00, -3.50) {};
    \node [style=zd] (17) at (1.65, -3.50) {};
    \node [style=xd] (18) at (0.00, -4.00) {};
    \node [style=xd] (19) at (2.75, -4.00) {};
    \node [style=xd] (20) at (0.00, -4.50) {};
    \node [style=xd] (21) at (1.65, -4.50) {};
    \node [style=xd] (22) at (0.00, -5.00) {};
    \node [style=zd] (23) at (2.20, -5.00) {};
    \node [style=xd] (24) at (0.00, -5.50) {};
    \node [style=xd] (25) at (1.65, -5.50) {};
    \node [style=xd] (26) at (0.00, -6.00) {};
    \node [style=zd] (27) at (6.05, -6.00) {};
    \node [style=xd] (28) at (0.00, -6.50) {};
    \node [style=zd] (29) at (1.65, -6.50) {};
    \node [style=xd] (30) at (0.00, -7.00) {};
    \node [style=xd] (31) at (1.65, -7.00) {};
    \node [style=xd] (32) at (0.00, -7.50) {};
    \node [style=zd] (33) at (2.20, -7.50) {};
    \node [style=xd] (34) at (0.00, -8.00) {};
    \node [style=xd] (35) at (6.05, -8.00) {};
    \node [style=xd] (36) at (2.20, -0.50) {};
    \node [style=xd] (37) at (2.75, -4.50) {};
    \node [style=zd] (38) at (2.75, -5.00) {};
    \node [style=zd] (39) at (7.70, -0.50) {};
    \node [style=xd] (40) at (2.20, -2.50) {};
    \node [style=xd] (41) at (4.40, -5.50) {};
    \node [style=zd] (42) at (2.75, -6.50) {};
    \node [style=xd] (43) at (6.05, -1.50) {};
    \node [style=xd] (44) at (6.05, -3.50) {};
    \node [style=xd] (45) at (3.30, -7.00) {};
    \node [style=zd] (46) at (2.75, -7.50) {};
    \node [style=xd] (47) at (6.05, -2.50) {};
    \node [style=xd] (48) at (7.70, -0.00) {};
    \node [style=zpd] (49) at (7.70, -4.50) {$\pi r_{0}$};
    \node [style=zpd] (50) at (3.30, -5.00) {$\pi e_{1}$};
    \node [style=zpd] (51) at (3.30, -2.00) {$\pi e_{3}$};
    \node [style=xpd] (52) at (3.85, -5.00) {$\pi e_{2}$};
    \node [style=zd] (53) at (6.05, -5.00) {};
    \node [style=xpd] (54) at (3.85, -2.00) {$\pi e_{4}$};
    \node [style=zd] (55) at (4.40, -2.00) {};
    \node [style=zpd] (56) at (4.95, -2.00) {$\pi e_{5}$};
    \node [style=zpd] (57) at (4.95, -5.50) {$\pi e_{7}$};
    \node [style=xpd] (58) at (5.50, -2.00) {$\pi e_{6}$};
    \node [style=zd] (59) at (6.05, -2.00) {};
    \node [style=xpd] (60) at (5.50, -5.50) {$\pi e_{8}$};
    \node [style=xd] (61) at (6.05, -5.50) {};
    \node [style=zpd] (62) at (7.70, -6.50) {$\pi r_{4}$};
    \node [style=zd] (63) at (3.30, -3.00) {};
    \node [style=zpd] (64) at (7.70, -3.00) {$\pi r_{14}$};
    \node [style=xd] (65) at (6.05, -7.00) {};
    \node [style=zd] (66) at (6.05, -7.50) {};
    \node [style=zd] (67) at (6.05, -4.00) {};
    \node [style=zd] (68) at (7.70, -5.00) {};
    \node [style=zd] (69) at (7.70, -1.50) {};
    \node [style=xd] (70) at (7.70, -1.00) {};
    \node [style=xd] (71) at (7.70, -5.50) {};
    \node [style=zd] (72) at (7.70, -6.00) {};
    \node [style=zpd] (73) at (7.70, -2.50) {$\pi r_{9}$};
    \node [style=zpd] (74) at (6.60, -2.00) {$\pi e_{9}$};
    \node [style=zpd] (75) at (6.60, -7.00) {$\pi e_{11}$};
    \node [style=xpd] (76) at (7.15, -2.00) {$\pi e_{10}$};
    \node [style=xd] (77) at (7.70, -2.00) {};
    \node [style=xpd] (78) at (7.15, -7.00) {$\pi e_{12}$};
    \node [style=xd] (79) at (7.70, -7.00) {};
    \node [style=zd] (80) at (7.70, -7.50) {};
    \node [style=zd] (81) at (7.70, -3.50) {};
    \node [style=zpd] (82) at (7.70, -4.00) {$\pi r_{15}$};
    \node [style=xd] (83) at (7.70, -8.00) {};
    \node [style=zpd] (84) at (8.25, -5.00) {$\pi r_{1}$};
    \node [style=zpd] (85) at (8.25, -0.00) {$\pi r_{12}$};
    \node [style=zpd] (86) at (8.25, -0.50) {$\pi r_{10}$};
    \node [style=zpd] (87) at (8.25, -5.50) {$\pi r_{2}$};
    \node [style=zpd] (88) at (8.25, -6.00) {$\pi r_{3}$};
    \node [style=zpd] (89) at (8.25, -1.00) {$\pi r_{13}$};
    \node [style=zpd] (90) at (8.25, -1.50) {$\pi r_{8}$};
    \node [style=zpd] (91) at (8.25, -7.00) {$\pi r_{5}$};
    \node [style=zpd] (92) at (8.25, -7.50) {$\pi e_{13}$};
    \node [style=zpd] (93) at (8.25, -2.00) {$\pi e_{15}$};
    \node [style=xpd] (94) at (8.80, -7.50) {$\pi e_{14}$};
    \node [style=zpd] (95) at (9.35, -7.50) {$\pi r_{6}$};
    \node [style=xpd] (96) at (8.80, -2.00) {$\pi e_{16}$};
    \node [style=zd] (97) at (9.35, -2.00) {};
    \node [style=zpd] (98) at (8.25, -3.50) {$\pi r_{11}$};
    \node [style=zpd] (99) at (8.25, -8.00) {$\pi r_{7}$};
    \node [style=xd] (100) at (8.25, -4.50) {};
    \node [style=zd] (101) at (8.80, -5.00) {};
    \node [style=xd] (102) at (8.80, -5.50) {};
    \node [style=zd] (103) at (8.80, -6.00) {};
    \node [style=zd] (104) at (8.25, -6.50) {};
    \node [style=xd] (105) at (8.80, -7.00) {};
    \node [style=zd] (106) at (9.90, -7.50) {};
    \node [style=xd] (107) at (8.80, -8.00) {};
    \node [style=zd] (108) at (9.35, -1.50) {};
    \node [style=zd] (109) at (9.90, -2.50) {};
    \node [style=zd] (110) at (10.45, -0.50) {};
    \node [style=zd] (111) at (11.00, -3.50) {};
    \node [style=xd] (112) at (8.80, -0.00) {};
    \node [style=xd] (113) at (8.80, -1.00) {};
    \node [style=xd] (114) at (8.25, -3.00) {};
    \node [style=xd] (115) at (8.25, -4.00) {};
    \node [style=zd] (116) at (9.90, -1.50) {};
    \node [style=zd] (117) at (9.90, -2.00) {};
    \node [style=zd] (118) at (10.45, -2.50) {};
    \node [style=xd] (119) at (10.45, -2.00) {};
    \node [style=xd] (120) at (11.00, -0.50) {};
    \node [style=xd] (121) at (11.00, -2.00) {};
    \node [style=xd] (122) at (11.55, -3.50) {};
    \node [style=zpd] (123) at (11.55, -2.00) {$\tfrac{3\pi}{2}$};
    \node [style=zpd] (124) at (12.10, -2.00) {$\pi r_{16}$};
    \node [style=xd] (125) at (12.65, -2.00) {};
    \node [style=xd] (126) at (7.43, 0.50) {};
    \node [style=xd] (127) at (7.98, 0.50) {};
    \node [style=xd] (128) at (8.53, 0.50) {};
    \node [style=xd] (129) at (9.08, 0.50) {};
    \node [style=xd] (130) at (11.83, 0.50) {};
    \node [style=tnone] (131) at (7.43, 1.00) {$D_{0}$};
    \node [style=tnone] (132) at (7.98, 1.00) {$D_{1}$};
    \node [style=tnone] (133) at (8.53, 1.00) {$D_{2}$};
    \node [style=tnone] (134) at (9.08, 1.00) {$D_{3}$};
    \node [style=tnone] (135) at (11.83, 1.00) {$L$};
    \node [style=tnone] (136) at (7.95, -4.78) {$r_{0}$};
    \node [style=tnone] (137) at (8.50, -5.28) {$r_{1}$};
    \node [style=tnone] (138) at (8.50, -5.78) {$r_{2}$};
    \node [style=tnone] (139) at (8.50, -6.28) {$r_{3}$};
    \node [style=tnone] (140) at (7.95, -6.78) {$r_{4}$};
    \node [style=tnone] (141) at (8.50, -7.28) {$r_{5}$};
    \node [style=tnone] (142) at (9.60, -7.78) {$r_{6}$};
    \node [style=tnone] (143) at (8.50, -8.28) {$r_{7}$};
    \node [style=tnone] (144) at (8.50, -1.77) {$r_{8}$};
    \node [style=tnone] (145) at (7.95, -2.77) {$r_{9}$};
    \node [style=tnone] (146) at (8.50, -0.78) {$r_{10}$};
    \node [style=tnone] (147) at (8.50, -3.77) {$r_{11}$};
    \node [style=tnone] (148) at (8.50, -0.28) {$r_{12}$};
    \node [style=tnone] (149) at (8.50, -1.27) {$r_{13}$};
    \node [style=tnone] (150) at (7.95, -3.27) {$r_{14}$};
    \node [style=tnone] (151) at (7.95, -4.28) {$r_{15}$};
    \node [style=tnone] (152) at (12.35, -2.27) {$r_{16}$};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=tedge] (0) to (1);
    \draw [style=tedge] (1) to (48);
    \draw [style=tedge] (1) to (37);
    \draw [style=tedge] (2) to (3);
    \draw [style=tedge] (3) to (36);
    \draw [style=tedge] (3) to (21);
    \draw [style=thedge] (4) to (5);
    \draw [style=tedge] (5) to (70);
    \draw [style=tedge] (5) to (61);
    \draw [style=thedge] (6) to (7);
    \draw [style=tedge] (7) to (43);
    \draw [style=tedge] (7) to (29);
    \draw [style=thedge] (8) to (9);
    \draw [style=tedge] (9) to (10);
    \draw [style=tedge] (10) to (11);
    \draw [style=tedge] (11) to (51);
    \draw [style=tedge] (11) to (38);
    \draw [style=thedge] (12) to (13);
    \draw [style=tedge] (13) to (40);
    \draw [style=tedge] (13) to (25);
    \draw [style=thedge] (14) to (15);
    \draw [style=tedge] (15) to (63);
    \draw [style=tedge] (15) to (42);
    \draw [style=tedge] (16) to (17);
    \draw [style=tedge] (17) to (44);
    \draw [style=tedge] (17) to (31);
    \draw [style=tedge] (18) to (19);
    \draw [style=tedge] (19) to (67);
    \draw [style=tedge] (19) to (46);
    \draw [style=tedge] (20) to (21);
    \draw [style=tedge] (21) to (37);
    \draw [style=thedge] (22) to (23);
    \draw [style=tedge] (23) to (38);
    \draw [style=tedge] (23) to (36);
    \draw [style=tedge] (24) to (25);
    \draw [style=tedge] (25) to (41);
    \draw [style=thedge] (26) to (27);
    \draw [style=tedge] (27) to (72);
    \draw [style=tedge] (27) to (47);
    \draw [style=thedge] (28) to (29);
    \draw [style=tedge] (29) to (42);
    \draw [style=tedge] (30) to (31);
    \draw [style=tedge] (31) to (45);
    \draw [style=thedge] (32) to (33);
    \draw [style=tedge] (33) to (46);
    \draw [style=tedge] (33) to (40);
    \draw [style=tedge] (34) to (35);
    \draw [style=tedge] (35) to (83);
    \draw [style=tedge] (35) to (67);
    \draw [style=tedge] (36) to (39);
    \draw [style=tedge] (37) to (49);
    \draw [style=tedge] (38) to (50);
    \draw [style=tedge] (39) to (86);
    \draw [style=tedge] (39) to (71);
    \draw [style=tedge] (40) to (47);
    \draw [style=tedge] (41) to (57);
    \draw [style=tedge] (41) to (55);
    \draw [style=thedge] (42) to (62);
    \draw [style=tedge] (43) to (69);
    \draw [style=tedge] (43) to (53);
    \draw [style=tedge] (44) to (81);
    \draw [style=tedge] (44) to (66);
    \draw [style=tedge] (45) to (65);
    \draw [style=tedge] (45) to (63);
    \draw [style=tedge] (46) to (66);
    \draw [style=thedge] (47) to (73);
    \draw [style=tedge] (48) to (85);
    \draw [style=tedge] (48) to (68);
    \draw [style=tedge] (49) to (100);
    \draw [style=tedge] (49) to (126);
    \draw [style=tedge] (49) to (136);
    \draw [style=tedge] (50) to (52);
    \draw [style=tedge] (51) to (54);
    \draw [style=tedge] (52) to (53);
    \draw [style=tedge] (53) to (68);
    \draw [style=tedge] (54) to (55);
    \draw [style=tedge] (55) to (56);
    \draw [style=tedge] (56) to (58);
    \draw [style=tedge] (57) to (60);
    \draw [style=tedge] (58) to (59);
    \draw [style=tedge] (59) to (74);
    \draw [style=tedge] (59) to (65);
    \draw [style=tedge] (60) to (61);
    \draw [style=tedge] (61) to (71);
    \draw [style=thedge] (62) to (104);
    \draw [style=tedge] (62) to (128);
    \draw [style=tedge] (62) to (140);
    \draw [style=tedge] (63) to (64);
    \draw [style=tedge] (64) to (114);
    \draw [style=tedge] (64) to (150);
    \draw [style=tedge] (65) to (75);
    \draw [style=tedge] (66) to (80);
    \draw [style=tedge] (67) to (82);
    \draw [style=thedge] (68) to (84);
    \draw [style=thedge] (69) to (90);
    \draw [style=tedge] (69) to (79);
    \draw [style=tedge] (70) to (89);
    \draw [style=tedge] (70) to (72);
    \draw [style=tedge] (71) to (87);
    \draw [style=thedge] (72) to (88);
    \draw [style=thedge] (73) to (109);
    \draw [style=thedge] (73) to (117);
    \draw [style=tedge] (73) to (145);
    \draw [style=tedge] (74) to (76);
    \draw [style=tedge] (75) to (78);
    \draw [style=tedge] (76) to (77);
    \draw [style=tedge] (77) to (93);
    \draw [style=tedge] (77) to (80);
    \draw [style=tedge] (78) to (79);
    \draw [style=tedge] (79) to (91);
    \draw [style=tedge] (80) to (92);
    \draw [style=tedge] (81) to (98);
    \draw [style=tedge] (81) to (83);
    \draw [style=tedge] (82) to (115);
    \draw [style=tedge] (82) to (151);
    \draw [style=tedge] (83) to (99);
    \draw [style=thedge] (84) to (101);
    \draw [style=tedge] (84) to (137);
    \draw [style=tedge] (85) to (112);
    \draw [style=tedge] (85) to (148);
    \draw [style=tedge] (86) to (110);
    \draw [style=tedge] (86) to (119);
    \draw [style=tedge] (86) to (146);
    \draw [style=tedge] (87) to (102);
    \draw [style=tedge] (87) to (138);
    \draw [style=thedge] (88) to (103);
    \draw [style=tedge] (88) to (127);
    \draw [style=tedge] (88) to (139);
    \draw [style=tedge] (89) to (113);
    \draw [style=tedge] (89) to (149);
    \draw [style=thedge] (90) to (108);
    \draw [style=thedge] (90) to (97);
    \draw [style=tedge] (90) to (144);
    \draw [style=tedge] (91) to (105);
    \draw [style=tedge] (91) to (141);
    \draw [style=tedge] (92) to (94);
    \draw [style=tedge] (93) to (96);
    \draw [style=thedge] (94) to (95);
    \draw [style=thedge] (95) to (106);
    \draw [style=tedge] (95) to (142);
    \draw [style=tedge] (96) to (97);
    \draw [style=tedge] (97) to (117);
    \draw [style=tedge] (98) to (111);
    \draw [style=tedge] (98) to (121);
    \draw [style=tedge] (98) to (147);
    \draw [style=tedge] (99) to (107);
    \draw [style=tedge] (99) to (129);
    \draw [style=tedge] (99) to (143);
    \draw [style=tedge] (108) to (116);
    \draw [style=tedge] (109) to (118);
    \draw [style=tedge] (110) to (120);
    \draw [style=tedge] (111) to (122);
    \draw [style=tedge] (117) to (119);
    \draw [style=tedge] (119) to (121);
    \draw [style=tedge] (121) to (123);
    \draw [style=thedge] (123) to (124);
    \draw [style=tedge] (124) to (125);
    \draw [style=tedge] (124) to (130);
    \draw [style=tedge] (124) to (152);
    \draw [style=tedge] (126) to (131);
    \draw [style=tedge] (127) to (132);
    \draw [style=tedge] (128) to (133);
    \draw [style=tedge] (129) to (134);
    \draw [style=tedge] (130) to (135);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig_tsim_warmup.tex <==
\begin{tikzpicture}[scale=1.0,
  zpd/.style={minimum size=4.6mm, font={\footnotesize\boldmath},
    shape=rectangle, rounded corners=2mm, inner sep=1.1mm, draw=black,
    fill={rgb,255: red,216; green,248; blue,216}},
  xpd/.style={minimum size=4.6mm, font={\footnotesize\boldmath},
    shape=rectangle, rounded corners=2mm, inner sep=1.1mm, draw=black,
    fill={rgb,255: red,248; green,216; blue,216}},
  xorc/.style={shape=circle, draw=black, inner sep=0.25mm,
    font={\scriptsize},
    fill={rgb,255: red,248; green,216; blue,216}},
  wire/.style={-, line width=1.4pt, draw=black},
  cwire/.style={-, line width=0.4pt, draw=black},
  ann/.style={draw=none, fill=none, scale=0.68},
  vio/.style={draw=none, fill=none, scale=0.68, text=violet}]
\node[xpd] (a0) at (0, 1.5) {};
\node[zpd] (a1) at (1.3, 1.5) {};
\node[xpd] (ae1) at (2.6, 1.5) {\textcolor{violet}{$\pi e_1$}};
\node[zpd] (a2) at (3.9, 1.5) {};
\node[xpd] (ae2) at (5.2, 1.5) {\textcolor{violet}{$\pi e_2$}};
\node[xpd] (am) at (6.4, 1.5) {$m_a\pi$};
\draw[wire] (a0) -- (a1); \draw[wire] (a1) -- (ae1);
\draw[wire] (ae1) -- (a2); \draw[wire] (a2) -- (ae2);
\draw[wire] (ae2) -- (am);
\node[xpd] (b0) at (0, 0) {};
\node[zpd] (b1) at (1.3, 0) {};
\node[zpd] (b2) at (3.9, 0) {};
\node[xpd] (bm) at (6.4, 0) {$m_b\pi$};
\draw[wire] (b0) -- (b1); \draw[wire] (b1) -- (b2);
\draw[wire] (b2) -- (bm);
\node[xpd] (r1) at (1.3, 0.75) {$r_1\pi$};
\node[xpd] (r2) at (3.9, 0.75) {$r_2\pi$};
\draw[wire] (a1) -- (r1); \draw[wire] (r1) -- (b1);
\draw[wire] (a2) -- (r2); \draw[wire] (r2) -- (b2);
\node[xorc] (Dx) at (2.6, -1.0) {$\oplus$};
\draw[cwire] (r1) -- (Dx);
\draw[cwire] (r2) -- (Dx);
\draw[cwire] (Dx) -- (7.05, -1.0);
\node[ann, anchor=west] at (7.05, -1.0) {$D = r_1 \oplus r_2$};
\draw[cwire] (am) -- (7.05, 1.5);
\node[ann, anchor=west] at (7.05, 1.5) {$L = m_a$};
\draw[cwire] (bm) -- (7.05, 0);
\node[draw=none, fill=none, scale=0.9] at (9.35, 0.75)
  {$\xrightarrow{\ \texttt{full\_reduce}\ }$};
\node[zpd] (D0) at (11.0, 1.5) {$\pi e_1$};
\node[ann, anchor=west] at (11.5, 1.5) {$D = 0$ (accept)};
\node[zpd] (Lb) at (11.0, 0) {$\pi[e_1{\oplus}e_2]$};
\node[ann, anchor=west] at (11.85, 0) {$L$ (flip)};
\end{tikzpicture}


==> fig_unitary_d5_web.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.7cm}]
\begin{scope}
\node[fill=none,shape=circle,draw=none] (v0) at (2,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v2) at (2,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v3) at (2,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v5) at (6,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (6,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (6,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v8) at (6,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v9) at (6,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (10,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v11) at (10,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v12) at (10,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v13) at (10,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (10,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v15) at (14,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v16) at (14,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v17) at (14,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v18) at (14,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v19) at (14,18,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (18,2,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v21) at (18,6,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v22) at (18,10,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v23) at (18,14,0) {};
\node[fill=zx_red,shape=circle,draw=black] (v24) at (18,18,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v25) at (2,2,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v26) at (2,6,4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v28) at (2,2,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v27) at (6,2,8) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v29) at (2,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (2,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v31) at (10,2,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v33) at (2,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (2,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (10,2,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v35) at (14,2,16) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v37) at (2,14,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v38) at (2,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v40) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v39) at (18,2,20) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v41) at (2,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (2,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (2,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (2,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (2,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (4,4,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (4,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (4,20,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (6,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (6,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (6,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (6,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,0,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (8,8,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (8,16,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (10,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v52) at (10,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v53) at (10,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (10,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (10,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (12,4,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (12,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (12,20,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (14,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (14,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (14,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (14,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (14,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (16,0,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v70) at (16,8,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (16,16,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (18,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (18,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (18,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v64) at (18,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v65) at (18,18,24) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v114) at (0,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (0,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v78) at (2,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (2,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v80) at (2,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (2,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (2,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v109) at (4,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v112) at (4,16,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (6,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v84) at (6,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (6,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (6,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (6,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (8,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (8,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (10,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (10,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (10,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (10,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (10,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (12,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (12,16,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (14,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (14,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (14,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (14,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (14,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (16,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v105) at (16,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (18,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (18,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (18,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v101) at (18,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v102) at (18,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v113) at (20,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (20,16,28) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (v115) at (2,2,32) {};
\node[fill=none,shape=circle,draw=none] (v116) at (2,6,32) {};
\node[fill=none,shape=circle,draw=none] (v117) at (2,10,32) {};
\node[fill=none,shape=circle,draw=none] (v118) at (2,14,32) {};
\node[fill=none,shape=circle,draw=none] (v119) at (2,18,32) {};
\node[fill=none,shape=circle,draw=none] (v120) at (6,2,32) {};
\node[fill=none,shape=circle,draw=none] (v121) at (6,6,32) {};
\node[fill=none,shape=circle,draw=none] (v122) at (6,10,32) {};
\node[fill=none,shape=circle,draw=none] (v123) at (6,14,32) {};
\node[fill=none,shape=circle,draw=none] (v124) at (6,18,32) {};
\node[fill=none,shape=circle,draw=none] (v125) at (10,2,32) {};
\node[fill=none,shape=circle,draw=none] (v126) at (10,6,32) {};
\node[fill=none,shape=circle,draw=none] (v127) at (10,10,32) {};
\node[fill=none,shape=circle,draw=none] (v128) at (10,14,32) {};
\node[fill=none,shape=circle,draw=none] (v129) at (10,18,32) {};
\node[fill=none,shape=circle,draw=none] (v130) at (14,2,32) {};
\node[fill=none,shape=circle,draw=none] (v131) at (14,6,32) {};
\node[fill=none,shape=circle,draw=none] (v132) at (14,10,32) {};
\node[fill=none,shape=circle,draw=none] (v133) at (14,14,32) {};
\node[fill=none,shape=circle,draw=none] (v134) at (14,18,32) {};
\node[fill=none,shape=circle,draw=none] (v135) at (18,2,32) {};
\node[fill=none,shape=circle,draw=none] (v136) at (18,6,32) {};
\node[fill=none,shape=circle,draw=none] (v137) at (18,10,32) {};
\node[fill=none,shape=circle,draw=none] (v138) at (18,14,32) {};
\node[fill=none,shape=circle,draw=none] (v139) at (18,18,32) {};
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v25);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v27);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v8) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v31);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v13) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v14) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v35);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v18) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v39);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v26);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v29);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v28);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v30);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v33);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v32);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v34);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v37);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v36);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v38);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v79);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v65) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v102) to (v139);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v0)+(0.2,0.2,0)$) to ($(v25)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v0)+(-0.2,-0.2,0)$) to ($(v25)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v25) to (v26);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v25)+(0.2,0.2,0)$) to ($(v28)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v25)+(-0.2,-0.2,0)$) to ($(v28)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v26) to (v29);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v27) to (v28);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v27) to (v32);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v28)+(0.2,0.2,0)$) to ($(v41)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v28)+(-0.2,-0.2,0)$) to ($(v41)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v29) to (v30);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v29) to (v42);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v30) to (v33);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v31) to (v32);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v31) to (v36);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v32) to (v46);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v33) to (v34);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v33) to (v43);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v34) to (v37);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v35) to (v36);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v35) to (v40);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v36) to (v51);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v37) to (v38);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v37) to (v44);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v38) to (v45);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v39) to (v40);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v39) to (v61);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v40) to (v56);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v41) to (v74);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v41)+(0.2,0.2,0)$) to ($(v78)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v41)+(-0.2,-0.2,0)$) to ($(v78)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v42) to (v79);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v43) to (v80);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v44) to (v81);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v45) to (v82);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v46) to (v74);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v46) to (v75);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v46) to (v83);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v51) to (v69);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v51) to (v75);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v51) to (v88);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v56) to (v66);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v56) to (v69);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v56) to (v93);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v61) to (v66);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v61) to (v98);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v114);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v78)+(0.2,0.2,0)$) to ($(v115)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v78)+(-0.2,-0.2,0)$) to ($(v115)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v109);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v114);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v116);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v108);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v109);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v117);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v81) to (v108);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v81) to (v112);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v81) to (v118);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v82) to (v112);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v82) to (v119);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v83) to (v120);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v88) to (v125);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v93) to (v130);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v98) to (v135);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_web_types.tex <==
\begin{tikzpicture}[scale=0.9,every node/.style={minimum size=0.42cm}]
\begin{scope}
\coordinate (tl) at (-1,1);  \coordinate (bl) at (-1,-1);
\coordinate (tr) at (3.5,1); \coordinate (br) at (3.5,-1);
\node[fill=zx_green,shape=circle,draw=black] (g1) at (0,1) {};
\node[fill=zx_green,shape=circle,draw=black] (g2) at (0,-1) {};
\node[fill=zx_green,shape=circle,draw=black] (g3) at (2.5,1) {};
\node[fill=zx_green,shape=circle,draw=black] (g4) at (2.5,-1) {};
\node[fill=zx_red,shape=circle,draw=black,scale=0.9] (k1) at (0.5,0)
  {\scalebox{0.68}{$k_1\pi$}};
\node[fill=zx_red,shape=circle,draw=black,scale=0.9] (k2) at (3,0)
  {\scalebox{0.68}{$k_2\pi$}};
\node[fill=zx_red,shape=circle,draw=black,scale=0.9] (e) at (1.25,1)
  {\scalebox{0.68}{$\pi$}};
\begin{pgfonlayer}{background}
\draw[green,line width=0.22cm,opacity=0.8] (g1.center) -- (e.center)
  -- (g3.center);
\draw[green,line width=0.22cm,opacity=0.8] (g2.center) -- (g4.center);
\draw[green,line width=0.22cm,opacity=0.8] (g1.center) -- (k1.center)
  -- (g2.center);
\draw[green,line width=0.22cm,opacity=0.8] (g3.center) -- (k2.center)
  -- (g4.center);
\draw[black,line width=0.035cm] (tl) -- (g1) -- (e) -- (g3) -- (tr);
\draw[black,line width=0.035cm] (bl) -- (g2) -- (g4) -- (br);
\draw[black,line width=0.035cm] (g1) -- (k1) -- (g2);
\draw[black,line width=0.035cm] (g3) -- (k2) -- (g4);
\end{pgfonlayer}
\node[draw=none,fill=none] at (1.25,-1.9) {\footnotesize (a) closed};
\end{scope}
\begin{scope}[shift={(7.2,0)}]
\coordinate (tl) at (-1,1);  \coordinate (bl) at (-1,-1);
\coordinate (tr) at (2.6,1); \coordinate (br) at (2.6,-1);
\node[fill=zx_green,shape=circle,draw=black] (g1) at (0,1) {};
\node[fill=zx_green,shape=circle,draw=black] (g2) at (0,-1) {};
\node[fill=zx_red,shape=circle,draw=black,scale=0.9] (k1) at (0.5,0)
  {\scalebox{0.68}{$k_1\pi$}};
\node[fill=zx_red,shape=circle,draw=black,scale=0.9] (e) at (1.4,1)
  {\scalebox{0.68}{$\pi$}};
\begin{pgfonlayer}{background}
\draw[green,line width=0.22cm,opacity=0.8] (g1.center) -- (e.center)
  -- (tr);
\draw[green,line width=0.22cm,opacity=0.8] (g2.center) -- (br);
\draw[green,line width=0.22cm,opacity=0.8] (g1.center) -- (k1.center)
  -- (g2.center);
\draw[black,line width=0.035cm] (tl) -- (g1) -- (e) -- (tr);
\draw[black,line width=0.035cm] (bl) -- (g2) -- (br);
\draw[black,line width=0.035cm] (g1) -- (k1) -- (g2);
\end{pgfonlayer}
\node[draw=none,fill=none] at (0.8,-1.9) {\footnotesize (b) open};
\end{scope}
\end{tikzpicture}


==> fig_zx_notation.tex <==
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[2];
}
\circuit{
cnot q[1] | q[0];
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1) at (c1) {};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (n1);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);
\coordinate [] (c3) at (1,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[2];
}
\circuit{
zz (q[1], q[0]);
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_green,shape=circle,draw=black] (n1) at (c1) {};
\node[fill=yellow,shape=rectangle,draw=black] (n3) at (c3) {};
\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (n1);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1.5,-0.5);
\coordinate [] (c3) at (1,-0.5);

\node[scale = 1.2] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[1];
}
\circuit{
box {$H$} q[0];
}
\equals
\end{yquantgroup}
}
};
\node[fill=yellow,shape=rectangle,draw=black] (n3) at (c3) {};
\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-0.5) edge node {} (1.8,-0.5);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-0.5) edge node {} (1.8,-0.5);
\end{pgfonlayer}
\end{tikzpicture}
}
\bigskip
\\
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-1,-0.5);

\node[scale = .8] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {} q[0];
discard q[1];
init {} q[2];
setstyle {very thick} q;
hspace {0.25cm} -;
box {$S$} q[0];
box {$S^{\dagger}$} q[2];
hspace {0.25cm} -;
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black,scale = 0.6] (n0) at (c0) {$+\frac{\pi}{2}$};
\node[fill=zx_green,shape=circle,draw=black,scale = 0.6] (n1) at (c1) {$-\frac{\pi}{2}$};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (0.2,0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (0.2,-1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-0.75,-0.5);

\node[scale = 1.15] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {$\sqrt{2}\ket{+}$} q[0];
discard q[1];
init {$\sqrt{2}\ket{0}$} q[2];
setstyle {very thick} q;
hspace {0.5cm} -;
}
\equals
\end{yquantgroup}
}
};
\node[fill=zx_green,shape=circle,draw=black] (n0) at (c0) {};
\node[fill=zx_red,shape=circle,draw=black] (n1) at (c1) {};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (1.8,0);
    \path [-,line width=0.035cm,black,opacity=1] (n1) edge node {} (1.8,-1);
\end{pgfonlayer}
\end{tikzpicture}
}
\quad
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}
\coordinate [] (c0) at (1,0);
\coordinate [] (c1) at (1,-1);
\coordinate [] (c2) at (-0.75,-0.5);

\node[scale = .85] (nyq) at (c2) {\resizebox{.19\linewidth}{!}{%
\begin{yquantgroup}
\registers{
qubit {} q[3];
}
\circuit{
init {} q[0];
discard q[1];
init {} q[2];
setstyle {very thick} q;
hspace {0.25cm} -;
dmeter {$X$} q[0];
dmeter {$Z$} q[2];
}
\end{yquantgroup}
}
};
\node[draw=none,fill=none,scale=1.1] at (0.75,-0.5) {$=$};
\node[fill=zx_green,shape=circle,draw=black,scale=0.8] (n0) at (1.9,0) {\scalebox{0.8}{$m_X\pi$}};
\node[fill=zx_red,shape=circle,draw=black,scale=0.8] (n1) at (1.9,-1) {\scalebox{0.8}{$m_Z\pi$}};
\node[draw=none,fill=none,scale=0.75] at (1.9,-1.85) {$m_X, m_Z \in \{0,1\}$};

\begin{pgfonlayer}{background}
    \path [-,line width=0.035cm,black,opacity=1] (n0) edge node {} (c0);
    \path [-,line width=0.035cm,black,opacity=1] (n1) edge node {} (c1);
\end{pgfonlayer}
\end{tikzpicture}
}


==> fig_zx_spiders.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={minimum size=0.5cm}]
\node[fill=zx_green,shape=circle,draw=black] (z) at (0,0) {$\alpha$};
\draw[black,line width=0.035cm] (z) -- (-0.8,-1.1);
\draw[black,line width=0.035cm] (z) -- (0,-1.25);
\draw[black,line width=0.035cm] (z) -- (0.8,-1.1);
\draw[black,line width=0.035cm] (z) -- (-0.55,1.15);
\draw[black,line width=0.035cm] (z) -- (0.55,1.15);
\node[draw=none,fill=none] at (0,-1.7) {$\underbrace{\hspace{1.9cm}}_{m}$};
\node[draw=none,fill=none] at (0,1.72) {$\overbrace{\hspace{1.4cm}}^{n}$};
\node[draw=none,fill=none,anchor=west,scale=0.78] at (1.35,0)
  {$= \ket{0}^{\otimes n}\!\bra{0}^{\otimes m} +
    e^{i\alpha}\ket{1}^{\otimes n}\!\bra{1}^{\otimes m}$};
\node[fill=zx_red,shape=circle,draw=black] (x) at (8.9,0) {$\alpha$};
\draw[black,line width=0.035cm] (x) -- (8.1,-1.1);
\draw[black,line width=0.035cm] (x) -- (8.9,-1.25);
\draw[black,line width=0.035cm] (x) -- (9.7,-1.1);
\draw[black,line width=0.035cm] (x) -- (8.35,1.15);
\draw[black,line width=0.035cm] (x) -- (9.45,1.15);
\node[draw=none,fill=none] at (8.9,-1.7) {$\underbrace{\hspace{1.9cm}}_{m}$};
\node[draw=none,fill=none] at (8.9,1.72) {$\overbrace{\hspace{1.4cm}}^{n}$};
\node[draw=none,fill=none,anchor=west,scale=0.78] at (10.25,0)
  {$= \ket{+}^{\otimes n}\!\bra{+}^{\otimes m} +
    e^{i\alpha}\ket{-}^{\otimes n}\!\bra{-}^{\otimes m}$};
\end{tikzpicture}


==> fig_zz_d5_web.tex <==
\begin{tikzpicture}[tdplot_main_coords,every node/.style={minimum size=0.7cm}]
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v0) at (2,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v1) at (2,6,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v2) at (6,2,0) {};
\node[fill=zx_green,shape=circle,draw=black] (v3) at (6,6,0) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v4) at (2,2,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v5) at (2,6,4) {};
\node[fill=zx_green,shape=circle,draw=black] (v8) at (4,4,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v6) at (6,2,4) {};
\node[fill=zx_red,shape=circle,draw=black] (v7) at (6,6,4) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v13) at (0,4,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v9) at (2,2,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v10) at (2,6,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v11) at (6,2,8) {};
\node[fill=zx_green,shape=circle,draw=black] (v12) at (6,6,8) {};
\node[fill=zx_red,shape=circle,draw=black] (v14) at (8,4,8) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v15) at (2,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v19) at (2,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v20) at (2,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v21) at (2,18,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_blue,shape=circle,draw=black] (v18) at (4,-9.6,15) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v17) at (4,-5.2,13.4) {};
\end{scope}
\begin{scope}
\node[fill=zx_green,shape=circle,draw=black] (v16) at (6,2,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v22) at (6,10,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v23) at (6,14,12) {};
\node[fill=zx_green,shape=circle,draw=black] (v24) at (6,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v25) at (10,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v26) at (10,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v27) at (10,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v28) at (10,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v29) at (10,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v30) at (14,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v31) at (14,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v32) at (14,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v33) at (14,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v34) at (14,18,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v35) at (18,2,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v36) at (18,6,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v37) at (18,10,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v38) at (18,14,12) {};
\node[fill=zx_red,shape=circle,draw=black] (v39) at (18,18,12) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v40) at (2,2,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v41) at (2,6,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v42) at (2,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v43) at (2,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v44) at (2,18,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v73) at (4,4,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v70) at (4,12,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v76) at (4,20,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v45) at (6,2,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v46) at (6,6,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v47) at (6,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v48) at (6,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v49) at (6,18,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v74) at (8,0,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v71) at (8,8,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v75) at (8,16,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v50) at (10,2,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v51) at (10,6,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v52) at (10,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v53) at (10,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v54) at (10,18,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v68) at (12,4,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v72) at (12,12,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v66) at (12,20,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v55) at (14,2,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v56) at (14,6,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v57) at (14,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v58) at (14,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v59) at (14,18,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v65) at (16,0,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v69) at (16,8,16) {};
\node[fill=zx_green,shape=circle,draw=black] (v67) at (16,16,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v60) at (18,2,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v61) at (18,6,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v62) at (18,10,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v63) at (18,14,16) {};
\node[fill=zx_red,shape=circle,draw=black] (v64) at (18,18,16) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v113) at (0,4,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v107) at (0,12,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v77) at (2,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v78) at (2,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v79) at (2,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v80) at (2,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v81) at (2,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v108) at (4,8,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v111) at (4,16,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v82) at (6,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v83) at (6,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v84) at (6,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v85) at (6,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v86) at (6,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v110) at (8,4,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v109) at (8,12,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v87) at (10,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v88) at (10,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v89) at (10,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v90) at (10,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v91) at (10,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v106) at (12,8,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v103) at (12,16,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v92) at (14,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v93) at (14,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v94) at (14,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v95) at (14,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v96) at (14,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v102) at (16,4,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v104) at (16,12,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v97) at (18,2,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v98) at (18,6,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v99) at (18,10,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v100) at (18,14,20) {};
\node[fill=zx_green,shape=circle,draw=black] (v101) at (18,18,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v112) at (20,8,20) {};
\node[fill=zx_red,shape=circle,draw=black] (v105) at (20,16,20) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v114) at (2,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v115) at (2,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v116) at (2,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v117) at (2,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v118) at (2,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v147) at (4,4,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v144) at (4,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v150) at (4,20,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v119) at (6,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v120) at (6,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v121) at (6,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v122) at (6,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v123) at (6,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v148) at (8,0,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v145) at (8,8,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v149) at (8,16,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v124) at (10,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v125) at (10,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v126) at (10,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v127) at (10,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v128) at (10,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v142) at (12,4,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v146) at (12,12,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v140) at (12,20,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v129) at (14,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v130) at (14,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v131) at (14,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v132) at (14,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v133) at (14,18,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v139) at (16,0,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v143) at (16,8,24) {};
\node[fill=zx_green,shape=circle,draw=black] (v141) at (16,16,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v134) at (18,2,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v135) at (18,6,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v136) at (18,10,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v137) at (18,14,24) {};
\node[fill=zx_red,shape=circle,draw=black] (v138) at (18,18,24) {};
\end{scope}
\begin{scope}
\node[fill=zx_red,shape=circle,draw=black] (v187) at (0,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v181) at (0,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v151) at (2,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v152) at (2,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v153) at (2,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v154) at (2,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v155) at (2,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v182) at (4,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v185) at (4,16,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v156) at (6,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v157) at (6,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v158) at (6,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v159) at (6,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v160) at (6,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v184) at (8,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v183) at (8,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v161) at (10,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v162) at (10,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v163) at (10,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v164) at (10,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v165) at (10,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v180) at (12,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v177) at (12,16,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v166) at (14,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v167) at (14,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v168) at (14,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v169) at (14,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v170) at (14,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v176) at (16,4,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v178) at (16,12,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v171) at (18,2,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v172) at (18,6,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v173) at (18,10,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v174) at (18,14,28) {};
\node[fill=zx_green,shape=circle,draw=black] (v175) at (18,18,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v186) at (20,8,28) {};
\node[fill=zx_red,shape=circle,draw=black] (v179) at (20,16,28) {};
\end{scope}
\begin{scope}
\node[fill=none,shape=circle,draw=none] (v188) at (2,2,32) {};
\node[fill=none,shape=circle,draw=none] (v189) at (2,6,32) {};
\node[fill=none,shape=circle,draw=none] (v190) at (2,10,32) {};
\node[fill=none,shape=circle,draw=none] (v191) at (2,14,32) {};
\node[fill=none,shape=circle,draw=none] (v192) at (2,18,32) {};
\node[fill=none,shape=circle,draw=none] (v193) at (6,2,32) {};
\node[fill=none,shape=circle,draw=none] (v194) at (6,6,32) {};
\node[fill=none,shape=circle,draw=none] (v195) at (6,10,32) {};
\node[fill=none,shape=circle,draw=none] (v196) at (6,14,32) {};
\node[fill=none,shape=circle,draw=none] (v197) at (6,18,32) {};
\node[fill=none,shape=circle,draw=none] (v198) at (10,2,32) {};
\node[fill=none,shape=circle,draw=none] (v199) at (10,6,32) {};
\node[fill=none,shape=circle,draw=none] (v200) at (10,10,32) {};
\node[fill=none,shape=circle,draw=none] (v201) at (10,14,32) {};
\node[fill=none,shape=circle,draw=none] (v202) at (10,18,32) {};
\node[fill=none,shape=circle,draw=none] (v203) at (14,2,32) {};
\node[fill=none,shape=circle,draw=none] (v204) at (14,6,32) {};
\node[fill=none,shape=circle,draw=none] (v205) at (14,10,32) {};
\node[fill=none,shape=circle,draw=none] (v206) at (14,14,32) {};
\node[fill=none,shape=circle,draw=none] (v207) at (14,18,32) {};
\node[fill=none,shape=circle,draw=none] (v208) at (18,2,32) {};
\node[fill=none,shape=circle,draw=none] (v209) at (18,6,32) {};
\node[fill=none,shape=circle,draw=none] (v210) at (18,10,32) {};
\node[fill=none,shape=circle,draw=none] (v211) at (18,14,32) {};
\node[fill=none,shape=circle,draw=none] (v212) at (18,18,32) {};
\end{scope}
\begin{pgfonlayer}{background}
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v0) to (v4);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v1) to (v5);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v2) to (v6);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v3) to (v7);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v4) to (v9);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v5) to (v10);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v6) to (v11);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v8);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v7) to (v12);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v13);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v9) to (v15);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v13);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v10) to (v41);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v14);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v11) to (v16);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v14);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v12) to (v46);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v15) to (v40);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v17);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v16) to (v45);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v17) to (v18);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v19) to (v42);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v20) to (v43);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v21) to (v44);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v22) to (v47);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v23) to (v48);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v24) to (v49);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v25) to (v50);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v26) to (v51);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v27) to (v52);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v28) to (v53);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v29) to (v54);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v30) to (v55);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v31) to (v56);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v32) to (v57);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v33) to (v58);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v34) to (v59);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v35) to (v60);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v36) to (v61);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v37) to (v62);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v38) to (v63);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v39) to (v64);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v40) to (v77);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v41) to (v78);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v42) to (v79);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v43) to (v80);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v44) to (v81);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v45) to (v82);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v73);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v46) to (v83);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v47) to (v84);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v70);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v48) to (v85);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v76);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v49) to (v86);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v74);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v50) to (v87);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v51) to (v88);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v71);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v52) to (v89);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v53) to (v90);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v75);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v54) to (v91);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v55) to (v92);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v68);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v56) to (v93);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v57) to (v94);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v72);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v58) to (v95);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v66);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v59) to (v96);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v65);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v60) to (v97);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v61) to (v98);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v69);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v62) to (v99);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v63) to (v100);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v67);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v64) to (v101);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v77) to (v114);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v113);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v78) to (v115);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v79) to (v116);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v107);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v80) to (v117);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v81) to (v118);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v82) to (v119);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v83) to (v120);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v108);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v84) to (v121);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v85) to (v122);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v111);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v86) to (v123);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v87) to (v124);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v110);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v88) to (v125);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v89) to (v126);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v109);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v90) to (v127);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v91) to (v128);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v92) to (v129);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v93) to (v130);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v106);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v94) to (v131);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v95) to (v132);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v103);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v96) to (v133);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v97) to (v134);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v102);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v98) to (v135);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v112);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v99) to (v136);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v104);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v100) to (v137);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v105);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v101) to (v138);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v114) to (v151);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v115) to (v152);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v116) to (v153);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v117) to (v154);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v118) to (v155);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v119) to (v156);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v147);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v120) to (v157);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v121) to (v158);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v144);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v122) to (v159);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v150);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v123) to (v160);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v148);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v124) to (v161);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v125) to (v162);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v145);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v126) to (v163);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v127) to (v164);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v149);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v128) to (v165);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v129) to (v166);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v142);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v130) to (v167);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v131) to (v168);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v146);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v132) to (v169);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v140);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v133) to (v170);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v139);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v134) to (v171);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v135) to (v172);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v143);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v136) to (v173);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v137) to (v174);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v141);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v138) to (v175);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v151) to (v188);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v187);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v152) to (v189);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v153) to (v190);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v181);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v154) to (v191);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v155) to (v192);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v156) to (v193);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v157) to (v194);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v182);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v158) to (v195);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v159) to (v196);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v185);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v160) to (v197);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v161) to (v198);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v184);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v162) to (v199);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v163) to (v200);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v183);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v164) to (v201);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v165) to (v202);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v166) to (v203);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v167) to (v204);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v180);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v168) to (v205);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v169) to (v206);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v177);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v170) to (v207);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v171) to (v208);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v176);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v172) to (v209);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v186);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v173) to (v210);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v178);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v174) to (v211);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v179);
\draw[black,fill=black,opacity=1,line width = 0.05cm] (v175) to (v212);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v0) to (v4);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v1) to (v5);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v4) to (v9);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v5) to (v10);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v9) to (v13);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v9) to (v15);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v10) to (v13);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v10) to (v41);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v15)+(0.2,0.2,0)$) to ($(v17)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v15)+(-0.2,-0.2,0)$) to ($(v17)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v15)+(0.2,0.2,0)$) to ($(v40)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v15)+(-0.2,-0.2,0)$) to ($(v40)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v16) to (v17);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v16) to (v45);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v17)+(-0.2,-0.2,0)$) to ($(v18)+(-0.2,-0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v17)+(0.2,0.2,0)$) to ($(v18)+(0.2,0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v19) to (v42);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v20) to (v43);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v21) to (v44);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v25) to (v50);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v30) to (v55);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v35) to (v60);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v40) to (v73);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v40)+(0.2,0.2,0)$) to ($(v77)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v40)+(-0.2,-0.2,0)$) to ($(v77)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v41) to (v78);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v42) to (v79);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v43) to (v80);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v44) to (v81);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v45) to (v73);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v45) to (v74);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v45) to (v82);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v50) to (v68);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v50) to (v74);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v50) to (v87);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v55) to (v65);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v55) to (v68);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v55) to (v92);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v60) to (v65);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v60) to (v97);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v77) to (v113);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v77)+(0.2,0.2,0)$) to ($(v114)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v77)+(-0.2,-0.2,0)$) to ($(v114)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v108);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v113);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v78) to (v115);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v107);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v108);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v79) to (v116);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v107);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v111);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v80) to (v117);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v81) to (v111);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v81) to (v118);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v82) to (v119);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v87) to (v124);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v92) to (v129);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v97) to (v134);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v114) to (v147);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v114)+(0.2,0.2,0)$) to ($(v151)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v114)+(-0.2,-0.2,0)$) to ($(v151)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v115) to (v152);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v116) to (v153);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v117) to (v154);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v118) to (v155);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v119) to (v147);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v119) to (v148);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v119) to (v156);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v124) to (v142);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v124) to (v148);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v124) to (v161);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v129) to (v139);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v129) to (v142);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v129) to (v166);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v134) to (v139);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v134) to (v171);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v151) to (v187);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] ($(v151)+(0.2,0.2,0)$) to ($(v188)+(0.2,0.2,0)$);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] ($(v151)+(-0.2,-0.2,0)$) to ($(v188)+(-0.2,-0.2,0)$);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v182);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v187);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v152) to (v189);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v153) to (v181);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v153) to (v182);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v153) to (v190);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v154) to (v181);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v154) to (v185);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v154) to (v191);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v155) to (v185);
\draw[red,fill=red,opacity=0.8,line width = 0.25cm] (v155) to (v192);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v156) to (v193);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v161) to (v198);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v166) to (v203);
\draw[green,fill=green,opacity=0.8,line width = 0.25cm] (v171) to (v208);
\end{pgfonlayer}
\end{tikzpicture}


==> fig_zz_gadget.tex <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=0.55cm},on grid]
    \node[draw=none,fill=none] at (-3.4,0) {$e^{-i\theta Z/2}\;=$};
    \draw[black,line width=0.05cm] (-1.6,0) -- (1.6,0);
    \node[fill=zx_green,shape=circle,draw=black] at (0,0) {$\theta$};

    \begin{scope}[shift={(8.6,0)}]
    \node[draw=none,fill=none] at (-3.4,0) {$e^{-i\theta Z\otimes Z/2}\;=$};
    \draw[black,line width=0.05cm] (-1.6,1) -- (1.6,1);
    \draw[black,line width=0.05cm] (-1.6,-1) -- (1.6,-1);
    \node[fill=zx_green,shape=circle,draw=black] (t1) at (0,1) {};
    \node[fill=zx_green,shape=circle,draw=black] (t2) at (0,-1) {};
    \node[fill=zx_red,shape=circle,draw=black] (c) at (1.4,0) {};
    \node[fill=zx_green,shape=circle,draw=black] (l) at (2.8,0) {$\theta$};
    \draw[black,line width=0.05cm] (t1) -- (c);
    \draw[black,line width=0.05cm] (t2) -- (c);
    \draw[black,line width=0.05cm] (c) -- (l);
    \end{scope}

    \begin{scope}[shift={(17.4,0)}]
    \node[draw=none,fill=none] at (-3.0,0) {$ZZ(\tfrac{\pi}{2})\;=$};
    \draw[black,line width=0.05cm] (-1.6,1) -- (1.6,1);
    \draw[black,line width=0.05cm] (-1.6,-1) -- (1.6,-1);
    \node[fill=zx_green,shape=circle,draw=black] (u1) at (0,1) {};
    \node[fill=zx_green,shape=circle,draw=black] (u2) at (0,-1) {};
    \node[fill=zx_red,shape=circle,draw=black] (c2) at (1.4,0) {};
    \node[fill=zx_blue,shape=circle,draw=black] (l2) at (2.8,0) {};
    \draw[black,line width=0.05cm] (u1) -- (c2);
    \draw[black,line width=0.05cm] (u2) -- (c2);
    \draw[black,line width=0.05cm] (c2) -- (l2);
    \end{scope}
\end{tikzpicture}

